Offset-free setpoint tracking using neural network controllers

In this paper, we present a method to analyze local and global stability in offset-free setpoint tracking using neural network controllers and we provide ellipsoidal inner approximations of the corresponding region of attraction. We consider a feedback interconnection of a linear plant in connection with a neural network controller and an integrator, which allows for offset-free tracking of a desired piecewise constant reference that enters the controller as an external input. Exploiting the fact that activation functions used in neural networks are slope-restricted, we derive linear matrix inequalities to verify stability using Lyapunov theory. After stating a global stability result, we present less conservative local stability conditions (i) for a given reference and (ii) for any reference from a certain set. The latter result even enables guaranteed tracking under setpoint changes using a reference governor which can lead to a significant increase of the region of attraction. Finally, we demonstrate the applicability of our analysis by verifying stability and offset-free tracking of a neural network controller that was trained to stabilize a linearized inverted pendulum.

==> ellipse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.1333,0.5,0.1333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.21,
xmax=0.21,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
ymin=-0.35,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\theta}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none},
legend pos=outer north east,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ticklabel style = {font=\small} 
]
\addplot [nearly transparent, color=black, line width=1pt]
  table[row sep=crcr]{%
-0.196438374681554	0\\
0.196438374681554	0\\
};
\addlegendentry{$x_*(r)$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.02044639070887	-0.0707349216814976\\
0.0181746521546808	0.0732664137126516\\
0.013242673005516	0.180611553636923\\
0.00893977907528007	0.236340435129558\\
0.00594424284508277	0.263778758255098\\
0.00389722358507099	0.278248142095793\\
0.00245214614241037	0.286550829234113\\
0.00139099880841095	0.291678341619035\\
0.00058340803849048	0.295039738565208\\
-5.01834502775087e-05	0.29735177359681\\
-0.000560095572766569	0.299005203450814\\
-0.000979355218946056	0.300226064873669\\
-0.00133039133679606	0.30115182891256\\
-0.00162890486627746	0.301869727941757\\
-0.001886184130798	0.302437155784929\\
-0.00211053732905137	0.302893067911948\\
-0.00230820669442354	0.303264627951221\\
-0.00248396852871892	0.303571228826929\\
-0.0026415371741176	0.303827005923209\\
-0.00278384327201689	0.304042453542292\\
-0.0029132294170279	0.304225491478093\\
-0.00303159031136952	0.304382184997158\\
-0.00314047486946844	0.304517240914409\\
-0.00324116175163851	0.304634355775046\\
-0.00333471602852521	0.304736464366236\\
-0.00342203223814493	0.304825919818854\\
-0.0035038674907367	0.304904625964983\\
-0.00358086719978956	0.304974135860383\\
-0.00365358528391607	0.30503572598923\\
-0.00372250017672405	0.305090452762837\\
-0.00378802762580572	0.305139195970398\\
-0.00385053100891867	0.305182692506265\\
-0.00391032971338742	0.305221562775277\\
-0.0039677059922958	0.305256331530472\\
-0.00402291061363692	0.305287444438174\\
-0.0040761675462513	0.305315281335733\\
-0.00412767787216521	0.30534016690798\\
-0.00417762307394985	0.305362379333175\\
-0.00422616781448166	0.305382157319522\\
-0.00427346230249568	0.305399705856524\\
-0.00431964431877718	0.305415200932565\\
-0.00436484096340763	0.305428793414725\\
-0.00440917017319143	0.305440612244495\\
-0.00445274204951556	0.305450767070304\\
-0.00449566002989123	0.305459350412343\\
-0.00453802193088702	0.30546643943514\\
-0.00457992088577708	0.305472097387492\\
-0.00462144619676218	0.30547637475661\\
-0.00466268411889656	0.305479310172971\\
-0.00470371859073507	0.30548093109384\\
-0.00474463192510128	0.305481254286121\\
-0.00478550547219188	0.305480286122996\\
-0.00482642026642293	0.305478022703133\\
-0.00486745766795146	0.305474449796066\\
-0.00490870000965199	0.305469542612286\\
-0.00495023126048405	0.305463265391443\\
-0.00499213771666068	0.305455570796696\\
-0.00503450873284088	0.305446399097244\\
-0.00507743750675592	0.305435677114357\\
-0.00512102193229681	0.305423316898257\\
-0.00516536553821048	0.305409214093732\\
-0.00521057853228003	0.30539324594077\\
-0.00525677897433268	0.305375268842134\\
-0.00530409410580666	0.305355115411834\\
-0.0053526618691492	0.305332590895607\\
-0.00540263265732041	0.305307468825382\\
-0.00545417134254904	0.30527948573207\\
-0.00550745964476822	0.305248334692077\\
-0.00556269891457375	0.305213657418758\\
-0.00562011342406737	0.305175034525142\\
-0.00567995428289041	0.305131973471099\\
-0.00574250412791701	0.305083893555784\\
-0.00580808277594197	0.305030107109439\\
-0.00587705408271109	0.304969795755018\\
-0.00594983432364373	0.304901980217212\\
-0.00602690250845341	0.304825481606111\\
-0.0061088131734352	0.304738871322642\\
-0.00619621237575378	0.304640405613441\\
-0.00628985786464476	0.304527939174271\\
-0.00639064475631638	0.304398809797665\\
-0.00649963853975039	0.304249682457425\\
-0.00661811796195406	0.304076335729284\\
-0.00674763139625279	0.303873364916486\\
-0.00689007186445227	0.303633762734607\\
-0.00704777825083888	0.303348316527262\\
-0.00722367388532867	0.303004724692413\\
-0.00742145937492591	0.30258627320108\\
-0.00764588567516239	0.302069804746966\\
-0.00790314825909172	0.30142251687068\\
-0.00820146799717786	0.300596757071783\\
-0.00855196637987081	0.299521262969039\\
-0.00897001505639596	0.298085823253578\\
-0.00947736440805342	0.296113167897008\\
-0.0101055641049091	0.293304687652949\\
-0.0109014893152524	0.289129139072585\\
-0.011935950351757	0.282578544919947\\
-0.0133146877177838	0.271593615655598\\
-0.0151776057671876	0.251633457304946\\
-0.017595672673669	0.212232631692028\\
-0.0199789062220755	0.132302319727559\\
-0.0198694237448967	-0.00136058396510161\\
-0.0157796223701771	-0.134391688523427\\
-0.0109209201317314	-0.213455629046034\\
-0.00729686461036999	-0.252366398484616\\
-0.00482711471034094	-0.272078867521515\\
-0.00311567256497925	-0.28292971322799\\
-0.00188326588213747	-0.289400553285325\\
-0.000961358214412744	-0.293524534808223\\
-0.000248518866384461	-0.296297346007807\\
0.000318226488444986	-0.298243975928931\\
0.00077946194394045	-0.299659605936077\\
0.00116229486965084	-0.300719502336701\\
0.00148542446611259	-0.301532639147414\\
0.00176212229769679	-0.302169478334408\\
0.0020020461390631	-0.302677133706833\\
0.00221238009675202	-0.303088032709186\\
0.00239857276477063	-0.303425063874982\\
0.00256482808407195	-0.303704743692929\\
0.00271443970993576	-0.303939225357126\\
0.00285002377162608	-0.304137607859816\\
0.00297368410190986	-0.304306809937217\\
0.00308713162335411	-0.304452166252396\\
0.00319177200783704	-0.30457784208423\\
0.00328877098957271	-0.304687126895616\\
0.0033791036837859	-0.304782645507718\\
0.00346359228786061	-0.304866512237612\\
0.00354293522925416	-0.3049404449171\\
0.00361772993735089	-0.305005850275578\\
0.00368849080732583	-0.305063888605076\\
0.00375566349972626	-0.305115523247711\\
0.00381963641979771	-0.305161558834574\\
0.00388075000626531	-0.305202671097555\\
0.00393930430420901	-0.305239430303886\\
0.00399556518322893	-0.305272319818774\\
0.00404976947825843	-0.30530175091287\\
0.00410212926782636	-0.305328074650818\\
0.00415283545747607	-0.30535159149261\\
0.00420206080029792	-0.305372559088881\\
0.00424996245918126	-0.305391198639346\\
0.00429668419431677	-0.305407700099656\\
0.00434235824313289	-0.305422226458499\\
0.00438710694709547	-0.305434917258401\\
0.00443104416979567	-0.305445891496467\\
0.00447427654287097	-0.305455250012485\\
0.00451690457007697	-0.305463077449268\\
0.00455902361489842	-0.305469443852316\\
0.00460072479318759	-0.305474405961691\\
0.00464209578924186	-0.30547800823753\\
0.00468322161132556	-0.305480283651213\\
0.00472418530078594	-0.305481254266376\\
0.00476506860752143	-0.305480931627215\\
0.00480595264356834	-0.305479316965644\\
0.00484691852593505	-0.305476401233452\\
0.0048880480195011	-0.305472164960544\\
0.00492942419080024	-0.305466577935233\\
0.00497113208381965	-0.305459598697373\\
0.00501325942958767	-0.305451173829443\\
0.00505589740231668	-0.305441237024379\\
0.00509914143626197	-0.305429707901658\\
0.00514309211931519	-0.305416490534484\\
0.00518785618176065	-0.305401471640446\\
0.00523354760170116	-0.305384518375157\\
0.00528028885256301	-0.305365475652339\\
0.00532821232302019	-0.305344162893551\\
0.0053774619459059	-0.305320370085046\\
0.00542819508055793	-0.305293852986106\\
0.00548058470304343	-0.305264327290373\\
0.00553482197145276	-0.305231461485666\\
0.00559111924977897	-0.305194868084086\\
0.00564971369493973	-0.305154092796265\\
0.00571087153879024	-0.305108601092492\\
0.00577489323262778	-0.305057761416181\\
0.00584211966862254	-0.305000824073295\\
0.00591293975490235	-0.304936894487982\\
0.00598779970443059	-0.304864899050325\\
0.00606721451055876	-0.304783541127882\\
0.00615178223605765	-0.304691243879712\\
0.00624220195483786	-0.304586075163684\\
0.00633929648205519	-0.304465647853172\\
0.00644404144723195	-0.304326985942488\\
0.00655760286478493	-0.304166342381254\\
0.00668138622709971	-0.303978947748771\\
0.00681710142859428	-0.303758658170278\\
0.00696684975118454	-0.303497453729207\\
0.0071332420699538	-0.303184710536856\\
0.00731956198211823	-0.302806122426789\\
0.00752999475231419	-0.302342066729042\\
0.007769954576059	-0.301765063403983\\
0.00804656179860119	-0.301035709271951\\
0.00836935390787256	-0.300095956856092\\
0.00875136918424351	-0.29885758393015\\
0.00921083699493661	-0.297181554798006\\
0.0097738711656747	-0.294839231328944\\
0.0104788214457859	-0.291435266528773\\
0.0113832372161289	-0.286244225284998\\
0.0125740757773667	-0.277839299374289\\
0.0141766739614701	-0.263189800650215\\
0.0163250394623581	-0.235404284572575\\
0.0188924694649171	-0.178997960143596\\
0.02044639070887	-0.0707349216814987\\
0.02044639070887	-0.0707349216814976\\
};
\addlegendentry{$\mathcal{E}_{P}$}

\addplot [dashed, color=red, line width=1.0pt]
  table[row sep=crcr]{%
-0.196437725495026	-2.24588393874406e-06\\
-0.196437797624236	2.3262538187555e-06\\
-0.196437954217909	5.73453454228149e-06\\
-0.19643809083772	7.5039644688732e-06\\
-0.196438185948034	8.3751498957099e-06\\
-0.196438250942284	8.83456265021367e-06\\
-0.196438296824471	9.09817858495706e-06\\
-0.196438330516615	9.26098056474877e-06\\
-0.196438356158166	9.36770718276212e-06\\
-0.196438376275122	9.44111585049161e-06\\
-0.196438392465174	9.4936133593137e-06\\
-0.19643840577695	9.53237652891887e-06\\
-0.196438416922582	9.56177015795144e-06\\
-0.196438426400586	9.58456393316048e-06\\
-0.196438434569375	9.60258014713161e-06\\
-0.196438441692739	9.61705566226257e-06\\
-0.196438447968874	9.62885294202827e-06\\
-0.19643845354943	9.63858772480663e-06\\
-0.19643845855234	9.6467088185385e-06\\
-0.196438463070653	9.653549424364e-06\\
-0.19643846717875	9.65936100105313e-06\\
-0.196438470936787	9.66433612488562e-06\\
-0.196438474393944	9.66862424038971e-06\\
-0.19643847759082	9.67234271535195e-06\\
-0.196438480561231	9.67558473123015e-06\\
-0.196438483333579	9.67842500150483e-06\\
-0.196438485931903	9.68092397411865e-06\\
-0.196438488376695	9.68313095963096e-06\\
-0.196438490685542	9.68508648726806e-06\\
-0.196438492873636	9.68682409879548e-06\\
-0.196438494954176	9.68837172810823e-06\\
-0.1964384969387	9.68975277209448e-06\\
-0.196438498837349	9.69098692902241e-06\\
-0.196438500659084	9.69209086015154e-06\\
-0.196438502411868	9.69307871568534e-06\\
-0.196438504102811	9.69396255571331e-06\\
-0.196438505738298	9.6947526891957e-06\\
-0.196438507324091	9.69545794847799e-06\\
-0.196438508865419	9.696085912705e-06\\
-0.19643851036705	9.69664309043032e-06\\
-0.19643851183336	9.6971350694026e-06\\
-0.196438513268384	9.69756663975238e-06\\
-0.196438514675866	9.69794189545808e-06\\
-0.196438516059302	9.69826431793052e-06\\
-0.196438517421976	9.69853684474754e-06\\
-0.196438518766995	9.69876192593449e-06\\
-0.196438520097314	9.69894156968296e-06\\
-0.19643852141577	9.6990773789956e-06\\
-0.196438522725102	9.69917058041604e-06\\
-0.196438524027974	9.69922204573081e-06\\
-0.196438525326999	9.6992323073005e-06\\
-0.196438526624761	9.69920156747804e-06\\
-0.196438527923833	9.69912970239373e-06\\
-0.196438529226798	9.69901626022105e-06\\
-0.19643853053627	9.69886045387675e-06\\
-0.196438531854915	9.69866114794624e-06\\
-0.196438533185472	9.69841683945354e-06\\
-0.19643853453078	9.69812563190633e-06\\
-0.196438535893797	9.69778520183155e-06\\
-0.196438537277632	9.69739275676563e-06\\
-0.196438538685571	9.69694498336161e-06\\
-0.196438540121113	9.69643798390789e-06\\
-0.196438541588008	9.69586719909732e-06\\
-0.196438543090295	9.695227314314e-06\\
-0.196438544632354	9.69451214598128e-06\\
-0.196438546218959	9.69371450358818e-06\\
-0.196438547855347	9.69282602181693e-06\\
-0.196438549547286	9.69183695564054e-06\\
-0.196438551301169	9.69073592922115e-06\\
-0.196438553124118	9.6895096267453e-06\\
-0.196438555024105	9.68814240973835e-06\\
-0.196438557010104	9.68661584056487e-06\\
-0.196438559092269	9.68490808525581e-06\\
-0.196438561282154	9.68299315979944e-06\\
-0.196438563592975	9.68083997155823e-06\\
-0.196438566039941	9.67841108999935e-06\\
-0.196438568640659	9.67566115615955e-06\\
-0.196438571415641	9.67253480471918e-06\\
-0.196438574388947	9.66896392085405e-06\\
-0.196438577588998	9.66486397772211e-06\\
-0.196438581049623	9.66012908604391e-06\\
-0.196438584811422	9.65462521281854e-06\\
-0.19643858892356	9.64818075536575e-06\\
-0.196438593446139	9.64057322779426e-06\\
-0.19643859845342	9.63151012220545e-06\\
-0.196438604038223	9.62060085465002e-06\\
-0.196438610318043	9.60731474373149e-06\\
-0.196438617443726	9.59091652977961e-06\\
-0.196438625611982	9.57036471320457e-06\\
-0.19643863508383	9.54414629591142e-06\\
-0.196438646212385	9.50999865068641e-06\\
-0.196438659485705	9.4644224964924e-06\\
-0.19643867559438	9.40178939434727e-06\\
-0.196438695540132	9.31261830637737e-06\\
-0.196438720811278	9.18004190824476e-06\\
-0.19643875365609	8.97205627029724e-06\\
-0.196438797431899	8.6232776212034e-06\\
-0.196438856580754	7.98952965753608e-06\\
-0.196438933355941	6.7385279943781e-06\\
-0.196439009025146	4.20068891978721e-06\\
-0.196439005549001	-4.31958072786855e-08\\
-0.196438875695063	-4.26702246916202e-06\\
-0.196438721427965	-6.77735628752699e-06\\
-0.196438606361735	-8.01279971231176e-06\\
-0.196438527945498	-8.63868399829291e-06\\
-0.19643847360605	-8.98320570150844e-06\\
-0.196438434476305	-9.18865924658863e-06\\
-0.196438405205115	-9.31959844125875e-06\\
-0.196438382571986	-9.40763706369727e-06\\
-0.19643836457744	-9.46944387245552e-06\\
-0.196438349932904	-9.51439107582708e-06\\
-0.196438337777702	-9.54804349760177e-06\\
-0.196438327518121	-9.5738611363935e-06\\
-0.196438318732779	-9.59408120714848e-06\\
-0.196438311115037	-9.61019960504556e-06\\
-0.196438304436793	-9.62324592327108e-06\\
-0.196438298525051	-9.63394688815489e-06\\
-0.196438293246333	-9.64282690931119e-06\\
-0.196438288496064	-9.65027185881299e-06\\
-0.19643828419118	-9.65657063576997e-06\\
-0.196438280264882	-9.66194291469739e-06\\
-0.196438276662847	-9.66655807472373e-06\\
-0.196438273340445	-9.67054836624437e-06\\
-0.196438270260663	-9.67401823190945e-06\\
-0.19643826739254	-9.67705101154837e-06\\
-0.19643826470997	-9.67971383614341e-06\\
-0.196438262190779	-9.68206124800368e-06\\
-0.196438259815997	-9.6841379117284e-06\\
-0.196438257569292	-9.68598066736546e-06\\
-0.196438255436514	-9.68762010167107e-06\\
-0.196438253405332	-9.68908176222024e-06\\
-0.196438251464934	-9.69038710395202e-06\\
-0.196438249605797	-9.69155423323197e-06\\
-0.196438247819476	-9.69259849722834e-06\\
-0.196438246098454	-9.69353295405903e-06\\
-0.196438244435996	-9.69436875026086e-06\\
-0.19643824282604	-9.69511542563921e-06\\
-0.196438241263103	-9.6957811607738e-06\\
-0.196438239742193	-9.69637297890325e-06\\
-0.196438238258747	-9.69689691124625e-06\\
-0.196438236808566	-9.69735813280247e-06\\
-0.196438235387765	-9.69776107414028e-06\\
-0.196438233992729	-9.69810951349723e-06\\
-0.196438232620072	-9.6984066526039e-06\\
-0.196438231266604	-9.69865517892613e-06\\
-0.196438229929296	-9.69885731645537e-06\\
-0.196438228605256	-9.69901486672655e-06\\
-0.196438227291699	-9.69912924137874e-06\\
-0.196438225985927	-9.6992014872754e-06\\
-0.196438224685303	-9.69923230495181e-06\\
-0.196438223387231	-9.69922206094409e-06\\
-0.196438222089135	-9.69917079436647e-06\\
-0.196438220788441	-9.6990782179325e-06\\
-0.196438219482553	-9.69894371345385e-06\\
-0.196438218168832	-9.69876632168962e-06\\
-0.196438216844578	-9.69854472625286e-06\\
-0.196438215507007	-9.69827723110201e-06\\
-0.196438214153223	-9.69796173094399e-06\\
-0.196438212780196	-9.69759567364408e-06\\
-0.196438211384733	-9.69717601346311e-06\\
-0.196438209963444	-9.69669915360958e-06\\
-0.196438208512712	-9.69616087618646e-06\\
-0.196438207028646	-9.6955562571018e-06\\
-0.196438205507044	-9.69487956287072e-06\\
-0.196438203943336	-9.69412412541785e-06\\
-0.196438202332525	-9.69328218993896e-06\\
-0.19643820066912	-9.69234472951916e-06\\
-0.19643819894705	-9.69130121842759e-06\\
-0.196438197159575	-9.69013935366736e-06\\
-0.196438195299162	-9.68884471125081e-06\\
-0.19643819335736	-9.68740031950641e-06\\
-0.196438191324629	-9.68578612609536e-06\\
-0.196438189190145	-9.68397832773685e-06\\
-0.19643818694156	-9.68194852105686e-06\\
-0.196438184564707	-9.67966261823176e-06\\
-0.196438182043235	-9.67707945032581e-06\\
-0.196438179358153	-9.67414895159876e-06\\
-0.196438176487267	-9.67080977526357e-06\\
-0.196438173404452	-9.66698612847599e-06\\
-0.19643817007873	-9.66258352109394e-06\\
-0.19643816647308	-9.65748298179934e-06\\
-0.196438162542876	-9.65153307834427e-06\\
-0.196438158233829	-9.64453873866131e-06\\
-0.196438153479221	-9.63624532512371e-06\\
-0.196438148196155	-9.62631552228096e-06\\
-0.196438142280375	-9.61429509995009e-06\\
-0.196438135598995	-9.59956102547828e-06\\
-0.196438127980113	-9.58124078958363e-06\\
-0.196438119197651	-9.55808331549377e-06\\
-0.196438108948789	-9.528245557828e-06\\
-0.196438096819553	-9.48892640324035e-06\\
-0.196438082231149	-9.43571137764688e-06\\
-0.196438064354444	-9.36134107146848e-06\\
-0.196438041971812	-9.2532629606894e-06\\
-0.19643801325602	-9.08844401024689e-06\\
-0.19643797544612	-8.82158213704369e-06\\
-0.196437924562587	-8.35645104067759e-06\\
-0.196437856350592	-7.47424293065955e-06\\
-0.196437774833032	-5.68330571716256e-06\\
-0.196437725495026	-2.24588393874409e-06\\
-0.196437725495026	-2.24588393874406e-06\\
};
\addlegendentry{$\mathcal{E}_{P,Q}$}

\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};

\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.196438374681554	8.60889267504573e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.175466204538057	-0.0256860006233411\\
-0.17629114072088	0.0266051846948978\\
-0.178082090428078	0.0655854272823272\\
-0.179644600631079	0.0858222602708515\\
-0.18073236991473	0.0957859405047954\\
-0.18147570412068	0.101040208586267\\
-0.182000455134151	0.104055163608979\\
-0.182385789577302	0.105917117239204\\
-0.18267905001077	0.10713774130106\\
-0.18290912607833	0.10797731054674\\
-0.1830942904545	0.108577720488033\\
-0.183246536195785	0.109021051855733\\
-0.183374007927064	0.109357224513785\\
-0.183482407131169	0.109617915154963\\
-0.183575832937218	0.109823965198392\\
-0.183657302301503	0.109989520543493\\
-0.183729081966259	0.11012444511821\\
-0.183792906349944	0.11023578107467\\
-0.183850124241597	0.110328661394521\\
-0.183901799844985	0.110406896873389\\
-0.183948783826441	0.110473363425746\\
-0.183991764209133	0.110530263531584\\
-0.184031303450312	0.110579306376394\\
-0.184067865869856	0.110621834286458\\
-0.184101838226829	0.11065891297089\\
-0.184133545354785	0.110691396921979\\
-0.184163262183132	0.110719977478162\\
-0.184191223080841	0.110745218600486\\
-0.184217629192351	0.110767583818572\\
-0.184242654251234	0.110787456746995\\
-0.18426644922789	0.110805156863546\\
-0.184289146075664	0.110820951756624\\
-0.184310860773656	0.110835066713796\\
-0.184331695816412	0.110847692288595\\
-0.184351742265298	0.110858990315804\\
-0.184371081450104	0.110869098725731\\
-0.184389786389732	0.110878135421155\\
-0.184407922985937	0.110886201416929\\
-0.184425551032736	0.110893383395143\\
-0.184442725075417	0.110899755793622\\
-0.184459495146305	0.110905382519013\\
-0.184475907399244	0.110910318355669\\
-0.184492004660615	0.110914610126103\\
-0.184507826911526	0.110918297646941\\
-0.184523411713232	0.110921414515034\\
-0.184538794585854	0.110923988751132\\
-0.184554009348869	0.110926043322766\\
-0.184569088430578	0.110927596563353\\
-0.18458406315277	0.110928662500778\\
-0.184598963996043	0.110929251105596\\
-0.184613820850644	0.110929368466373\\
-0.184628663257262	0.110929016897405\\
-0.184643520641916	0.110928194982004\\
-0.184658422548909	0.110926897552663\\
-0.184673398875769	0.110925115607574\\
-0.184688480114133	0.110922836161088\\
-0.184703697600735	0.110920042023784\\
-0.184719083782922	0.110916711505627\\
-0.184734672503571	0.110912818033236\\
-0.184750499310881	0.11090832966942\\
-0.184766601799229	0.110903208519689\\
-0.184783019988353	0.110897410006215\\
-0.184799796749301	0.110890881984556\\
-0.184816978287238	0.110883563671863\\
-0.184834614693186	0.110875384347047\\
-0.184852760579316	0.110866261772793\\
-0.184871475815657	0.110856100275608\\
-0.184890826390139	0.110844788402374\\
-0.184910885419173	0.110832196048514\\
-0.184931734342652	0.110818170922103\\
-0.18495346434598	0.110802534167116\\
-0.184976178063037	0.110785074913745\\
-0.184999991628844	0.110765543448579\\
-0.185025037170277	0.110743642594489\\
-0.185051465849357	0.110719016747387\\
-0.185079451608798	0.110691237817169\\
-0.185109195817269	0.110659787036887\\
-0.18514093307739	0.110624031197669\\
-0.185174938550503	0.110583191275549\\
-0.185211537279992	0.110536300543581\\
-0.185251116176667	0.11048214795428\\
-0.185294139591681	0.1104192005826\\
-0.185341169785535	0.11034549582198\\
-0.185392894170851	0.110258489118518\\
-0.185450162066195	0.110154835082038\\
-0.185514035019732	0.110030066634174\\
-0.185585856832066	0.109878114412905\\
-0.185667352716594	0.109690569310345\\
-0.185760772433976	0.109455519776374\\
-0.185869101226873	0.109155661768995\\
-0.185996377639232	0.108765117796055\\
-0.186148183573847	0.10824386685143\\
-0.186332417240393	0.10752753691453\\
-0.186560535260815	0.106507694089713\\
-0.18684955939934	0.104991428095276\\
-0.187225202979007	0.102612712467208\\
-0.187725863506076	0.0986237580782251\\
-0.188402344384473	0.0913756317157099\\
-0.18928041624266	0.0770680226122181\\
-0.190145839079178	0.0480429537284941\\
-0.190106082676621	-0.000494027111210497\\
-0.188620953251691	-0.0488016054133677\\
-0.186856612409902	-0.0775120988125328\\
-0.185540608847069	-0.0916417695490836\\
-0.184643768415565	-0.0987999596391198\\
-0.18402229236252	-0.102740227667888\\
-0.183574768499693	-0.105089983946\\
-0.183239996165153	-0.106587525371274\\
-0.182981142819643	-0.107594416275544\\
-0.182775340590588	-0.108301295958993\\
-0.182607852173254	-0.108815353641788\\
-0.182468834067141	-0.109200233782492\\
-0.182351496030847	-0.1094955081172\\
-0.182251018760849	-0.109726763499928\\
-0.182163895229277	-0.109911108367947\\
-0.182087516671465	-0.110060318098763\\
-0.182019904539471	-0.11018270420511\\
-0.181959532256244	-0.110284264319119\\
-0.181905203796785	-0.110369411629793\\
-0.18185596916612	-0.110441450253869\\
-0.181811064399504	-0.110502892591759\\
-0.181769868209673	-0.110555675819433\\
-0.181731870155041	-0.110601312474417\\
-0.181696646922585	-0.11064099705921\\
-0.181663844418749	-0.110675682724984\\
-0.181633164079033	-0.110706137243582\\
-0.181604352283504	-0.110732984411168\\
-0.181577192087658	-0.110756735053304\\
-0.181551496699202	-0.110777810506762\\
-0.181527104285444	-0.110796560589905\\
-0.181503873804808	-0.110813277488367\\
-0.181481681633801	-0.110828206580626\\
-0.181460418817069	-0.11084155494778\\
-0.181439988809401	-0.110853498114205\\
-0.181420305608944	-0.110864185424583\\
-0.181401292203634	-0.110873744360992\\
-0.181382879269955	-0.110882284029448\\
-0.18136500407609	-0.110889897990606\\
-0.181347609551489	-0.110896666568703\\
-0.181330643492526	-0.11090265874232\\
-0.181314057879833	-0.110907933697526\\
-0.181297808287564	-0.11091254210639\\
-0.181281853368441	-0.110916527180321\\
-0.181266154401329	-0.110919925537264\\
-0.181250674890306	-0.110922767913557\\
-0.181235380206039	-0.110925079744819\\
-0.181220237261637	-0.110926881635065\\
-0.18120521421631	-0.110928189729101\\
-0.181190280201015	-0.110929015999824\\
-0.181175405060956	-0.110929368459202\\
-0.181160559110302	-0.110929251299279\\
-0.181145712894848	-0.110928664967403\\
-0.181130836958582	-0.110927606177899\\
-0.181115901610236	-0.110926067860597\\
-0.181100876685866	-0.110924039044733\\
-0.181085731303463	-0.11092150467489\\
-0.181070433605267	-0.110918445353573\\
-0.181054950483199	-0.110914837002709\\
-0.18103924728223	-0.110910650433729\\
-0.181023287475894	-0.110905850812751\\
-0.181007032307236	-0.11090039700355\\
-0.180990440387404	-0.110894240766363\\
-0.18097346724264	-0.110887325784733\\
-0.180956064798666	-0.110879586485237\\
-0.180938180789171	-0.110870946605615\\
-0.180919758072284	-0.110861317454769\\
-0.180900733835231	-0.110850595792575\\
-0.180881038662806	-0.110838661237064\\
-0.180860595439304	-0.110825373079814\\
-0.180839318045973	-0.110810566354795\\
-0.180817109806082	-0.110794046958315\\
-0.1807938616168	-0.110775585553328\\
-0.180769449690011	-0.110754909903556\\
-0.180743732801573	-0.110731695161811\\
-0.180716548918249	-0.110705551468294\\
-0.180687711030593	-0.110676007977078\\
-0.180657001964177	-0.110642492090169\\
-0.18062416786442	-0.110604302189118\\
-0.180588909942605	-0.110560571437035\\
-0.180550873918566	-0.110510219157487\\
-0.180509636377712	-0.110451884684725\\
-0.180464686943869	-0.110383836099863\\
-0.180415404703419	-0.110303842378777\\
-0.180361026618291	-0.110208991250658\\
-0.180300604601967	-0.11009542486483\\
-0.180232946282506	-0.109957948225882\\
-0.180156531865698	-0.109789435757632\\
-0.180069395295987	-0.109579908639017\\
-0.179968950964124	-0.109315058401915\\
-0.179851735524527	-0.108973806279093\\
-0.179713014389907	-0.108524116154222\\
-0.179546167935256	-0.107915500029202\\
-0.179341713454833	-0.107064932599083\\
-0.179085725016457	-0.105828851619168\\
-0.178757304733487	-0.10394383005187\\
-0.178324875834629	-0.100891751482463\\
-0.177742924809805	-0.0955720831681255\\
-0.176962789512059	-0.0854823373605899\\
-0.176030479493927	-0.0649995271979501\\
-0.175466204538057	-0.0256860006233415\\
-0.175466204538057	-0.0256860006233411\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.182890900565585	8.01517593883568e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.159032527243112	-0.035670923424138\\
-0.160178140989635	0.0369474220550448\\
-0.162665286839966	0.0910804600775923\\
-0.164835191864029	0.119183960130642\\
-0.166345809861327	0.133020823247614\\
-0.167378100482503	0.140317583733313\\
-0.168106838034633	0.144504542665514\\
-0.168641963592555	0.147090293804314\\
-0.169049223197463	0.148785411237293\\
-0.169368736768611	0.149951346359349\\
-0.169625880119968	0.150785153745442\\
-0.169837308370659	0.151400821380924\\
-0.17001433220679	0.151867674485792\\
-0.170164869449451	0.152229703438264\\
-0.170294612682829	0.152515851345387\\
-0.170407751645077	0.152745763044142\\
-0.170507434229473	0.152933136868636\\
-0.170596069075216	0.153087752467828\\
-0.170675529286309	0.153216738168078\\
-0.170747292754603	0.153325386136156\\
-0.170812540826082	0.153417690241188\\
-0.17087222897926	0.153496709133538\\
-0.17092713831548	0.153564816410625\\
-0.170977913649751	0.153623876201425\\
-0.171025092086048	0.153675368488311\\
-0.171069124730518	0.153720479930485\\
-0.17111039338592	0.153760170610477\\
-0.171149223527509	0.153795223717995\\
-0.171185894490631	0.153826282970598\\
-0.171220647544334	0.153853881105409\\
-0.171253692345766	0.153878461790872\\
-0.171285212142513	0.153900396635059\\
-0.171315367998251	0.153919998501609\\
-0.171344302250243	0.153937532017957\\
-0.171372141358153	0.153953221928945\\
-0.171398998267112	0.153967259782549\\
-0.171424974380674	0.153979809313916\\
-0.171450161218589	0.153991010805413\\
-0.171474641818614	0.154000984635075\\
-0.171498491929432	0.154009834176951\\
-0.171521781032444	0.154017648180132\\
-0.171544573222882	0.154024502725297\\
-0.171566927975034	0.154030462836283\\
-0.171588900811869	0.154035583807639\\
-0.171610543895835	0.154039912296325\\
-0.171631906554794	0.154043487215599\\
-0.171653035754874	0.154046340461166\\
-0.171673976530234	0.154048497493195\\
-0.171694772378386	0.154049977792632\\
-0.171715465628656	0.154050795205888\\
-0.171736097790533	0.154050958188338\\
-0.171756709888059	0.154050469953913\\
-0.171777342786034	0.154049328535216\\
-0.171798037513525	0.154047526755978\\
-0.171818835590128	0.154045052115112\\
-0.1718397793605	0.154041886579058\\
-0.171860912342908	0.154038006276349\\
-0.171882279597959	0.154033381085379\\
-0.17190392812428	0.154027974102892\\
-0.171925907288722	0.15402174097675\\
-0.171948269299735	0.15401462908173\\
-0.171971069733932	0.154006576511261\\
-0.171994368127632	0.153997510850783\\
-0.172018228647339	0.153987347689319\\
-0.172042720855965	0.153975988814365\\
-0.17206792059508	0.153963320020478\\
-0.172093911007996	0.153949208442998\\
-0.172120783734144	0.153933499303618\\
-0.172148640312485	0.15391601192219\\
-0.172177593841055	0.153896534806325\\
-0.172207770951772	0.153874819573272\\
-0.172239314175403	0.153850573381771\\
-0.172272384792149	0.153823449447278\\
-0.172307166290587	0.153793035070955\\
-0.172343868593974	0.153758836414686\\
-0.1723827332618	0.153720258976838\\
-0.172424039940804	0.153676582330111\\
-0.17246811443072	0.153626927118254\\
-0.1725153388564	0.1535702114872\\
-0.172566164615386	0.153505092914097\\
-0.172621129022388	0.153429889580792\\
-0.17268087693585	0.153342472668058\\
-0.172746189183878	0.153240116644999\\
-0.172818020397108	0.153119287812902\\
-0.172897550049833	0.152975340327574\\
-0.172986252345994	0.152802070622617\\
-0.173085993462002	0.152591049992022\\
-0.17319916925371	0.152330600454156\\
-0.173328904031573	0.152004180080268\\
-0.173479343492068	0.15158775822557\\
-0.173656096082926	0.151045398036579\\
-0.173866913560835	0.150321521135573\\
-0.174122764407679	0.149326732156928\\
-0.174439558779736	0.147910445680797\\
-0.174840935314147	0.145804761383296\\
-0.175362602877796	0.142501367279212\\
-0.176057885245202	0.136961786063814\\
-0.17699733463497	0.126896094474178\\
-0.178216739495757	0.107026686379195\\
-0.179418578278821	0.0667186981986289\\
-0.179363367364049	-0.000686070342824541\\
-0.177300923359299	-0.0677722606645641\\
-0.174850730042542	-0.107643388386183\\
-0.173023156221141	-0.127265688106669\\
-0.171777686876771	-0.137206482483396\\
-0.170914624346205	-0.142678451482611\\
-0.170293134466349	-0.14594162886437\\
-0.169828226032957	-0.148021309788184\\
-0.169468748588368	-0.149419609541787\\
-0.169182944828538	-0.150401274668567\\
-0.168950348614096	-0.151115162070014\\
-0.168757289979144	-0.151649656724432\\
-0.16859433911074	-0.152059713094706\\
-0.168454803296796	-0.152380864416381\\
-0.16833381222198	-0.152636869692062\\
-0.168227743016154	-0.152844081743487\\
-0.168133848010144	-0.153014043018958\\
-0.168050007200378	-0.153155082611025\\
-0.167974559630881	-0.153273329248303\\
-0.167906186014995	-0.153373371457313\\
-0.167843825411847	-0.153458698284249\\
-0.167786615021083	-0.153531999943782\\
-0.167733845977085	-0.153595376942371\\
-0.167684930412294	-0.153650488121648\\
-0.167639376586317	-0.153698657151381\\
-0.167596769873629	-0.153740950259473\\
-0.167556758064586	-0.153778233730465\\
-0.167519039881814	-0.153811216963212\\
-0.167483355921223	-0.153840485080793\\
-0.167449481440877	-0.153866523886514\\
-0.167417220572087	-0.153889739147375\\
-0.167386401635179	-0.153910471627863\\
-0.167356873320571	-0.153929008907745\\
-0.167328501553018	-0.153945594743011\\
-0.167301166899151	-0.153960436533125\\
-0.167274762409998	-0.15397371131629\\
-0.167249191813902	-0.153985570611321\\
-0.167224367993295	-0.15399614434872\\
-0.167200211692588	-0.154005544077176\\
-0.167176650415028	-0.154013865589324\\
-0.167153617474673	-0.154021191078644\\
-0.167131051176011	-0.154027590914964\\
-0.167108894098831	-0.15403312510727\\
-0.167087092469923	-0.154037844508007\\
-0.167065595606303	-0.154041791801656\\
-0.167044355417171	-0.154045002311424\\
-0.167023325953764	-0.15404750465073\\
-0.167002462997818	-0.154049321240353\\
-0.16698172368056	-0.154050468707416\\
-0.166961066125119	-0.154050958178379\\
-0.166940449105883	-0.154050795474863\\
-0.166919831718911	-0.154049981218109\\
-0.166899173057753	-0.154048510845207\\
-0.166878431889246	-0.154046374537594\\
-0.166857566323817	-0.15404355705984\\
-0.166836533474683	-0.154040037504035\\
-0.166815289100017	-0.154035788932293\\
-0.16679378722163	-0.154030777906666\\
-0.166771979713039	-0.154024963892111\\
-0.166749815848837	-0.154018298513764\\
-0.166727241806076	-0.15401072464451\\
-0.166704200106807	-0.154002175292336\\
-0.166680628988983	-0.15399257224888\\
-0.166656461690402	-0.153981824450353\\
-0.166631625627265	-0.153969825989053\\
-0.166606041444933	-0.153956453696983\\
-0.166579621913412	-0.153941564201467\\
-0.166552270633713	-0.153924990324437\\
-0.166523880512933	-0.153906536659864\\
-0.166494331955362	-0.15388597411445\\
-0.16646349070311	-0.153863033130546\\
-0.166431205241789	-0.153837395220883\\
-0.166397303663109	-0.153808682322734\\
-0.166361589844845	-0.153776443311015\\
-0.166323838766557	-0.153740136775672\\
-0.16628379072259	-0.153699108838769\\
-0.16624114411627	-0.153652564316213\\
-0.166195546412084	-0.153599528849307\\
-0.166146582673135	-0.153538798635535\\
-0.166093760899876	-0.153468872906951\\
-0.166036493083701	-0.153387862066011\\
-0.165974070449827	-0.153293360944745\\
-0.165905630716797	-0.153182271252694\\
-0.165830114230638	-0.153050548631588\\
-0.165746204355021	-0.152892835567892\\
-0.165652245207083	-0.152701917614863\\
-0.165546126202789	-0.152467899270041\\
-0.165425117021515	-0.152176922643784\\
-0.165285626949751	-0.151809117135054\\
-0.165122846335078	-0.151335210024328\\
-0.164930200113391	-0.150710711791064\\
-0.164698495411879	-0.149865508230237\\
-0.164414563311205	-0.148684299597886\\
-0.164059064449523	-0.146967716676819\\
-0.163602977301642	-0.144349930398372\\
-0.16300245025332	-0.14011141687771\\
-0.162194277321009	-0.132723833117002\\
-0.16111087991421	-0.118711898937472\\
-0.159816152885584	-0.0902668029672284\\
-0.159032527243112	-0.0356709234241385\\
-0.159032527243112	-0.035670923424138\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.169343426449616	7.42145920262563e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.143403793746141	-0.0428711144568143\\
-0.144780650113622	0.0444052748781429\\
-0.147769827409442	0.109465089600778\\
-0.150377728683567	0.143241293067271\\
-0.152193265564759	0.159871132877068\\
-0.153433924485945	0.168640747563709\\
-0.154309758022265	0.173672845933411\\
-0.154952898901172	0.176780532037027\\
-0.155442364030181	0.178817809643298\\
-0.155826371551273	0.180219089264589\\
-0.156135419397239	0.181221201025451\\
-0.156389524530067	0.181961141434457\\
-0.156602280702653	0.182522229036686\\
-0.156783203951637	0.182957333686867\\
-0.156939135911738	0.183301240670489\\
-0.157075112021535	0.183577560143217\\
-0.157194915577898	0.183802755453712\\
-0.157301441404873	0.183988580277223\\
-0.1573969406933	0.184143601795813\\
-0.157483189648127	0.184274180402359\\
-0.157561608070526	0.184385116130168\\
-0.157633344302757	0.184480085019476\\
-0.157699337111797	0.18456193977935\\
-0.157760361468841	0.184632920813988\\
-0.157817062892528	0.184694806840837\\
-0.157869983544972	0.18474902404676\\
-0.157919582295983	0.184796726307355\\
-0.157966250318132	0.184838854899503\\
-0.158010323330724	0.184876183475425\\
-0.158052091303067	0.184909352305461\\
-0.158091806211693	0.184938894612717\\
-0.158129688292792	0.184965257014513\\
-0.158165931120808	0.184988815526145\\
-0.158200705763845	0.185009888190211\\
-0.158234164207502	0.18502874511639\\
-0.158266442194934	0.185045616516702\\
-0.158297661598043	0.185060699176301\\
-0.158327932409881	0.185074161693611\\
-0.158357354429411	0.185086148745024\\
-0.15838601869522	0.185096784570684\\
-0.15841400871356	0.185106175833723\\
-0.158441401517311	0.185114413971739\\
-0.158468268585673	0.185121577133657\\
-0.158494676648949	0.185127731775255\\
-0.158520688398598	0.185132933971219\\
-0.158546363119335	0.185137230489466\\
-0.15857175725742	0.185140659663862\\
-0.158596924937174	0.185143252093722\\
-0.158621918436101	0.185145031192228\\
-0.158646788627721	0.185146013600696\\
-0.158671585400229	0.185146209481223\\
-0.158696358058389	0.185145622696472\\
-0.158721155715578	0.185144250881927\\
-0.158746027682596	0.185142085412785\\
-0.158771023859788	0.18513911126461\\
-0.158796195139099	0.185135306763759\\
-0.158821593822976	0.185130643220302\\
-0.158847274067527	0.185125084432571\\
-0.158873292358074	0.185118586048375\\
-0.158899708026188	0.185111094763076\\
-0.158926583818614	0.185102547329027\\
-0.158953986530131	0.185092869343791\\
-0.158981987714487	0.185081973775898\\
-0.159010664490225	0.18506975917598\\
-0.159040100461556	0.185056107507295\\
-0.159070386778707	0.185040881511986\\
-0.159101623367502	0.185023921506601\\
-0.159133920364827	0.18500504147077\\
-0.15916739980533	0.184984024253979\\
-0.15920219761593	0.18496061567401\\
-0.159238465989253	0.184934517211949\\
-0.159276376225961	0.184905376916402\\
-0.159316122160734	0.18487277800422\\
-0.159357924319393	0.184836224473128\\
-0.159402034998296	0.184795122803576\\
-0.159448744515818	0.184748758493526\\
-0.15949838896551	0.184696265697119\\
-0.159551359909923	0.184636587559675\\
-0.159608116605968	0.184568423854421\\
-0.159669201565977	0.184490161069699\\
-0.15973526056186	0.184399777911648\\
-0.159807068617014	0.184294715857978\\
-0.159885564170027	0.184171699228223\\
-0.159971894544133	0.184026481045084\\
-0.160067477291015	0.183853477698749\\
-0.160174084183303	0.183645233430307\\
-0.160293958085909	0.183391618195864\\
-0.160429978459209	0.183078596808239\\
-0.160585900257045	0.182686288343342\\
-0.160766705986491	0.182185811560535\\
-0.160979136162831	0.181533975737207\\
-0.161232507238131	0.180663983976503\\
-0.161540001687	0.179468396420309\\
-0.161920741137511	0.177766231917868\\
-0.162403135695745	0.175235514351218\\
-0.163030102078525	0.171265328745193\\
-0.163865727486883	0.164607580710348\\
-0.164994805134699	0.152510125001246\\
-0.166460347384178	0.128630068449283\\
-0.16790477783569	0.0801858957468852\\
-0.167838422574338	-0.000824553932707012\\
-0.165359673371884	-0.0814521202437245\\
-0.162414907494224	-0.129371252018124\\
-0.160218437121311	-0.15295432126532\\
-0.158721569261176	-0.164901669206077\\
-0.157684297192512	-0.171478157470207\\
-0.156937359316634	-0.175400008591437\\
-0.156378608918645	-0.177899473992384\\
-0.155946570799296	-0.179580021144721\\
-0.155603077429243	-0.180759835793982\\
-0.155323531570197	-0.1816178216704\\
-0.155091503967841	-0.182260204297663\\
-0.15489566139749	-0.182753030720315\\
-0.15472796022028	-0.183139006572573\\
-0.15458254704566	-0.183446686621804\\
-0.154455067725621	-0.183695724513755\\
-0.154342219972797	-0.183899992544815\\
-0.154241455859995	-0.184069501038401\\
-0.154150779166574	-0.1842116158096\\
-0.154068604307301	-0.184331851580959\\
-0.153993656189941	-0.184434401664127\\
-0.15392489785752	-0.184522499294746\\
-0.153861477359594	-0.1845986689674\\
-0.15380268816729	-0.184664904361604\\
-0.153747939282205	-0.184722796330432\\
-0.153696732386478	-0.184773626320343\\
-0.153648644176798	-0.184818435475779\\
-0.153603312562825	-0.184858076388054\\
-0.153560425779644	-0.184893252287592\\
-0.153519713721062	-0.184924547037298\\
-0.153480940982215	-0.184952448308417\\
-0.153443901229812	-0.184977365648891\\
-0.153408412612368	-0.184999644686585\\
-0.153374313991492	-0.185019578379739\\
-0.153341461826141	-0.185037415991486\\
-0.153309727579646	-0.185053370295268\\
-0.153278995547875	-0.185067623394033\\
-0.153249161028544	-0.185080331444815\\
-0.153220128768286	-0.185091628512449\\
-0.153191811636851	-0.185101629725356\\
-0.153164129487709	-0.185110433867804\\
-0.153137008172084	-0.185118125513801\\
-0.153110378679472	-0.185124776785173\\
-0.153084176382516	-0.185130448798952\\
-0.15305834036785	-0.185135192855499\\
-0.153032812837527	-0.185139051408026\\
-0.153007538568007	-0.185142058845583\\
-0.152982464415547	-0.185144242114593\\
-0.152957538858299	-0.185145621198369\\
-0.152932711566524	-0.185146209469254\\
-0.152907932993205	-0.185146013923964\\
-0.152883153977922	-0.18514503530914\\
-0.152858325357242	-0.185143268140843\\
-0.152833397575069	-0.185140700618631\\
-0.152808320286402	-0.185137314431797\\
-0.152783041947744	-0.185133084452159\\
-0.152757509387035	-0.185127978304408\\
-0.152731667345369	-0.185121955801131\\
-0.152705457981914	-0.18511496822527\\
-0.152678820332317	-0.185106957437476\\
-0.152651689709443	-0.185097854779498\\
-0.152623997033397	-0.185087579736959\\
-0.152595668075436	-0.185076038315106\\
-0.152566622597379	-0.185063121068884\\
-0.152536773364358	-0.185048700713078\\
-0.152506025003963	-0.185032629218179\\
-0.152474272678792	-0.185014734271674\\
-0.152441400531677	-0.18499481495053\\
-0.152407279852967	-0.184972636405931\\
-0.15237176690651	-0.184947923301998\\
-0.152334700334402	-0.184920351670757\\
-0.152295898039011	-0.184889538738147\\
-0.152255153412285	-0.18485503012932\\
-0.152212230744647	-0.184816283659403\\
-0.152166859595184	-0.184772648634492\\
-0.152118727836545	-0.184723339191112\\
-0.152067472994639	-0.184667399636922\\
-0.15201267137451	-0.184603658938513\\
-0.151953824284073	-0.184530670305315\\
-0.151890340413464	-0.184446630038738\\
-0.151821513064287	-0.184349267125173\\
-0.151746490395273	-0.18423569091247\\
-0.151664236073083	-0.18410217771893\\
-0.151573476552142	-0.183943866830848\\
-0.151472629432519	-0.183754319318308\\
-0.151359704590691	-0.18352486449543\\
-0.151232165420341	-0.183243609448383\\
-0.151086730484468	-0.18289389906662\\
-0.150919084282516	-0.182451851859848\\
-0.150723446331683	-0.181882286397685\\
-0.150491914388386	-0.181131732930987\\
-0.150213439994534	-0.180115924672684\\
-0.149872196078832	-0.178696288576563\\
-0.149444939621037	-0.176633212664323\\
-0.148896791088783	-0.173487025114526\\
-0.148175047400881	-0.168392965840801\\
-0.147203744419177	-0.159514195162543\\
-0.145901662785998	-0.142673946121907\\
-0.144345594557133	-0.108487195457353\\
-0.143403793746141	-0.042871114456815\\
-0.143403793746141	-0.0428711144568143\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.155795952333646	6.82774246641558e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.128217121649803	-0.0485419783129814\\
-0.129776104493547	0.0502790729242207\\
-0.133160681295568	0.123944806958124\\
-0.136113548014685	0.162188826432285\\
-0.13816923872928	0.181018412124737\\
-0.139574008332522	0.19094804542972\\
-0.140565694531131	0.196645774845569\\
-0.141293908177818	0.200164536448963\\
-0.141848118302242	0.202471299094023\\
-0.142282921199182	0.204057935827147\\
-0.142632848977515	0.205192603959275\\
-0.142920566383588	0.206030421490775\\
-0.143161465311607	0.20666572809673\\
-0.143366320551312	0.207158387099431\\
-0.14354287872857	0.207547785078751\\
-0.14369684135484	0.207860655271714\\
-0.143832492170278	0.208115638749907\\
-0.143953108917668	0.208326043929879\\
-0.144061240568698	0.208501571235123\\
-0.144158898279439	0.208649422392422\\
-0.144247689658148	0.208775032369248\\
-0.144328914946395	0.208882563461538\\
-0.144403637088467	0.20897524572625\\
-0.144472733566451	0.209055615921606\\
-0.144536935286275	0.20912568804852\\
-0.144596856125652	0.209187076945625\\
-0.144653015652326	0.209241089119756\\
-0.144705856782018	0.209288790357111\\
-0.144755759641987	0.209331056646333\\
-0.14480305255782	0.209368612950821\\
-0.144848020836756	0.209402063026852\\
-0.144890913847177	0.209431912568962\\
-0.14493195076898	0.209458587330633\\
-0.14497132529865	0.209482447424196\\
-0.145009209525989	0.209503798688637\\
-0.145045757149856	0.209522901787739\\
-0.145081106163005	0.209539979536811\\
-0.145115381108044	0.209555222835978\\
-0.145148694985045	0.209568795498996\\
-0.145181150874912	0.209580838200127\\
-0.145212843329854	0.209591471711584\\
-0.145243859572433	0.20960079956606\\
-0.145274280536904	0.20960891024979\\
-0.145304181780459	0.209615879009123\\
-0.145333634287197	0.209621769336137\\
-0.145362705183836	0.209626634185074\\
-0.145391458383183	0.209630516960488\\
-0.145419955168962	0.20963345230928\\
-0.145448254733792	0.20963546674166\\
-0.14547641468059	0.209636579100205\\
-0.145504491496613	0.209636800891227\\
-0.145532541008514	0.20963613648833\\
-0.145560618826241	0.209634583214226\\
-0.14558878078328	0.209632131303249\\
-0.145617083380648	0.209628763743575\\
-0.145645584242124	0.209624455994637\\
-0.145674342588565	0.209619175571484\\
-0.145703419739693	0.209612881483801\\
-0.145732879652539	0.209605523512618\\
-0.145762789506876	0.209597041302321\\
-0.145793220349406	0.20958736323905\\
-0.145824247810321	0.209576405078634\\
-0.145855952908286	0.209564068277338\\
-0.145888422962857	0.209550237966373\\
-0.145921752637164	0.209534780495449\\
-0.145956045138512	0.209517540450643\\
-0.145991413610619	0.209498337026053\\
-0.146027982758951	0.209476959595084\\
-0.146065890760537	0.209453162283197\\
-0.146105291522306	0.209426657285704\\
-0.146146357368473	0.209397106596495\\
-0.146189282258844	0.209364111709089\\
-0.146234285667974	0.209327200709498\\
-0.146281617292187	0.209285811985738\\
-0.146331562800854	0.209239273509254\\
-0.146384450914804	0.209186776265796\\
-0.146440662185047	0.209127339877985\\
-0.146500639968864	0.209059767693536\\
-0.146564904272311	0.208982587495538\\
-0.14663406936964	0.208893972341796\\
-0.146708866453554	0.208791633567693\\
-0.146790173065246	0.208672674217197\\
-0.146879051777178	0.20853338531255\\
-0.146976801677099	0.208368958098891\\
-0.147085027826221	0.208173070383065\\
-0.147205736362004	0.207937280180487\\
-0.147341466828877	0.207650117475105\\
-0.147495479573693	0.207295690546809\\
-0.147672026244453	0.206851488681839\\
-0.147876748419484	0.206284810314715\\
-0.148117278229441	0.205546751582151\\
-0.148404164479033	0.204561679891908\\
-0.148752333381509	0.203207943560129\\
-0.149183435917186	0.201280621786261\\
-0.149729640196705	0.198415148406502\\
-0.150439539832893	0.193919798424866\\
-0.15138569929164	0.186381383228165\\
-0.152664127981641	0.172683711961302\\
-0.154323527812794	0.145644872361603\\
-0.155959023239966	0.090792648189102\\
-0.155883890701466	-0.000933623481136066\\
-0.15307725990697	-0.092226365106512\\
-0.14974296913377	-0.146484097494434\\
-0.147255956175092	-0.173186665189614\\
-0.145561087074424	-0.186714372877785\\
-0.144386607733271	-0.194160779502333\\
-0.143540867130736	-0.198601401456895\\
-0.142908206887465	-0.201431488727172\\
-0.142419020047199	-0.203334333671986\\
-0.142030090393024	-0.204670210703488\\
-0.141713567036932	-0.205641688406684\\
-0.141450847511576	-0.206369043502448\\
-0.141229099466927	-0.206927059542466\\
-0.141039215275429	-0.207364091135581\\
-0.140874567277395	-0.207712470189085\\
-0.14073022537103	-0.207994450074688\\
-0.140602450452191	-0.208225738074997\\
-0.140488357561435	-0.208417668649319\\
-0.140385686423972	-0.208578581940912\\
-0.140292641718062	-0.208714722143463\\
-0.140207779686048	-0.208830837247448\\
-0.140129926205365	-0.208930588171331\\
-0.140058116632092	-0.209016833342349\\
-0.139991550979809	-0.209091830158032\\
-0.139929560074602	-0.209157379904777\\
-0.139871579682598	-0.209214933534982\\
-0.13981713050718	-0.209265669912585\\
-0.139765802561773	-0.209310554407154\\
-0.139717242842124	-0.209350383270344\\
-0.139671145513193	-0.209385817596715\\
-0.139627244031458	-0.209417409565217\\
-0.139585304770475	-0.209445622897579\\
-0.139545121823982	-0.209470848940295\\
-0.13950651273868	-0.209493419403252\\
-0.139469314986342	-0.209513616521371\\
-0.139433383027851	-0.209531681213134\\
-0.139398585854074	-0.209547819669527\\
-0.139364804913021	-0.209562208703571\\
-0.139331932351491	-0.209575000113803\\
-0.139299869513904	-0.209586324257487\\
-0.139268525652185	-0.209596292985784\\
-0.139237816809376	-0.209605002059898\\
-0.139207664846469	-0.209612533141718\\
-0.139177996587393	-0.209618955432656\\
-0.139148743061343	-0.20962432701893\\
-0.139119838825028	-0.209628695969341\\
-0.139091221350104	-0.209632101221817\\
-0.139062830463132	-0.209634573287176\\
-0.139034607827105	-0.209636134792063\\
-0.139006496454817	-0.209636800877676\\
-0.138978440245317	-0.209636579466235\\
-0.138950383535392	-0.209635471403144\\
-0.138922270658415	-0.209633470479066\\
-0.138894045503157	-0.209630563332633\\
-0.138865651065129	-0.209626729231048\\
-0.138837028982814	-0.209621939722251\\
-0.138808119050709	-0.209616158148421\\
-0.138778858700425	-0.209609339006274\\
-0.138749182440113	-0.209601427134606\\
-0.13871902124124	-0.209592356703563\\
-0.138688301860047	-0.209582049972988\\
-0.138656946078956	-0.2095704157783\\
-0.138624869850465	-0.209557347691398\\
-0.138591982322725	-0.209542721790161\\
-0.138558184721699	-0.209526393952463\\
-0.138523369059396	-0.209508196567889\\
-0.138487416630836	-0.209487934530941\\
-0.138450196253605	-0.209465380341081\\
-0.138411562192725	-0.209440268084388\\
-0.138371351699048	-0.209412286004371\\
-0.138329382070729	-0.209381067279532\\
-0.138285447122798	-0.209346178503593\\
-0.138239312917706	-0.20930710519835\\
-0.13819071256691	-0.209263233460322\\
-0.138139339856376	-0.209213826523746\\
-0.138084841371473	-0.209157994573457\\
-0.138026806691111	-0.209094655500968\\
-0.137964756075224	-0.20902248337204\\
-0.137898124866216	-0.208939840018941\\
-0.137826243537508	-0.208844683155182\\
-0.137748311910738	-0.208734441364207\\
-0.137663365465598	-0.208605841626978\\
-0.137570230785652	-0.208454667704223\\
-0.137467465864491	-0.208275415921447\\
-0.137353278987017	-0.208060795626183\\
-0.137225416782069	-0.207800989199943\\
-0.137081007108572	-0.207482530569531\\
-0.13691633447077	-0.207086561535778\\
-0.136726512526496	-0.206586041635693\\
-0.136504996167828	-0.205941135743639\\
-0.13624283786584	-0.205091301290656\\
-0.135927527705179	-0.203941124929032\\
-0.135541145056505	-0.202333703581037\\
-0.135057372381801	-0.199997730106615\\
-0.134436716387617	-0.196435374199945\\
-0.133619502585512	-0.190667487875476\\
-0.132519718526465	-0.180614259748083\\
-0.13104540139708	-0.16154643251585\\
-0.129283501078506	-0.122837559878035\\
-0.128217121649803	-0.0485419783129822\\
-0.128217121649803	-0.0485419783129814\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.142248478217677	6.23402573020553e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.113330423095204	-0.0531750730064075\\
-0.115038203235464	0.0550779648122607\\
-0.118745821358953	0.135774733288955\\
-0.12198052478111	0.177668957592811\\
-0.124232421131983	0.198295735253597\\
-0.125771269131295	0.209173103549445\\
-0.126857606932991	0.215414653403574\\
-0.127655325014795	0.219269263612209\\
-0.128262431788176	0.221796195482779\\
-0.128738734497537	0.223534268941065\\
-0.12912206117285	0.22477723560334\\
-0.129437239799779	0.225695018725329\\
-0.129701131353642	0.226390962243232\\
-0.129925539025222	0.22693064314101\\
-0.13011894881798	0.227357207255175\\
-0.130287606424791	0.227699939379627\\
-0.130436204447883	0.227979259785173\\
-0.130568333474577	0.228209747111705\\
-0.130686785763454	0.228402027640751\\
-0.130793764425609	0.228563990468733\\
-0.130891030507654	0.22870158930422\\
-0.130980008352863	0.228819383713959\\
-0.131061862358364	0.228920912048068\\
-0.131137553757623	0.229008953185948\\
-0.131207883217967	0.22908571335506\\
-0.131273523208738	0.229152961522497\\
-0.131335042887884	0.22921212889479\\
-0.131392927445266	0.229264382982222\\
-0.131447593289434	0.229310683382271\\
-0.131499400083049	0.229351824252553\\
-0.131548660364531	0.229388466974931\\
-0.131595647303256	0.229421165510015\\
-0.131640600998773	0.229450386247377\\
-0.131683733634947	0.229476523670309\\
-0.131725233726715	0.229499912808636\\
-0.131765269642738	0.229520839205225\\
-0.131803992546506	0.229539546942018\\
-0.131841538867609	0.229556245139625\\
-0.131878032391426	0.229571113247022\\
-0.131913586037428	0.229584305365145\\
-0.131948303382369	0.229595953793324\\
-0.131982279973783	0.229606171945942\\
-0.132015604470701	0.229615056754811\\
-0.13204835964188	0.229622690648179\\
-0.132080623246505	0.229629143178132\\
-0.132112468818212	0.229634472353134\\
-0.132143966369971	0.229638725720493\\
-0.132175183034741	0.229641941233987\\
-0.132206183654785	0.229644147934097\\
-0.132237031330938	0.229645366461832\\
-0.13226778794189	0.229645609421723\\
-0.132298514642675	0.229644881604816\\
-0.132329272350939	0.229643180078286\\
-0.132360122229202	0.229640494144384\\
-0.132391126171225	0.229636805167591\\
-0.132422347300696	0.22963208626506\\
-0.132453850490816	0.229626301851313\\
-0.132485702913972	0.229619407023709\\
-0.132517974631581	0.229611346770122\\
-0.1325507392354	0.229602054974289\\
-0.132584074553189	0.229591453187158\\
-0.132618063433673	0.229579449123862\\
-0.132652794628354	0.22956593483515\\
-0.132688363791012	0.229550784488568\\
-0.132724874619909	0.229533851677556\\
-0.132762440172986	0.229514966154694\\
-0.132801184392974	0.22949392985704\\
-0.132841243887867	0.229470512054717\\
-0.132882770023017	0.229444443405665\\
-0.132925931395017	0.229415408635643\\
-0.132970916775587	0.229383037477509\\
-0.133017938637047	0.229346893389287\\
-0.133067237401728	0.229306459415102\\
-0.133119086598249	0.229261120339851\\
-0.133173799161725	0.229210139993135\\
-0.133231735187783	0.229152632144248\\
-0.133293311549168	0.229087522843578\\
-0.133359013919448	0.229013501224226\\
-0.133429411936716	0.228928954553369\\
-0.133505178504701	0.228831881516103\\
-0.133587114604877	0.228719775005956\\
-0.133676181535457	0.228589461566594\\
-0.133773543286255	0.228436878216451\\
-0.133880622936596	0.228256757228505\\
-0.133999178742947	0.228042172987151\\
-0.134131408318787	0.227783877761616\\
-0.134280093595655	0.227469306778848\\
-0.134448806104583	0.227081051531687\\
-0.134642203292604	0.226594452768714\\
-0.134866465199136	0.225973687719777\\
-0.13512995240442	0.225165184886743\\
-0.135444220545044	0.224086092915924\\
-0.135825620468391	0.222603149064529\\
-0.136297869635083	0.220491873842669\\
-0.136896206444774	0.21735290502718\\
-0.137673862533244	0.212428495850413\\
-0.138710328290164	0.204170575749741\\
-0.140110776753266	0.189165528676115\\
-0.141928558191827	0.15954596392636\\
-0.143720153667825	0.0994583629198615\\
-0.143637850095561	-0.00102273328148714\\
-0.140563340102641	-0.101028921113066\\
-0.136910807563766	-0.160465288998351\\
-0.134186421367701	-0.18971648633305\\
-0.132329785291123	-0.204535347634701\\
-0.131043207634406	-0.212692477394488\\
-0.130116745222959	-0.217556935021352\\
-0.12942370065013	-0.220657140296078\\
-0.128887823315729	-0.222741602495124\\
-0.128461772226057	-0.224204982463277\\
-0.1281150382619	-0.225269182967394\\
-0.127827243441283	-0.226065960553784\\
-0.127584330629052	-0.226677236498811\\
-0.127376322919096	-0.227155980622508\\
-0.127195960073985	-0.227537610754773\\
-0.127037841437794	-0.227846504242933\\
-0.126897871027156	-0.228099867552987\\
-0.126772888527342	-0.228310116963011\\
-0.126660417931376	-0.228486388642196\\
-0.126558492562828	-0.22863552276201\\
-0.126465530864425	-0.228762720485427\\
-0.126380246649339	-0.228871992147693\\
-0.1263015832031	-0.228966468998961\\
-0.126228664184493	-0.229048623894327\\
-0.12616075655022	-0.229120430044177\\
-0.126097242213045	-0.229183476887225\\
-0.126037596129827	-0.229239055804214\\
-0.125981369182778	-0.22928822430452\\
-0.125928174675111	-0.22933185463813\\
-0.125877677581328	-0.22937067099785\\
-0.125829585917629	-0.229405278265413\\
-0.125783643759065	-0.229436184422521\\
-0.125739625546631	-0.229463818167781\\
-0.125697331412749	-0.229488542871166\\
-0.125656583316668	-0.229510667705543\\
-0.125617221828273	-0.229530456583885\\
-0.125579103434251	-0.229548135377101\\
-0.1255420982674	-0.229563897774151\\
-0.125506088180461	-0.229577910062002\\
-0.125470965101659	-0.22959031503988\\
-0.12543662962146	-0.229601235234594\\
-0.125402989769623	-0.229610775547287\\
-0.125369959949154	-0.229619025434076\\
-0.125337459999685	-0.22962606070131\\
-0.125305414367481	-0.229631944979253\\
-0.125273751363013	-0.229636730924637\\
-0.125242402489909	-0.229640461191827\\
-0.12521130183147	-0.229643169203747\\
-0.125180385482708	-0.229644879746648\\
-0.125149591017264	-0.229645609406879\\
-0.125118856979627	-0.229645366862797\\
-0.125088122393802	-0.229644153040497\\
-0.125057326280053	-0.229641961137991\\
-0.125026407171611	-0.229638776518633\\
-0.124995302623186	-0.229634576470782\\
-0.124963948702938	-0.229629329826768\\
-0.124932279459044	-0.229622996429959\\
-0.124900226351267	-0.229615526434008\\
-0.124867717636883	-0.229606859412839\\
-0.12483467769892	-0.229596923253464\\
-0.124801026302862	-0.229585632795806\\
-0.124766677765645	-0.229572888174071\\
-0.124731540017843	-0.229558572802114\\
-0.124695513536242	-0.229542550930054\\
-0.124658490119305	-0.229524664680013\\
-0.124620351472117	-0.229504730443979\\
-0.124580967559884	-0.229482534494587\\
-0.124540194679476	-0.229457827617487\\
-0.124497873186219	-0.229430318518571\\
-0.124453824797356	-0.229399665685714\\
-0.124407849373043	-0.229365467286097\\
-0.124359721048963	-0.229327248546934\\
-0.124309183559369	-0.229284445885585\\
-0.124255944542511	-0.229236386804484\\
-0.124199668557722	-0.229182264217174\\
-0.12413996845867	-0.22912110337998\\
-0.124076394651578	-0.229051718902444\\
-0.124008421607533	-0.228972658296384\\
-0.123935430775131	-0.22888212703896\\
-0.123856688724751	-0.228777887917414\\
-0.123771318904917	-0.228657124086043\\
-0.123678264736568	-0.228516250132128\\
-0.1235762408064	-0.228350647396959\\
-0.123463667475541	-0.228154286907195\\
-0.123338582018435	-0.227919182153208\\
-0.123198515990656	-0.227634578472786\\
-0.123040323119291	-0.22728572452183\\
-0.122859933282668	-0.226851962178187\\
-0.122651993761128	-0.226303670098772\\
-0.122409334748173	-0.225597211089806\\
-0.122122154716952	-0.224666264089884\\
-0.121776749741805	-0.223406309013368\\
-0.121353488756865	-0.221645467150257\\
-0.12082354234368	-0.219086536419365\\
-0.12014364776687	-0.21518417104417\\
-0.119248434899596	-0.208865768147223\\
-0.118043681824761	-0.19785300850695\\
-0.116428648327688	-0.176965250315267\\
-0.114498583230916	-0.134561804884179\\
-0.113330423095204	-0.0531750730064083\\
-0.113330423095204	-0.0531750730064075\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.128701004101708	5.64030899399548e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0986704181895419	-0.0570239129389214\\
-0.10050180836037	0.0590645370609809\\
-0.104477785846272	0.145602180356982\\
-0.107946618814419	0.190528730792726\\
-0.110361508615214	0.212648485539417\\
-0.112011739247308	0.224313163510471\\
-0.113176706754145	0.231006480047016\\
-0.114032164092983	0.235140088982997\\
-0.114683213575995	0.237849921519993\\
-0.11519399132759	0.239713797655242\\
-0.115605063390578	0.2410467309025\\
-0.115943054813364	0.242030943652688\\
-0.116226046977587	0.242777259930816\\
-0.116466697395226	0.243356003217656\\
-0.116674106291166	0.243813442268206\\
-0.116854971424837	0.244180981525252\\
-0.117014325051501	0.24448051928961\\
-0.117156017647089	0.244727689410845\\
-0.117283043575339	0.244933887306368\\
-0.11739776540969	0.245107573089575\\
-0.117502071662241	0.245255131401612\\
-0.117597489770987	0.245381451833083\\
-0.117685268412736	0.245490328841758\\
-0.11776643839554	0.245584742443803\\
-0.117841858339453	0.245667058554589\\
-0.117912249387503	0.245739174179983\\
-0.11797822189359	0.245802624118002\\
-0.118040296165878	0.245858660383943\\
-0.118098918752784	0.245908312031457\\
-0.118154475349544	0.245952430699708\\
-0.118207301116276	0.245991725641729\\
-0.118257688994499	0.246026790914091\\
-0.118305896462294	0.246058126663891\\
-0.118352151061506	0.246086155927331\\
-0.118396654951885	0.246111237983871\\
-0.118439588688702	0.246133679044123\\
-0.118481114376743	0.246153740856808\\
-0.118521378320443	0.246171647678797\\
-0.118560513264831	0.246187591947678\\
-0.118598640302551	0.246201738918294\\
-0.118635870507298	0.24621423046587\\
-0.118672306342383	0.246225188213784\\
-0.118708042884028	0.246234716109823\\
-0.118743168891837	0.246242902548433\\
-0.118777767753242	0.24624982211592\\
-0.118811918324287	0.24625553701943\\
-0.118845695685516	0.246260098247769\\
-0.118879171829007	0.246263546501832\\
-0.11891241629034	0.246265912924064\\
-0.118945496737623	0.246267219649482\\
-0.118978479528356	0.246267480194938\\
-0.119011430244009	0.246266699698258\\
-0.119044414211479	0.246264875014338\\
-0.119077497020261	0.246261994671118\\
-0.119110745044019	0.246258038684232\\
-0.119144225975369	0.246252978225038\\
-0.119178009383066	0.246246775132362\\
-0.119212167301471	0.246239381253486\\
-0.119246774863084	0.246230737594478\\
-0.119281910986271	0.246220773253543\\
-0.119317659132007	0.246209404103448\\
-0.119354108145653	0.246196531179696\\
-0.11939135320259	0.246182038719614\\
-0.119429496880069	0.246165791782926\\
-0.11946865038209	0.246147633366089\\
-0.119508934949784	0.246127380899086\\
-0.119550483496923	0.246104821983072\\
-0.119593442519263	0.24607970918782\\
-0.119637974338056	0.24605175367615\\
-0.119684259753009	0.246020617354105\\
-0.119732501199238	0.24598590315441\\
-0.119782926527921	0.245947142937949\\
-0.119835793563287	0.245903782331309\\
-0.119891395632099	0.24585516158979\\
-0.119950068319881	0.245800491258593\\
-0.120012197786174	0.245738820961162\\
-0.120078231077192	0.245668999014843\\
-0.120148689019812	0.2455896196715\\
-0.120224182482835	0.245498953467851\\
-0.120305433075118	0.245394854232762\\
-0.120393299753598	0.245274633394066\\
-0.120488813395761	0.245134887798982\\
-0.12059322224162	0.244971260385185\\
-0.120708052373736	0.244778102144785\\
-0.120835189312108	0.24454798618245\\
-0.120976989734643	0.244270995411762\\
-0.121136436930558	0.243933655614743\\
-0.12131736094019	0.243517298247269\\
-0.121524756319055	0.24299547920825\\
-0.121765250421095	0.242329782856468\\
-0.122047808969775	0.241462760160397\\
-0.122384824004776	0.240305562941511\\
-0.122793829856469	0.238715282829153\\
-0.123300260667832	0.236451192389128\\
-0.123941905412539	0.233085023349156\\
-0.124775848660347	0.227804182829431\\
-0.125887334357407	0.218948550100528\\
-0.127389148021598	0.202857429776768\\
-0.129338501442927	0.171093985251262\\
-0.131259773547862	0.106657211876445\\
-0.13117151279947	-0.00109675925778676\\
-0.127874468145766	-0.108341447903051\\
-0.123957563368253	-0.172079851558609\\
-0.121035984657159	-0.203448266040563\\
-0.119044964278545	-0.219339724367615\\
-0.117665263449983	-0.228087271497405\\
-0.116671743198771	-0.23330382114231\\
-0.115928535692896	-0.236628420915919\\
-0.115353871273363	-0.238863757592345\\
-0.11489698238029	-0.240433057777235\\
-0.114525151628264	-0.241574285677177\\
-0.114216526066186	-0.242428734447046\\
-0.113956031096019	-0.243084254868554\\
-0.113732967677907	-0.243597650745348\\
-0.113539550074592	-0.244006903468603\\
-0.113369986727813	-0.244338154830949\\
-0.11321988518476	-0.244609856711503\\
-0.113085856385449	-0.24483532408512\\
-0.112965245108211	-0.245024354401754\\
-0.112855942327532	-0.245184282928105\\
-0.11275625201219	-0.245320687290075\\
-0.112664794880471	-0.245437868093099\\
-0.112580437732352	-0.245539183228873\\
-0.112502240796579	-0.245627284539055\\
-0.11242941797179	-0.245704288056041\\
-0.112361306433268	-0.245771898262963\\
-0.112297343134974	-0.245831500011384\\
-0.112237046451734	-0.24588422735377\\
-0.112180001697443	-0.245931015674022\\
-0.112125849597282	-0.245972641582407\\
-0.112074277033506	-0.246009753742315\\
-0.112025009557186	-0.246042896903435\\
-0.111977805283234	-0.246072530793805\\
-0.111932449877554	-0.246099045084309\\
-0.111888752412709	-0.24612277132591\\
-0.111846541918948	-0.246143992533742\\
-0.111805664495388	-0.246162950927369\\
-0.111765980874971	-0.246179854215062\\
-0.111727364358878	-0.246194880719724\\
-0.11168969905304	-0.246208183576468\\
-0.111652878352608	-0.246219894180656\\
-0.111616803630488	-0.246230125026231\\
-0.11158138309413	-0.246238972044194\\
-0.111546530781113	-0.246246516527794\\
-0.111512165669088	-0.246252826712889\\
-0.111478210879595	-0.246257959067534\\
-0.111444592958461	-0.246261959333437\\
-0.111411241217902	-0.246264863352694\\
-0.11137808712745	-0.246266697705596\\
-0.111345063742296	-0.24626748017902\\
-0.111312105158746	-0.246267220079469\\
-0.11127914598733	-0.246265918400069\\
-0.111246120834566	-0.246263567846499\\
-0.111212963784688	-0.246260152722706\\
-0.111179607872582	-0.246255648673168\\
-0.111145984538989	-0.246250022274283\\
-0.111112023058458	-0.246243230462861\\
-0.111077649929773	-0.246235219784648\\
-0.111042788217433	-0.2462259254399\\
-0.111007356831271	-0.246215270096049\\
-0.110971269729353	-0.24620316242909\\
-0.110934435026829	-0.246189495344886\\
-0.110896753990241	-0.246174143818729\\
-0.110858119892832	-0.246156962275089\\
-0.110818416701378	-0.246137781408801\\
-0.110777517558718	-0.246116404322211\\
-0.11073528301807	-0.246092601818253\\
-0.110691558974994	-0.246066106644309\\
-0.110646174229652	-0.246036606422252\\
-0.110598937595087	-0.246003734921126\\
-0.110549634445225	-0.245967061223243\\
-0.110498022567571	-0.245926076191507\\
-0.110443827147728	-0.245880175450873\\
-0.110386734662648	-0.245828637828042\\
-0.11032638539229	-0.245770597819212\\
-0.110262364168466	-0.245705010128246\\
-0.110194188855564	-0.245630603565497\\
-0.110121295886609	-0.24554582051092\\
-0.11004302193912	-0.245448736553161\\
-0.109958580497452	-0.245336952548818\\
-0.109867031564867	-0.245207447767406\\
-0.109767242086554	-0.245056377282135\\
-0.109657833610315	-0.244878788133332\\
-0.109537112162177	-0.244668214967375\\
-0.109402972953472	-0.244416093206842\\
-0.109252768872458	-0.244110889761376\\
-0.109083125917324	-0.243736785576783\\
-0.108889679368836	-0.243271627285094\\
-0.108666689074654	-0.242683649534731\\
-0.10840646627389	-0.241926056648732\\
-0.10809849999999	-0.240927727212157\\
-0.107728094429901	-0.239576575920244\\
-0.107274197590817	-0.237688283390976\\
-0.106705893375717	-0.234944135899208\\
-0.105976787669535	-0.230759315252433\\
-0.105016778821045	-0.223983583009148\\
-0.103724825080916	-0.212173713996491\\
-0.101992894604404	-0.189774088809925\\
-0.0999231303742449	-0.144301459552203\\
-0.0986704181895419	-0.0570239129389223\\
-0.0986704181895419	-0.0570239129389214\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.115153529985739	5.04659225778543e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0841936002945192	-0.0602390108768789\\
-0.0861282471248496	0.0623946885978381\\
-0.0903283964775606	0.153811460388839\\
-0.0939928077066202	0.201271040429553\\
-0.0965438527941849	0.224637941754038\\
-0.0982871260259348	0.236960292623334\\
-0.09951777623387	0.244030988878065\\
-0.100421465603524	0.248397657190042\\
-0.101109222280807	0.251260274349364\\
-0.10164879848574	0.253229238753906\\
-0.102083047438456	0.254637324874999\\
-0.102440095349485	0.25567702908869\\
-0.102739043057211	0.256465423852898\\
-0.102993261724057	0.257076797596896\\
-0.103212364659905	0.257560027780892\\
-0.103403427254402	0.257948289479568\\
-0.103571765489278	0.2582647156544\\
-0.103721446936358	0.258525821615989\\
-0.103855634786316	0.258743645273312\\
-0.103976824818202	0.258927123734269\\
-0.104087012021396	0.259083001616119\\
-0.104187809953252	0.25921644419228\\
-0.104280537692942	0.259331459858022\\
-0.104366284167097	0.259431196647509\\
-0.104445956406119	0.259518153870144\\
-0.104520316212218	0.259594335487971\\
-0.104590008352006	0.259661362833334\\
-0.104655582469438	0.259720558512121\\
-0.104717510290036	0.259773009597648\\
-0.104776199255139	0.259819615745835\\
-0.10483200342172	0.259861126198517\\
-0.104885232247802	0.25989816850611\\
-0.104936157728484	0.25993127101479\\
-0.104985020234782	0.259960880612206\\
-0.105032033324526	0.25998737683456\\
-0.105077387732981	0.2600110831571\\
-0.105121254704654	0.260032276086351\\
-0.105163788792854	0.26005119252314\\
-0.105205130226986	0.260068035754989\\
-0.105245406927085	0.260082980354068\\
-0.105284736229356	0.260096176194752\\
-0.105323226374155	0.260107751757735\\
-0.105360977798249	0.260117816851544\\
-0.105398084265648	0.260126464854445\\
-0.105434633865301	0.260133774558035\\
-0.105470709899277	0.260139811676796\\
-0.10550639168128	0.260144630074367\\
-0.105541755262415	0.26014827274642\\
-0.105576874098788	0.260150772591261\\
-0.10561181967374	0.260152152991913\\
-0.105646662086113	0.260152428227333\\
-0.105681470614962	0.260151603725022\\
-0.105716314270417	0.260149676162551\\
-0.105751262340014	0.260146633421048\\
-0.105786384939668	0.260142454389396\\
-0.105821753578608	0.260137108613551\\
-0.105857441747989	0.260130555780749\\
-0.105893525543581	0.260122745023348\\
-0.105930084333972	0.260113614021244\\
-0.105967201487071	0.260103087875089\\
-0.106004965169513	0.260091077714422\\
-0.1060434692359	0.260077478994974\\
-0.106082814227753	0.260062169427188\\
-0.106123108505787	0.260045006462646\\
-0.106164469543858	0.260025824245696\\
-0.106207025418866	0.260004429912736\\
-0.106250916538469	0.25998059908954\\
-0.106296297658084	0.259954070395378\\
-0.106343340250892	0.259924538707972\\
-0.106392235310369	0.259891646871098\\
-0.106443196685243	0.259854975430201\\
-0.106496465073302	0.259814029851748\\
-0.106552312835307	0.259768224505878\\
-0.106611049836248	0.259716862450448\\
-0.106673030582488	0.259659109719955\\
-0.10673866300585	0.259593962354117\\
-0.106808419357718	0.259520203736601\\
-0.106882849830008	0.259436348860977\\
-0.106962599733265	0.259340570754104\\
-0.107048431361787	0.259230602240342\\
-0.107141252101857	0.259103603161595\\
-0.107242150953455	0.258955978489972\\
-0.107352446534329	0.258783125505118\\
-0.107473750969978	0.258579076699192\\
-0.107608056088984	0.258335986436817\\
-0.107757851442463	0.258043378490636\\
-0.107926288522171	0.25768701894506\\
-0.108117413312149	0.257247186694075\\
-0.108336501968808	0.25669594667656\\
-0.108590555506736	0.255992717316999\\
-0.108889045150994	0.255076810517073\\
-0.109245061623956	0.25385436869815\\
-0.109677127869134	0.25217442609077\\
-0.110212112046505	0.249782682669217\\
-0.110889933731539	0.246226723722143\\
-0.111770896011858	0.240648141104575\\
-0.112945049021428	0.231293213868182\\
-0.114531537303092	0.214294850861379\\
-0.116590798337601	0.180740533354115\\
-0.118620394786911	0.112670713305916\\
-0.118527157758648	-0.00115859627047875\\
-0.115044220539506	-0.114449909209828\\
-0.110906474507434	-0.18178198435512\\
-0.107820172591538	-0.2149189994034\\
-0.105716895351131	-0.231706443155956\\
-0.104259404818911	-0.240947190757086\\
-0.103209868332644	-0.246457857679151\\
-0.102424757618159	-0.249969903619215\\
-0.101817692714425	-0.252331272094735\\
-0.101335043706651	-0.253989051893324\\
-0.100942248551754	-0.255194624017973\\
-0.100616222194867	-0.256097247953952\\
-0.100341040108397	-0.256789727648279\\
-0.100105400023784	-0.257332069592429\\
-0.0999010772316537	-0.257764396628176\\
-0.0997219536365775	-0.258114324463551\\
-0.0995633891323439	-0.25840134532365\\
-0.0994218035784356	-0.258639524902563\\
-0.0992943920476059	-0.258839213045885\\
-0.0991789266041662	-0.259008158594197\\
-0.0990736155919831	-0.259152253648726\\
-0.0989770019632713	-0.259276041289807\\
-0.0988878886264067	-0.259383068732354\\
-0.098805282824352	-0.25947613733303\\
-0.0987283541341164	-0.259557482429468\\
-0.0986564023598798	-0.25962890460624\\
-0.0985888327101821	-0.25969186679502\\
-0.0985251364050645	-0.259747566987936\\
-0.098464875377768	-0.259796993307304\\
-0.0984076700969914	-0.259840966149901\\
-0.0983531897909215	-0.259880170751781\\
-0.0983011445367648	-0.259915182576476\\
-0.0982512788115722	-0.259946487272213\\
-0.0982033661967533	-0.259974496480136\\
-0.0981572050000828	-0.259999560444571\\
-0.098112614612266	-0.260021978137492\\
-0.0980694324552452	-0.260042005435183\\
-0.0980275114098681	-0.260059861756832\\
-0.0979867176338347	-0.260075735479472\\
-0.0979469286987875	-0.260089788372211\\
-0.0979080319893286	-0.260102159238689\\
-0.0978699233176123	-0.260112966915436\\
-0.0978325057156803	-0.260122312742192\\
-0.0977956883744164	-0.260130282595649\\
-0.0977593857033015	-0.260136948558909\\
-0.0977235164893501	-0.260142370283784\\
-0.0976880031369251	-0.260146596090974\\
-0.097652770972754	-0.260149663843405\\
-0.0976177476025153	-0.26015160162001\\
-0.0975828623069444	-0.260152428210517\\
-0.0975480454665943	-0.260152153446144\\
-0.0975132280052322	-0.260150778376011\\
-0.0974783408423912	-0.260148295294533\\
-0.0974433143458684	-0.260144687620686\\
-0.0974080777749531	-0.260139929625748\\
-0.0973725587049063	-0.260133986001641\\
-0.0973366824226648	-0.260126811257205\\
-0.0973003712828989	-0.260118348924349\\
-0.0972635440123629	-0.260108530549819\\
-0.0972261149488977	-0.260097274440917\\
-0.097187993199391	-0.260084484124642\\
-0.0971490816983803	-0.260070046468727\\
-0.0971092761456588	-0.260053829399369\\
-0.0970684637970469	-0.260035679133264\\
-0.0970265220771866	-0.260015416819554\\
-0.0969833169765086	-0.259992834459185\\
-0.0969387011860035	-0.259967689932601\\
-0.0968925119125799	-0.259939700919061\\
-0.0968445683038833	-0.259908537428065\\
-0.0967946683935349	-0.259873812579983\\
-0.0967425854545055	-0.259835071161307\\
-0.096688063617979	-0.259791775328994\\
-0.0966308125750893	-0.259743286632378\\
-0.0965705011258657	-0.259688843237277\\
-0.0965067492686862	-0.259627530841424\\
-0.0964391184275267	-0.259558245213241\\
-0.0963670992832098	-0.259479643491406\\
-0.0962900964939697	-0.259390080234807\\
-0.0962074093381576	-0.259287522530749\\
-0.0961182069551408	-0.25916943596835\\
-0.0960214963496853	-0.259032629503587\\
-0.095916080583568	-0.25887304142665\\
-0.0958005034852853	-0.258685439522202\\
-0.0956729755719476	-0.258462993909814\\
-0.0955312733835895	-0.258196657127712\\
-0.0953726005601428	-0.257874245831756\\
-0.0951933928682676	-0.257479049064587\\
-0.0949890394989902	-0.256987664416492\\
-0.0947534766611492	-0.256366535555388\\
-0.0944785820894204	-0.255566228390412\\
-0.094153252192417	-0.254511611569343\\
-0.0937619625734573	-0.253084280241571\\
-0.0932824743163851	-0.251089522808297\\
-0.0926821282154177	-0.248190655963059\\
-0.0919119143822816	-0.243769888543453\\
-0.090897778724351	-0.236612129854756\\
-0.0895329825994793	-0.224136401844474\\
-0.0877034031575295	-0.200473850544341\\
-0.0855169423633237	-0.152437402898417\\
-0.0841936002945192	-0.0602390108768798\\
-0.0841936002945192	-0.0602390108768789\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.101606055869769	4.45287552157538e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0698718650490199	-0.0629175948595773\\
-0.071892537760859	0.0651691268074097\\
-0.0762794506845076	0.160650830892366\\
-0.0801068033875605	0.210220745566271\\
-0.0827712830818895	0.234626678021944\\
-0.0845920725890241	0.247496953752343\\
-0.0858774448099422	0.254882055131905\\
-0.0868213175729767	0.259442891436151\\
-0.0875396559944301	0.262432797545938\\
-0.0881032249601834	0.264489313795036\\
-0.0885567831988965	0.265960011783012\\
-0.0889297075793697	0.267045947417388\\
-0.089241948276638	0.267869398892468\\
-0.089507471014371	0.268507957942039\\
-0.0897363165672705	0.269012675408312\\
-0.0899358749388035	0.269418201526706\\
-0.0901116984908034	0.269748697887473\\
-0.0902680356634805	0.270021414169955\\
-0.0904081903017429	0.270248923560012\\
-0.0905347691617904	0.270440560562411\\
-0.0906498559420741	0.270603369700129\\
-0.0907551359482843	0.270742745925298\\
-0.0908519869136822	0.270862875870234\\
-0.090941546185041	0.270967047549386\\
-0.0910247611247189	0.27105787140629\\
-0.0911024274091722	0.271137440511034\\
-0.0911752184751648	0.271207448290024\\
-0.0912437084070845	0.271269276160056\\
-0.0913083899061695	0.271324059532179\\
-0.0913696885310197	0.271372738066353\\
-0.0914279740820824	0.271416094320154\\
-0.091483569777721	0.271454783748614\\
-0.0915367597075517	0.271489358191315\\
-0.0915877949309111	0.271520284407185\\
-0.0916368985016794	0.271547958808858\\
-0.0916842696363437	0.271572719255211\\
-0.0917300871939566	0.271594854547891\\
-0.0917745126001869	0.271614612121741\\
-0.0918176923198693	0.271632204303654\\
-0.091859759961124	0.271647813428315\\
-0.0919008380776201	0.271661596034402\\
-0.0919410397227215	0.271673686315624\\
-0.0919804697992117	0.271684198963247\\
-0.0920192262404029	0.271693231507688\\
-0.0920574010522027	0.271700866244087\\
-0.0920950812407848	0.271707171808984\\
-0.0921323496466116	0.27171220446111\\
-0.0921692857024703	0.271716009107985\\
-0.0922059661307624	0.271718620110766\\
-0.0922424655934021	0.271720061892225\\
-0.0922788573062427	0.271720349366245\\
-0.0923152136288965	0.271719488201667\\
-0.0923516066400937	0.271717474928327\\
-0.0923881087083048	0.271714296888476\\
-0.0924247930672154	0.271709932032272\\
-0.0924617344057801	0.271704348551502\\
-0.0924990094830047	0.271697504340858\\
-0.0925366977783301	0.271689346270821\\
-0.0925748821895433	0.271679809250165\\
-0.0926136497915845	0.271668815049072\\
-0.0926530926715008	0.271656270845373\\
-0.0926933088572271	0.271642067446141\\
-0.092734403360956	0.271626077124099\\
-0.0927764893617652	0.271608150992279\\
-0.0928196895570952	0.271588115820104\\
-0.0928641377189036	0.271565770168111\\
-0.0929099804982079	0.271540879685064\\
-0.0929573795317683	0.271513171367694\\
-0.0930065139174815	0.271482326526176\\
-0.0930575831415286	0.271447972122999\\
-0.0931108105616196	0.27140967005217\\
-0.0931664475783948	0.271366903790259\\
-0.0932247786633927	0.271319061666826\\
-0.093286127460039	0.271265415749543\\
-0.0933508642381547	0.271205094989851\\
-0.0934194150686325	0.271137050785434\\
-0.0934922732019553	0.271060012421977\\
-0.0935700132948382	0.270972428860847\\
-0.0936533093521631	0.270872391890835\\
-0.0937429575643581	0.270757533524214\\
-0.0938399056654854	0.270624887312601\\
-0.0939452910789279	0.270470698371825\\
-0.0940604910560063	0.270290159317267\\
-0.0941871894068875	0.270077037290262\\
-0.0943274665286755	0.269823137791917\\
-0.0944839226727068	0.269517518759623\\
-0.0946598494647667	0.269145313353417\\
-0.094859472797361	0.268685923549852\\
-0.095088303436134	0.268110172129178\\
-0.0953536537023369	0.267375673018151\\
-0.0956654159679156	0.266419039565376\\
-0.0960372630464639	0.265142240727169\\
-0.0964885415215067	0.263387597899873\\
-0.0970473142708943	0.260889503369189\\
-0.0977552759313735	0.257175425380317\\
-0.09867541102378	0.251348785866925\\
-0.0999017738455453	0.241577883037807\\
-0.101558806813089	0.223823671914985\\
-0.103709634816293	0.188777330283869\\
-0.105829479170762	0.117680721996086\\
-0.105732096270797	-0.00121011433771373\\
-0.102094286989314	-0.119539031510613\\
-0.0977725522083455	-0.189865090378092\\
-0.0945490149899882	-0.224475573805927\\
-0.0923522135591048	-0.242009486952509\\
-0.0908299143466344	-0.251661133042048\\
-0.0897337092384812	-0.257416836924989\\
-0.0889136878414697	-0.261085049273907\\
-0.0882796292287764	-0.263551418208161\\
-0.0877755187812698	-0.265282912736636\\
-0.0873652576222824	-0.266542091753829\\
-0.0870247341983824	-0.267484851707683\\
-0.0867373158829568	-0.268208123159553\\
-0.086491197841499	-0.268774580845705\\
-0.086277789645237	-0.269226131707613\\
-0.0860907011519045	-0.269591619411606\\
-0.0859250859286255	-0.269891402922808\\
-0.0857772046405847	-0.270140173379555\\
-0.0856441276368211	-0.270348740843013\\
-0.0855235279144009	-0.270525198713209\\
-0.0854135341495244	-0.270675701089163\\
-0.085312624505413	-0.27080499306353\\
-0.0852195486606437	-0.270916779581452\\
-0.0851332697143086	-0.27101398656454\\
-0.0850529203178815	-0.271098948746803\\
-0.0849777691406801	-0.271173546777493\\
-0.0849071949432854	-0.271239308638909\\
-0.0848406663223618	-0.27129748559302\\
-0.084777725732102	-0.271349109699926\\
-0.0847179767649902	-0.271395037836114\\
-0.084661073941135	-0.271435985707298\\
-0.0846067144460549	-0.271472554365538\\
-0.0845546313947335	-0.271505251053862\\
-0.0845045883006662	-0.271534505717423\\
-0.0844563745031939	-0.271560684174488\\
-0.0844098013620608	-0.2715840986911\\
-0.0843646990700237	-0.271605016521322\\
-0.0843209139661394	-0.271623666841022\\
-0.0842783062566851	-0.271640246403591\\
-0.0842367480694116	-0.271654924171355\\
-0.0841961217813718	-0.271667845119985\\
-0.0841563185719104	-0.271679133370192\\
-0.0841172371612979	-0.271688894767879\\
-0.0840787827025056	-0.271697219008327\\
-0.0840408657991522	-0.27170418137988\\
-0.0840034016270406	-0.271709844186825\\
-0.083966309140171	-0.271714257898486\\
-0.0839295103448543	-0.2717174620614\\
-0.0838929296276875	-0.271719486003054\\
-0.0838564931248077	-0.271720349348681\\
-0.0838201281210743	-0.271720062366654\\
-0.0837837624687149	-0.271718626152741\\
-0.0837473240155352	-0.271716032658721\\
-0.0837107400330711	-0.271712264566281\\
-0.0836739366350602	-0.271707295002646\\
-0.0836368381763295	-0.271701087089732\\
-0.0835993666216296	-0.271693593313571\\
-0.0835614408730587	-0.271684754695167\\
-0.08352297604348	-0.271674499737427\\
-0.0834838826616864	-0.27166274311511\\
-0.0834440657929184	-0.271649384065455\\
-0.0834034240556068	-0.27163430442566\\
-0.0833618485117385	-0.27161736624914\\
-0.0833192214038585	-0.271598408914469\\
-0.0832754147061809	-0.271577245618021\\
-0.0832302884502753	-0.271553659111869\\
-0.0831836887768996	-0.271527396510383\\
-0.0831354456542151	-0.271498162939167\\
-0.0830853701880983	-0.271465613734385\\
-0.0830332514315462	-0.271429344813442\\
-0.0829788525759002	-0.271388880721336\\
-0.0829219063748979	-0.271343659699327\\
-0.0828621096108178	-0.271293014907447\\
-0.0827991163565727	-0.271236150635842\\
-0.0827325297134128	-0.271172111926939\\
-0.0826618916036207	-0.27109974544847\\
-0.0825866700606653	-0.271017648627528\\
-0.0825062432703522	-0.270924102856922\\
-0.0824198793527887	-0.270816984828593\\
-0.0823267105023467	-0.270693647436707\\
-0.0822256995693301	-0.270550757744482\\
-0.0821155963925376	-0.270384073434381\\
-0.0819948800504374	-0.270188129635718\\
-0.0818616814891086	-0.269955792771039\\
-0.0817136783803581	-0.269677613074716\\
-0.0815479500213509	-0.269340865458813\\
-0.0813607736917765	-0.268928095897617\\
-0.0811473335587261	-0.268414861371369\\
-0.0809012961988905	-0.267766113434282\\
-0.0806141781828182	-0.266930219862389\\
-0.0802743821875419	-0.265828708517594\\
-0.0798656935095558	-0.264337909566816\\
-0.0793648843584883	-0.26225445337783\\
-0.0787378433064134	-0.259226685705925\\
-0.077933381194518	-0.25460934472661\\
-0.0768741510456575	-0.247133309600494\\
-0.0754486679840896	-0.234102836671024\\
-0.0735377345803641	-0.209388107886903\\
-0.0712540507611301	-0.159215674649964\\
-0.0698718650490199	-0.0629175948595782\\
-0.0698718650490199	-0.0629175948595773\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0880585817538001	3.85915878536533e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0556860673854027	-0.0651258979311088\\
-0.0577776623530286	0.0674564549104469\\
-0.0623185486335013	0.166289408210769\\
-0.0662802350590821	0.217599144552591\\
-0.0690382335649002	0.242861684698462\\
-0.0709229297593484	0.256183685729078\\
-0.0722534164101783	0.263827991900185\\
-0.073230417539394	0.268548905983022\\
-0.0739739684462584	0.271643752830937\\
-0.0745573177466044	0.273772449384442\\
-0.0750267951261224	0.275294766428922\\
-0.0754128085329114	0.276418816600293\\
-0.0757360083600125	0.27727116985437\\
-0.0760108505047987	0.277932141265915\\
-0.0762477281564855	0.278454573476903\\
-0.0764542906953868	0.278874332888462\\
-0.0766362853620136	0.279216429122527\\
-0.0767981097097709	0.279498717293534\\
-0.0769431835430351	0.279734211885282\\
-0.077074205110819	0.279932575028151\\
-0.077193331245928	0.280101098496172\\
-0.0773023064054829	0.280245366595336\\
-0.0774025566788938	0.280369712901799\\
-0.0774952593319166	0.280477540833858\\
-0.0775813949777547	0.280571552457277\\
-0.0776617872197862	0.280653914305432\\
-0.077737133131287	0.280726379241179\\
-0.0778080269460533	0.280790377166751\\
-0.0778749786583182	0.280847083344239\\
-0.0779384287630817	0.280897470414106\\
-0.0779987600401726	0.280942348400399\\
-0.078056307052382	0.280982395763533\\
-0.0781113638603997	0.281018183711744\\
-0.0781641903353279	0.281050195386422\\
-0.0782150173598676	0.281078841113626\\
-0.0782640511426738	0.281104470610518\\
-0.0783114768204546	0.281127382815204\\
-0.0783574614846516	0.281147833847078\\
-0.078402156740772	0.281166043485355\\
-0.0784457008863591	0.281182200464364\\
-0.0784882207765123	0.281196466817031\\
-0.0785298334325805	0.281208981447042\\
-0.078570647439261	0.281219863071134\\
-0.0786107641671624	0.281229212642882\\
-0.0786502788514468	0.281237115345847\\
-0.0786892815520602	0.281243642225598\\
-0.0787278580170275	0.281248851515455\\
-0.078766090467095	0.281252789699115\\
-0.0788040583174928	0.281255492343756\\
-0.0788418388506446	0.28125698472935\\
-0.0788795078521581	0.281257282293231\\
-0.078917140221348	0.281256390903206\\
-0.0789548105667883	0.281254306967317\\
-0.0789925937969626	0.281251017383546\\
-0.0790305657159372	0.281246499328139\\
-0.0790688036341247	0.281240719876468\\
-0.0791073870046449	0.281233635445399\\
-0.0791463980965348	0.281225191040654\\
-0.0791859227171562	0.281215319286415\\
-0.0792260509976348	0.281203939207125\\
-0.0792668782571204	0.281190954722713\\
-0.0793085059641654	0.28117625280776\\
-0.079351042816716	0.281159701251974\\
-0.0793946059662474	0.281141145942704\\
-0.0794393224166767	0.281120407569265\\
-0.0794853306351348	0.281097277622003\\
-0.0795327824198464	0.281071513524345\\
-0.0795818450807535	0.281042832691059\\
-0.0796327040017915	0.281010905246838\\
-0.0796855656707751	0.280975345061173\\
-0.079740661284899	0.280935698651279\\
-0.0797982510685483	0.280891431364611\\
-0.0798586294777398	0.280841910062113\\
-0.0799221315152462	0.280786381262242\\
-0.079989140446744	0.280723943344079\\
-0.0800600972975066	0.28065351090111\\
-0.0801355126302894	0.280573768619058\\
-0.0802159812713039	0.280483111020412\\
-0.0803022008818836	0.280379562918917\\
-0.0803949955974182	0.280260673214411\\
-0.0804953464158613	0.280123371341099\\
-0.0806044306822672	0.279963770624615\\
-0.0807236739871905	0.279776894949123\\
-0.0808548192397378	0.279556292692972\\
-0.081000019855496	0.27929348174397\\
-0.0811619673503044	0.278977135991285\\
-0.0813440688805458	0.278591866793566\\
-0.0815506986605337	0.278116353170956\\
-0.0817875608746331	0.277520393831757\\
-0.0820622244944247	0.276760115021958\\
-0.0823849290976787	0.275769905323988\\
-0.0827698273910347	0.274448292967361\\
-0.0832369449909642	0.272632065091343\\
-0.0838153297357168	0.270046291592043\\
-0.0845481396745329	0.266201855634958\\
-0.0855005699803105	0.260170710752872\\
-0.0867699761000938	0.250056865464219\\
-0.0884851681724159	0.23167951102127\\
-0.0907114866659422	0.195403101011942\\
-0.0929057340361266	0.121811119866888\\
-0.0928049331581291	-0.00125258734093083\\
-0.0890394428133778	-0.123734652958666\\
-0.0845660223201303	-0.19652903967867\\
-0.081229344299802	-0.232354293585755\\
-0.0789554387876486	-0.25050361795942\\
-0.0773797094014058	-0.260494020795024\\
-0.0762450293147865	-0.266451740323857\\
-0.0753962265288204	-0.270248700833209\\
-0.0747399135120123	-0.272801635220341\\
-0.0742181096251409	-0.2745939023307\\
-0.0737934489809293	-0.275897276439863\\
-0.0734409737504702	-0.276873125702144\\
-0.0731434675295837	-0.277621782780599\\
-0.0728887111536804	-0.278208122190631\\
-0.072667812684207	-0.278675521737752\\
-0.0724741576955183	-0.27905383745307\\
-0.0723027296529941	-0.279364142867565\\
-0.0721496579773784	-0.279621644754129\\
-0.0720119101918277	-0.279837532589117\\
-0.0718870776194703	-0.280020183837455\\
-0.0717732232561496	-0.280175968596816\\
-0.0716687718511439	-0.280309798504725\\
-0.071572429198825	-0.280425508543746\\
-0.0714831220047855	-0.280526127330476\\
-0.0713999524780067	-0.280614071544212\\
-0.0713221636193138	-0.28069128784187\\
-0.0712491123848165	-0.280759357835389\\
-0.0711802487198045	-0.280819576703955\\
-0.0711150990193729	-0.280873012731265\\
-0.0710532529627603	-0.280920552868744\\
-0.0709943529443051	-0.280962937942192\\
-0.0709380855212405	-0.281000790099594\\
-0.0708841744413292	-0.281034634387368\\
-0.0708323749177833	-0.281064915841027\\
-0.0707824688961042	-0.281092013118452\\
-0.0707342611150767	-0.281116249445705\\
-0.0706875758075054	-0.281137901457022\\
-0.0706422539192032	-0.281157206371965\\
-0.0705981507499197	-0.281174367849641\\
-0.0705551339393023	-0.281189560782673\\
-0.0705130817360339	-0.281202935235139\\
-0.0704718815000347	-0.281214619684177\\
-0.0704314283968251	-0.281224723690709\\
-0.0703916242504033	-0.28123334009817\\
-0.0703523765267233	-0.2812405468374\\
-0.0703135974243997	-0.281246408399463\\
-0.0702752030528528	-0.281250977025071\\
-0.0702371126809443	-0.281254293648781\\
-0.0701992480413667	-0.281256388627426\\
-0.0701615326777579	-0.281257282275051\\
-0.0701238913227969	-0.281256985220431\\
-0.0700862492964441	-0.281255498597795\\
-0.0700485319140832	-0.281252814076443\\
-0.0700106638946017	-0.281248913730217\\
-0.0699725687584521	-0.281243769743154\\
-0.0699341682054416	-0.281237343942808\\
-0.0698953814614132	-0.28122958714755\\
-0.0698561245820632	-0.281220438308322\\
-0.0698163097008576	-0.281209823418599\\
-0.0697758442062984	-0.281197654158367\\
-0.0697346298315736	-0.281183826228259\\
-0.0696925616367896	-0.281168217318155\\
-0.0696495268603897	-0.281150684639773\\
-0.069605403611828	-0.281131061934144\\
-0.0695600593718262	-0.281109155841144\\
-0.0695133492592944	-0.281084741487804\\
-0.0694651140147867	-0.281057557112628\\
-0.0694151776386293	-0.281027297491621\\
-0.0693633446068287	-0.280993605863817\\
-0.0693093965684924	-0.280956063963992\\
-0.0692530884033714	-0.280914179649465\\
-0.0691941434853033	-0.280867371444698\\
-0.0691322479541282	-0.280814949104745\\
-0.0690670437412928	-0.28075608899166\\
-0.0689981200175604	-0.280689802630445\\
-0.0689250026274467	-0.280614896208784\\
-0.0688471409332789	-0.280529917925793\\
-0.0687638912962171	-0.280433088854021\\
-0.0686744961486002	-0.280322211160823\\
-0.068578057226264	-0.280194544831349\\
-0.0684735009772807	-0.280046639948271\\
-0.0683595333618676	-0.279874105295753\\
-0.0682345800766732	-0.279671284195226\\
-0.0680967064670886	-0.279430792692515\\
-0.0679435086950586	-0.279142849350916\\
-0.0677719635459301	-0.278794282453044\\
-0.0675782176380932	-0.278367025365872\\
-0.0673572861109034	-0.277835777160251\\
-0.0671026132484131	-0.277164259248162\\
-0.0668054178668883	-0.27629902720034\\
-0.0664536955965894	-0.275158854636987\\
-0.0660306626248503	-0.273615731119299\\
-0.0655122759044396	-0.271459149078764\\
-0.0648632267529711	-0.268325111790789\\
-0.0640305293571842	-0.263545709812644\\
-0.0629341219895122	-0.255807278271523\\
-0.061458606840254	-0.242319457386241\\
-0.0594806028481763	-0.216737282673714\\
-0.0571167655201555	-0.164803880368096\\
-0.0556860673854027	-0.0651258979311097\\
-0.0556860673854027	-0.0651258979311088\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0745111076378308	3.26544204915528e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0416227432327132	-0.0669104995249819\\
-0.0437716527838079	0.0693049192045984\\
-0.0484369699458679	0.170846126081302\\
-0.0525072158252776	0.223561868945347\\
-0.055340789926761	0.24951666164883\\
-0.0572771311954336	0.263203716598518\\
-0.0586440762855806	0.271057494598965\\
-0.0596478495258582	0.275907772745321\\
-0.0604117754628668	0.279087425619611\\
-0.0610111098954606	0.281274453426626\\
-0.0614934520508417	0.282838485510902\\
-0.0618900431258534	0.283993337280272\\
-0.0622220993824995	0.284869047002729\\
-0.0625044728434783	0.285548130573524\\
-0.0627478414956454	0.286084878646342\\
-0.0629600643301875	0.286516140445411\\
-0.0631470460754183	0.286867610914672\\
-0.0633133047879691	0.287157634440368\\
-0.0634623539828375	0.287399582133526\\
-0.0635969658473563	0.287603380889448\\
-0.0637193563165833	0.287776522293793\\
-0.0638313176498358	0.287924743675566\\
-0.0639343150147019	0.288052497361026\\
-0.0640295579367666	0.288163280030071\\
-0.0641180539003237	0.288259867791376\\
-0.064200649077406	0.288344486546386\\
-0.0642780596427239	0.288418937190491\\
-0.0643508961134664	0.288484688808582\\
-0.064419682458899	0.288542948867673\\
-0.0644848712446127	0.288594716660848\\
-0.0645468557394968	0.288640824408701\\
-0.0646059796741437	0.288681969163048\\
-0.0646625451671924	0.288718737784562\\
-0.0647168192108199	0.288751626653835\\
-0.064769039014452	0.288781057340817\\
-0.0648194164373418	0.288807389145737\\
-0.0648681416893756	0.288830929198304\\
-0.0649153864406905	0.28885194063618\\
-0.0649613064511382	0.288870649261044\\
-0.0650060438079376	0.288887248978985\\
-0.0650497288423137	0.28890190626301\\
-0.0650924817822737	0.288914763823089\\
-0.0651344141879887	0.288925943629078\\
-0.0651756302078589	0.288935549400912\\
-0.0652162276867119	0.288943668656381\\
-0.0652562991523465	0.288950374387869\\
-0.0652959327024835	0.288955726424426\\
-0.0653352128109095	0.288959772523509\\
-0.0653742210690175	0.288962549226921\\
-0.0654130368769496	0.288964082507363\\
-0.0654517380970164	0.288964388225188\\
-0.0654904016809484	0.288963472408997\\
-0.0655291042817687	0.2889613313684\\
-0.0655679228606281	0.288957951642357\\
-0.0656069352988013	0.288953309781688\\
-0.0656462210251867	0.288947371959553\\
-0.0656858616701048	0.288940093398539\\
-0.0657259417569565	0.288931417597397\\
-0.0657665494444252	0.288921275334052\\
-0.0658077773334402	0.288909583414032\\
-0.0658497233551182	0.288896243124443\\
-0.0658924917584868	0.288881138342709\\
-0.0659361942200696	0.288864133235667\\
-0.0659809511015657	0.288845069467618\\
-0.0660268928870958	0.288823762814348\\
-0.0660741618381135	0.288799999052551\\
-0.0661229139124689	0.288773528958489\\
-0.0661733210047872	0.288744062203436\\
-0.066225573578956	0.288711259872731\\
-0.0662798837810381	0.288674725254988\\
-0.0663364891435709	0.288633992440937\\
-0.0663956570216949	0.288588512127303\\
-0.0664576899402092	0.288537633825544\\
-0.0665229320817441	0.288480583406963\\
-0.0665917772143501	0.288416434544125\\
-0.0666646784484224	0.288344072087844\\
-0.0667421603373275	0.288262144681162\\
-0.0668248340069031	0.288169002852737\\
-0.0669134162360317	0.288062617291601\\
-0.0670087537433359	0.287940469731727\\
-0.0671118544084027	0.287799405466652\\
-0.0672239278382886	0.28763543131806\\
-0.0673464386880562	0.287443434812929\\
-0.0674811776265896	0.28721678754012\\
-0.0676303570780882	0.286946774957768\\
-0.0677967423122068	0.286621760593173\\
-0.0679838338493646	0.286225934120296\\
-0.068196125767556	0.285737390314675\\
-0.0684394785591097	0.285125100298735\\
-0.0687216686030926	0.284343988075212\\
-0.0690532160656024	0.28332664432057\\
-0.0694486614704705	0.281968816700998\\
-0.0699285791827953	0.280102819942471\\
-0.070522813019386	0.277446190214623\\
-0.0712757036607547	0.273496407740184\\
-0.0722542327796886	0.267299995412867\\
-0.0735584235896889	0.256909007159653\\
-0.075320615927701	0.238028070315971\\
-0.0776079407437231	0.200757602010646\\
-0.0798623156127763	0.125149028833546\\
-0.0797587525554731	-0.00128691115735572\\
-0.0758900789873892	-0.127125271221173\\
-0.0712940763325758	-0.201914394024554\\
-0.0678659655473647	-0.238721343497528\\
-0.0655297497173467	-0.257368001715852\\
-0.0639108416684899	-0.267632164904714\\
-0.0627450686993853	-0.273753139852739\\
-0.0618730067361512	-0.277654145941378\\
-0.0611987092109818	-0.280277036688746\\
-0.0606626066798264	-0.282118416100715\\
-0.0602263093428921	-0.283457505702278\\
-0.0598641754685131	-0.284460095511779\\
-0.0595585168828555	-0.285229267541396\\
-0.0592967795877029	-0.28583167401966\\
-0.0590698279846341	-0.286311881405187\\
-0.058870866397304	-0.286700563854016\\
-0.0586947408263366	-0.287019372361058\\
-0.058537474629571	-0.28728393040027\\
-0.0583959522332209	-0.287505734065776\\
-0.0582676989570472	-0.287693390384589\\
-0.0581507247184587	-0.287853444009926\\
-0.0580434111011875	-0.287990941169644\\
-0.057944428435351	-0.288109821933778\\
-0.05785267401577	-0.288213197910087\\
-0.0577672254498567	-0.288303552000524\\
-0.0576873049948924	-0.288382884204945\\
-0.0576122519860832	-0.288452819475148\\
-0.0575415012959361	-0.288514688481251\\
-0.0574745663416665	-0.288569588780418\\
-0.0574110255587667	-0.288618431628613\\
-0.0573505115423452	-0.288661978151992\\
-0.0572927022605719	-0.288700867546846\\
-0.0572373138912536	-0.28873563924709\\
-0.057184094939873	-0.28876675048325\\
-0.0571328213767295	-0.288794590289316\\
-0.0570832925899947	-0.288819490748499\\
-0.0570353279960419	-0.288841736075457\\
-0.0569887641822282	-0.288861569990123\\
-0.0569434524831786	-0.288879201732339\\
-0.0568992569115578	-0.288894810987193\\
-0.0568560523797786	-0.28890855193087\\
-0.05681372316116	-0.288920556561081\\
-0.0567721615485132	-0.288930937440973\\
-0.0567312666755846	-0.288939789958107\\
-0.0566909434726796	-0.288947194178811\\
-0.0566511017324498	-0.288953216361354\\
-0.0566116552655179	-0.288957910177966\\
-0.056572521128524	-0.288961317684906\\
-0.0565336189094536	-0.288963470070855\\
-0.056494870056862	-0.28896438820651\\
-0.0564561972409278	-0.2889640830119\\
-0.0564175237352042	-0.288962555652335\\
-0.0563787728085418	-0.288959797568833\\
-0.0563398671169503	-0.288955790344018\\
-0.056300728085164	-0.288950505399704\\
-0.0562612752673819	-0.288943903517432\\
-0.0562214256760468	-0.288935934167882\\
-0.0561810930665851	-0.288926534629107\\
-0.0561401871647146	-0.288915628866632\\
-0.0560986128211663	-0.288903126140269\\
-0.0560562690763881	-0.288888919292605\\
-0.0560130481148883	-0.288872882661936\\
-0.0559688340851808	-0.288854869547249\\
-0.0559235017566338	-0.28883470913369\\
-0.0558769149786318	-0.288812202762618\\
-0.0558289249000048	-0.288787119399018\\
-0.0557793678972263	-0.28875919010852\\
-0.0557280631478209	-0.288728101303277\\
-0.0556748097699812	-0.288693486446241\\
-0.0556193834294908	-0.288654915810747\\
-0.0555615322892337	-0.288611883768252\\
-0.055500972142845	-0.288563792909433\\
-0.0554373805296643	-0.288509934075023\\
-0.0553703895692238	-0.288449461057471\\
-0.0552995771746073	-0.28838135829526\\
-0.0552244561973634	-0.288304399262829\\
-0.055144460911062	-0.288217092376562\\
-0.0550589300396571	-0.288117609962245\\
-0.0549670852563655	-0.288003693961488\\
-0.0548680036824885	-0.287872529276639\\
-0.0547605823482701	-0.287720571454585\\
-0.0546434917542175	-0.287543308949927\\
-0.0545151144573932	-0.287334930077902\\
-0.0543734627891372	-0.287087848546759\\
-0.0542160670406212	-0.286792014885599\\
-0.0540398211540552	-0.286433896441241\\
-0.0538407661561802	-0.28599493151275\\
-0.0536137805895362	-0.28544912586647\\
-0.0533521290962591	-0.284759206796404\\
-0.0530467898676872	-0.283870265371197\\
-0.0526854295863341	-0.282698849418678\\
-0.0522508045238966	-0.28111344071527\\
-0.0517182127975378	-0.278897763293801\\
-0.0510513781845707	-0.275677846069932\\
-0.0501958629367935	-0.270767477323437\\
-0.0490694114484561	-0.262816994698168\\
-0.0475534637405569	-0.248959576042807\\
-0.0455212578228384	-0.22267639003958\\
-0.0430926458353157	-0.169319891308821\\
-0.0416227432327131	-0.0669104995249829\\
-0.0416227432327132	-0.0669104995249819\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0609636335218616	2.67172531294523e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0276722906230538	-0.0683046179914809\\
-0.0298659739317693	0.070748926772443\\
-0.0346284956410062	0.174405802679005\\
-0.0387835474176062	0.228219908148676\\
-0.041676160653592	0.254715483779487\\
-0.043652846698335	0.268687716334974\\
-0.0450482728700223	0.27670513228492\\
-0.0460729602989605	0.281656468746182\\
-0.0468528030691027	0.284902371503832\\
-0.0474646249768464	0.287134967284096\\
-0.0479570170064739	0.288731586869981\\
-0.0483618712830047	0.289910500635438\\
-0.0487008461213771	0.290804456270032\\
-0.0489891029946632	0.291497688934811\\
-0.0492375423716727	0.292045620460234\\
-0.0494541869901612	0.292485867845157\\
-0.0496450646068289	0.29284466140235\\
-0.0498147874145969	0.29314072773382\\
-0.0499669421345542	0.293387716545328\\
-0.0501043587141396	0.293595761564708\\
-0.0502292992586834	0.293772510469084\\
-0.0503435933702492	0.293923820127987\\
-0.0504487367440283	0.294054235634437\\
-0.0505459641067623	0.294167326523653\\
-0.0506363039342552	0.294265926746121\\
-0.0507206200290176	0.294352308581212\\
-0.0507996434876688	0.294428310447003\\
-0.0508739975478721	0.294495432037603\\
-0.0509442170960919	0.294554905978295\\
-0.0510107641273817	0.294607752383002\\
-0.0510740401046126	0.294654820812112\\
-0.0511343959202002	0.294696822840911\\
-0.0511921399875981	0.29473435755765\\
-0.0512475448619175	0.294767931685295\\
-0.051300852694978	0.294797975577447\\
-0.0513522797602416	0.29482485602056\\
-0.0514020202307258	0.294848886543565\\
-0.0514502493534132	0.294870335766747\\
-0.051497126133501	0.294889434196493\\
-0.0515427956186763	0.294906379779036\\
-0.0515873908556898	0.294921342455944\\
-0.0516310345775676	0.29493446791063\\
-0.051673840668901	0.294945880654261\\
-0.0517159154480814	0.294955686567836\\
-0.0517573587985893	0.29496397499263\\
-0.0517982651760929	0.294970820441863\\
-0.0518387245138796	0.294976283991157\\
-0.0518788230457954	0.294980414393025\\
-0.0519186440632366	0.294983248950638\\
-0.0519582686206925	0.294984814177854\\
-0.0519977762027795	0.294985126265485\\
-0.0520372453645614	0.29498419136774\\
-0.0520767543561707	0.29498200571734\\
-0.0521163817422878	0.294978555572774\\
-0.0521562070268882	0.294973816996288\\
-0.0521963112938167	0.294967755456238\\
-0.0522367778742083	0.294960325242249\\
-0.052277693052557	0.294951468675835\\
-0.052319146824383	0.294941115092642\\
-0.0523612337200085	0.294929179564792\\
-0.0524040537110012	0.294915561322651\\
-0.0524477132184767	0.294900141824165\\
-0.0524923262458027	0.294882782406007\\
-0.0525380156624829	0.294863321433464\\
-0.0525849146713494	0.294841570843906\\
-0.0526331684979542	0.294817311950561\\
-0.0526829363496185	0.294790290336974\\
-0.0527343937024899	0.294760209625253\\
-0.0527877349888801	0.294726723839256\\
-0.0528431767750361	0.29468942800189\\
-0.0529009615426215	0.294647846496397\\
-0.0529613622172737	0.294601418574458\\
-0.0530246876270689	0.294549480194228\\
-0.0530912891258788	0.294491241097597\\
-0.0531615686861363	0.294425755656571\\
-0.0532359888590503	0.294351885487191\\
-0.0533150851273564	0.294268251076206\\
-0.0533994813500481	0.294173168584597\\
-0.0534899092405049	0.294064566419544\\
-0.0535872331592158	0.293939873845509\\
-0.0536924819855144	0.293795870425916\\
-0.0538068905293109	0.293628479782303\\
-0.0539319539625927	0.293432482920349\\
-0.0540695002638524	0.293201113322184\\
-0.0542217879544111	0.29292547487349\\
-0.0543916399198959	0.292593688649011\\
-0.0545826296160681	0.292189614905537\\
-0.0547993447576032	0.291690892010746\\
-0.0550477679435343	0.291065844582678\\
-0.0553358375782267	0.290268457439928\\
-0.0556742930214464	0.289229916747209\\
-0.056077977757142	0.287843798013803\\
-0.0565678948290576	0.285938922147245\\
-0.0571745098669679	0.283226940021962\\
-0.0579430874147837	0.279194861574165\\
-0.0589420047466947	0.272869343457579\\
-0.0602733691169728	0.262261853030389\\
-0.0620722777386382	0.242987521085707\\
-0.0644072602733672	0.204940501290132\\
-0.0667086063301663	0.127756580315001\\
-0.066602885477425	-0.00131372468620328\\
-0.062653605886364	-0.129773998841297\\
-0.0579618428917139	-0.20612139572623\\
-0.0544623054606879	-0.243695239009892\\
-0.0520774132397675	-0.262730411000273\\
-0.0504247743172437	-0.273208433890472\\
-0.0492347118026192	-0.27945694284689\\
-0.0483444799303946	-0.283439228625036\\
-0.0476561330312342	-0.286116768798914\\
-0.0471088604977035	-0.287996514402441\\
-0.0466634726566088	-0.289363504700533\\
-0.0462937935161625	-0.290386984041238\\
-0.0459817663593279	-0.291172182209324\\
-0.0457145756181672	-0.291787140170564\\
-0.0454828953488488	-0.292277352951189\\
-0.0452797882832307	-0.292674133820794\\
-0.0450999930354166	-0.292999584885134\\
-0.0449394501076354	-0.293269655142168\\
-0.0447949790113417	-0.293496080213704\\
-0.0446640535049206	-0.29368764645908\\
-0.0445446420412734	-0.293851034893099\\
-0.0444350924835056	-0.293991396884656\\
-0.0443340474573028	-0.294112754597397\\
-0.044240381281994	-0.294218284471205\\
-0.0441531523464149	-0.294310521140713\\
-0.0440715667031332	-0.294391506276914\\
-0.0439949499220268	-0.294462898688409\\
-0.0439227251008488	-0.294526056770584\\
-0.0438543955185841	-0.294582100948834\\
-0.0437895308271879	-0.294631961465663\\
-0.043727755966678	-0.294676415305723\\
-0.0436687421955073	-0.294716114983327\\
-0.043612199777885	-0.294751611171802\\
-0.043557871979262	-0.294783370628334\\
-0.0435055301021509	-0.294811790492657\\
-0.0434549693548613	-0.294837209767125\\
-0.0434060053912036	-0.294859918588175\\
-0.043358471393739	-0.294880165753778\\
-0.0433122155995647	-0.294898164863411\\
-0.0432670991879715	-0.294914099346004\\
-0.043222994465101	-0.294928126590089\\
-0.0431797832930406	-0.294940381343626\\
-0.0431373557204608	-0.294950978515078\\
-0.0430956087795019	-0.294960015479462\\
-0.043054445419638	-0.294967573971333\\
-0.0430137735539991	-0.294973721629488\\
-0.042973505197403	-0.294978513244449\\
-0.0429335556783175	-0.294981991748743\\
-0.0428938429092978	-0.294984188980882\\
-0.0428542867022351	-0.294985126246418\\
-0.042814808116097	-0.294984814692904\\
-0.0427753288257973	-0.29498325550993\\
-0.0427357705014495	-0.294980439960183\\
-0.0426960541875568	-0.29497634924255\\
-0.042656099671693	-0.294970954183404\\
-0.0426158248319232	-0.294964214747144\\
-0.0425751449515967	-0.294956079351646\\
-0.0425339719891851	-0.294946483968113\\
-0.04249221378949	-0.294935350977849\\
-0.042449773220753	-0.294922587750043\\
-0.0424065472198723	-0.294908084894595\\
-0.0423624257249585	-0.294891714131568\\
-0.0423172904706938	-0.294873325703351\\
-0.0422710136171948	-0.294852745236063\\
-0.0422234561770699	-0.294829769931897\\
-0.0421744661977502	-0.294804163942092\\
-0.0421238766465196	-0.294775652728878\\
-0.042071502933363	-0.294743916170625\\
-0.0420171399909859	-0.294708580093276\\
-0.0419605588110405	-0.294669205816566\\
-0.0419015023092405	-0.294625277176893\\
-0.0418396803576194	-0.294576184317568\\
-0.0417747637768643	-0.294521203303587\\
-0.0417063770215082	-0.294459470296182\\
-0.0416340892102128	-0.294389948574031\\
-0.0415574030445106	-0.294311386056212\\
-0.0414757410107382	-0.294222260081113\\
-0.0413884280547856	-0.294120704893884\\
-0.0412946696329866	-0.2940044153882\\
-0.0411935236379379	-0.293870517812242\\
-0.0410838641188786	-0.29371539386219\\
-0.040964333875435	-0.293534437992024\\
-0.0408332817643222	-0.293321717427206\\
-0.0406886787026686	-0.293069487811267\\
-0.0405280035238522	-0.292767490286843\\
-0.0403480854535953	-0.292401910240195\\
-0.0401448830311702	-0.29195379922675\\
-0.0399131680906263	-0.29139662140815\\
-0.0396460649390721	-0.290692327480284\\
-0.0393343637933105	-0.289784864452858\\
-0.0389654743641424	-0.288589041380037\\
-0.0385217936403387	-0.286970599780954\\
-0.0379781050612275	-0.284708757455157\\
-0.0372973765683067	-0.281421751417212\\
-0.0364240361718045	-0.276409072333843\\
-0.0352741144234532	-0.268292936862995\\
-0.0337265810793858	-0.254146790976741\\
-0.031652032990891	-0.227315979784259\\
-0.0291728194857619	-0.172847767933491\\
-0.0276722906230538	-0.0683046179914819\\
-0.0276722906230538	-0.0683046179914809\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0474161594058924	2.07800857673518e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0138278995638905	-0.0693318127425772\\
-0.0160545724426606	0.0718128801091765\\
-0.020888715038531	0.177028593499604\\
-0.0251062523029496	0.231651979048702\\
-0.0280423659232479	0.25854600674638\\
-0.0300487782381822	0.272728359852485\\
-0.0314651894395973	0.280866345213742\\
-0.0325052865667298	0.285892142040547\\
-0.0332968569538871	0.289186858105017\\
-0.0339178797073528	0.291453028638121\\
-0.0344176765439053	0.293073658888384\\
-0.0348286191963035	0.294270301675209\\
-0.0351726916867083	0.295177701006035\\
-0.0354652834930622	0.295881358807145\\
-0.0357174590101971	0.296437530366748\\
-0.0359373616253117	0.296884398384597\\
-0.0361311097431506	0.297248587636394\\
-0.0363033849168113	0.297549106342983\\
-0.0364578278060651	0.297799809480377\\
-0.0365973109163393	0.298010983171847\\
-0.0367241303714946	0.298190390103633\\
-0.0368401432879513	0.298343975223434\\
-0.0369468678538202	0.298476351975369\\
-0.0370455573642039	0.298591143574892\\
-0.037137255761576	0.298691226590676\\
-0.0372228398386874	0.298778907473624\\
-0.0373030516867086	0.298856052288747\\
-0.0373785239158237	0.298924183283216\\
-0.0374497994563537	0.298984551619066\\
-0.0375173472510363	0.299038192751145\\
-0.0375815748001168	0.2990859690159\\
-0.0376428382728848	0.299128602689598\\
-0.0377014507208502	0.299166701869841\\
-0.0377576887979275	0.299200780899918\\
-0.0378117982975213	0.299231276605274\\
-0.0378639987455085	0.299258561288259\\
-0.0379144872349658	0.29928295319279\\
-0.0379634416483162	0.299304724978782\\
-0.038011023381947	0.299324110619076\\
-0.0380573796648357	0.299341311036709\\
-0.0381026455445485	0.299356498728903\\
-0.0381469455998245	0.299369821569923\\
-0.0381903954279011	0.299381405943389\\
-0.0382331029460324	0.299391359322586\\
-0.0382751695397903	0.299399772392341\\
-0.0383166910853088	0.299406720786437\\
-0.0383577588683314	0.299412266498978\\
-0.0383984604195264	0.299416459015637\\
-0.0384388802828627	0.299419336200569\\
-0.0384791007317624	0.299420924966357\\
-0.0385192024461664	0.299421241747298\\
-0.0385592651624839	0.299420292790152\\
-0.0385993683076072	0.299418074270984\\
-0.0386395916277067	0.299414572241634\\
-0.0386800158223736	0.299409762404359\\
-0.038720723194827	0.299403609708216\\
-0.038761798329372	0.299396067755416\\
-0.0388033288080865	0.299387078000079\\
-0.0388454059798829	0.299376568715169\\
-0.0388881257966718	0.299364453695625\\
-0.0389315897334368	0.299350630656397\\
-0.0389759058117011	0.299334979272741\\
-0.0390211897492649	0.299317358796052\\
-0.0390675662633973	0.299297605160884\\
-0.0391151705600929	0.299275527476437\\
-0.0391641500488691	0.299250903767233\\
-0.0392146663312765	0.29922347579079\\
-0.0392668975223499	0.299192942712155\\
-0.0393210409783592	0.299158953352248\\
-0.0393773165223694	0.29912109664375\\
-0.0394359702825896	0.299078889817372\\
-0.0394972792890325	0.299031763692015\\
-0.0395615570140658	0.298979044239683\\
-0.0396291600953749	0.298919929318019\\
-0.03970049655043	0.298853459078258\\
-0.0397760358864876	0.298778478016929\\
-0.0398563216391071	0.298693585875054\\
-0.0399419870491467	0.298597073491307\\
-0.0400337748338122	0.298486838119346\\
-0.0401325623522239	0.298360270363789\\
-0.0402393939564533	0.298214101357724\\
-0.0403555230260228	0.298044193420323\\
-0.0404824672179707	0.297845249071746\\
-0.0406220820007305	0.297610400036264\\
-0.0407766598602558	0.297330616415895\\
-0.0409490661339637	0.296993840644907\\
-0.0411429280168077	0.296583690263564\\
-0.0413629022155254	0.296077467355525\\
-0.0416150612980934	0.29544302019057\\
-0.0419074630500775	0.294633641590848\\
-0.0422510083344379	0.293579482868489\\
-0.0426607638579338	0.292172519074687\\
-0.0431580485172768	0.290238996850838\\
-0.0437737860977208	0.28748623075097\\
-0.0445539218512062	0.283393516142115\\
-0.0455678613393094	0.276972872114596\\
-0.0469192473498976	0.266205861602096\\
-0.0487452087470299	0.246641673814769\\
-0.0511153057714392	0.208022486277421\\
-0.0534512604778364	0.129677839705309\\
-0.0533439497486239	-0.00133348105322118\\
-0.0493352791619635	-0.131725597054688\\
-0.0445729593812101	-0.209221139521079\\
-0.0410207943740975	-0.247360034710958\\
-0.038600037099784	-0.266681465951879\\
-0.0369225450695701	-0.277317061937883\\
-0.0357145858738068	-0.283659538707766\\
-0.0348109663049184	-0.287701711843004\\
-0.0341122677437102	-0.290419518038321\\
-0.0335567650862086	-0.292327532079241\\
-0.0331046793077558	-0.293715079775944\\
-0.0327294407705392	-0.294753950647084\\
-0.0324127212127056	-0.295550956969004\\
-0.0321415123401954	-0.296175162937311\\
-0.0319063479615507	-0.29667274775236\\
-0.0317001864829538	-0.297075495586405\\
-0.0315176873954835	-0.297405840926342\\
-0.0313547301528639	-0.297679972618146\\
-0.0312080864369705	-0.297909802769043\\
-0.0310751920154608	-0.29810424987149\\
-0.0309539847899416	-0.298270095412316\\
-0.03084278777796	-0.298412568228957\\
-0.0307402231924128	-0.298535750972116\\
-0.0306451484241499	-0.298642867850371\\
-0.0305566077016462	-0.298736491615298\\
-0.0304737951377403	-0.298818694641436\\
-0.0303960261599346	-0.298891160683272\\
-0.0303227151902735	-0.298955268564339\\
-0.0302533580378341	-0.29901215555948\\
-0.030187517882809	-0.299062765900591\\
-0.0301248140249	-0.299107888256961\\
-0.0300649127788005	-0.299148184955698\\
-0.0300075200515461	-0.299184214951397\\
-0.0299523752477011	-0.299216452020541\\
-0.0298992462305252	-0.299245299275227\\
-0.0298479251285809	-0.299271100815874\\
-0.0297982248233999	-0.299294151142117\\
-0.0297499759888697	-0.299314702793462\\
-0.0297030245798104	-0.299332972581586\\
-0.0296572296878664	-0.299349146693905\\
-0.029612461698863	-0.299363384885828\\
-0.0295686006982782	-0.299375823931714\\
-0.0295255350812858	-0.29938658046807\\
-0.0294831603315508	-0.299395753334281\\
-0.0294413779390588	-0.299403425494062\\
-0.0294000944320971	-0.299409665603392\\
-0.0293592205023238	-0.299414529276757\\
-0.0293186702048792	-0.299418060092321\\
-0.0292783602178516	-0.299420290367399\\
-0.0292382091472283	-0.299421241727944\\
-0.0291981368648269	-0.299420925489152\\
-0.0291580638676746	-0.299419342858502\\
-0.0291179106479254	-0.299416484967285\\
-0.0290775970627154	-0.29941233273165\\
-0.0290370416933489	-0.299406856539242\\
-0.0289961611829051	-0.299400015752389\\
-0.0289548695407274	-0.299391758013251\\
-0.0289130774012803	-0.29938201833014\\
-0.0288706912234953	-0.299370717917094\\
-0.0288276124149039	-0.29935776275028\\
-0.0287837363624963	-0.299343041794542\\
-0.0287389513492244	-0.299326424840813\\
-0.0286931373312445	-0.299307759879361\\
-0.0286461645461613	-0.299286869913996\\
-0.0285978919164298	-0.299263549097146\\
-0.0285481652043518	-0.299237558033256\\
-0.0284968148653002	-0.299208618055935\\
-0.0284436535333145	-0.299176404229423\\
-0.0283884730572082	-0.299140536752672\\
-0.0283310409847059	-0.299100570348349\\
-0.0282710963653752	-0.299055981090559\\
-0.0282083447081781	-0.299006149951322\\
-0.0281424518834593	-0.29895034210878\\
-0.0280730366981345	-0.298887680733382\\
-0.0279996617910831	-0.298817113513134\\
-0.0279218223852456	-0.298737369537775\\
-0.0278389322820554	-0.298646903247241\\
-0.0277503062756431	-0.298543820828643\\
-0.0276551378736469	-0.298425782510458\\
-0.02755247080084	-0.298289871324127\\
-0.027441162173921	-0.298132414552197\\
-0.0273198343823426	-0.297948737388427\\
-0.0271868114522045	-0.297732817838621\\
-0.0270400337863983	-0.297476795083284\\
-0.0268769423038947	-0.297170255987864\\
-0.0266943185469239	-0.296799178188413\\
-0.0264880602775025	-0.296344328285352\\
-0.0262528607062311	-0.295778771382768\\
-0.0259817407405384	-0.295063885974454\\
-0.025665352096475	-0.294142776120708\\
-0.0252909151465606	-0.292928969736952\\
-0.0248405621577761	-0.291286189304501\\
-0.0242886973517696	-0.288990332403509\\
-0.0235977317657296	-0.285653894929619\\
-0.0227112576939711	-0.280565832983498\\
-0.0215440429188991	-0.27232764351396\\
-0.0199732370908486	-0.257968761692276\\
-0.0178674910399017	-0.230734457013775\\
-0.0153509940366111	-0.175447128345435\\
-0.0138278995638905	-0.0693318127425782\\
-0.0138278995638905	-0.0693318127425772\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0338686852899231	1.48429184052513e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-8.49009572842681e-05	-0.0700082366890608\\
-0.00233329798831011	0.072513510164129\\
-0.00721460406777061	0.178755742626659\\
-0.0114732890115587	0.233912051873578\\
-0.0144380483210985	0.261068466542437\\
-0.0164640358538535	0.275389187345549\\
-0.0178942660283605	0.283606569566007\\
-0.0189445106848252	0.288681399718054\\
-0.0197438038927775	0.292008260115042\\
-0.0203708855482845	0.294296540152495\\
-0.020875558567	0.295932981803994\\
-0.0212905105109445	0.297141299431046\\
-0.0216379398856226	0.298057551647901\\
-0.0219333863137804	0.298768074565729\\
-0.0221880221381215	0.299329672317817\\
-0.0224100701954057	0.299780900126883\\
-0.0226057085835449	0.300148642528687\\
-0.0227796645304069	0.300452093194524\\
-0.0229356142152357	0.300705242274104\\
-0.0230764581685657	0.300918476245496\\
-0.0232045149159965	0.301099633530258\\
-0.0233216596925862	0.301254717076954\\
-0.0234294254983877	0.301388385339978\\
-0.0235290778560626	0.301504296884065\\
-0.0236216708931302	0.301605356342636\\
-0.0237080899566195	0.301693892669088\\
-0.0237890843777864	0.301771790134377\\
-0.0238652929387677	0.301840585837214\\
-0.0239372638668912	0.301901543146386\\
-0.0240054706800538	0.301955707618975\\
-0.0240703248542074	0.302003950004667\\
-0.0241321860335459	0.302046999626494\\
-0.0241913703238128	0.302085470514859\\
-0.024248157078049	0.302119882031151\\
-0.0243027944877004	0.302150675262628\\
-0.0243555042204105	0.302178226143946\\
-0.0244064852921606	0.302202856023913\\
-0.0244559173208534	0.302224840222602\\
-0.0245039632775121	0.302244414995573\\
-0.0245507718275287	0.302261783226132\\
-0.0245964793360376	0.302277119094442\\
-0.0246412115972091	0.302290571917477\\
-0.0246850853360854	0.302302269311897\\
-0.0247282095227966	0.302312319799532\\
-0.0247706865320657	0.30232081494996\\
-0.0248126131754256	0.302327831134871\\
-0.0248540816292336	0.302333430953206\\
-0.024895180278136	0.302337664373436\\
-0.0249359944909403	0.302340569629129\\
-0.0249766073437553	0.302342173895438\\
-0.0250171003036618	0.302342493766998\\
-0.0250575538850037	0.302341535551514\\
-0.0250980482895881	0.302339295387744\\
-0.0251386640416153	0.302335759191445\\
-0.0251794826280081	0.302330902427817\\
-0.025220587154963	0.302324689703949\\
-0.0252620630320173	0.30231707416938\\
-0.0253039986957284	0.302307996707035\\
-0.0253464863862388	0.302297384890089\\
-0.0253896229915973	0.302285151672433\\
-0.025433510976811	0.302271193771092\\
-0.0254782594172964	0.302255389687394\\
-0.0255239851598347	0.302237597299545\\
-0.0255708141384776	0.302217650941422\\
-0.0256188828783337	0.302195357859831\\
-0.0256683402270964	0.302170493913629\\
-0.0257193493629538	0.302142798340835\\
-0.0257720901386897	0.302111967371453\\
-0.0258267618360465	0.302077646400182\\
-0.0258835864227554	0.302039420349197\\
-0.025942812428333	0.301996801739152\\
-0.0260047195855879	0.301949215835831\\
-0.0260696244252273	0.301895982035199\\
-0.026137887064411	0.301836290368935\\
-0.0262099195013617	0.301769171623675\\
-0.026286195824003	0.301693459022473\\
-0.0263672648708057	0.301607738644968\\
-0.0264537660607339	0.301510284654692\\
-0.0265464493571867	0.301398973790221\\
-0.0266462006790881	0.301271171198052\\
-0.0267540745675516	0.301123576119135\\
-0.026871336630482	0.300952010504068\\
-0.0269995193316784	0.300751125189056\\
-0.0271404962421341	0.300513984889216\\
-0.0272965822140489	0.300231471607915\\
-0.0274706705400131	0.299891410141845\\
-0.0276664238030862	0.299477258198613\\
-0.0278885441423667	0.298966096413546\\
-0.0281431633717999	0.29832545937358\\
-0.0284384178913551	0.29750818421029\\
-0.0287853149163934	0.296443740769055\\
-0.0291990681494158	0.295023050174174\\
-0.0297012044812954	0.293070663872183\\
-0.0303229493998962	0.290291040881729\\
-0.0311106964141332	0.286158396404346\\
-0.0321345282290472	0.279675110463971\\
-0.0334990988055994	0.268803053459036\\
-0.0353428748821049	0.249047991027165\\
-0.0377360953518618	0.210052022006532\\
-0.0400948403999333	0.130943019319617\\
-0.039986482711986	-0.00134649093253783\\
-0.0359387022178947	-0.133010755262558\\
-0.0311299196805353	-0.211262369705094\\
-0.0275430985844265	-0.2497733604883\\
-0.0250987236067212	-0.269283297961132\\
-0.0234048654130624	-0.280022658316269\\
-0.0221851209704685	-0.286427014373559\\
-0.0212726853921505	-0.2905086242781\\
-0.0205671700981976	-0.293252946283688\\
-0.0200062477742397	-0.295179575536536\\
-0.0195497512983839	-0.296580660604494\\
-0.0191708518107006	-0.29762966704121\\
-0.0188510422327917	-0.298434449218691\\
-0.0185771873574062	-0.299064745145529\\
-0.018339728637812	-0.299567184561533\\
-0.0181315557800884	-0.299973861735783\\
-0.0179472761715543	-0.300307430033403\\
-0.0177827290645305	-0.300584236244068\\
-0.01763465464436	-0.300816308693436\\
-0.017500463661207	-0.301012652885706\\
-0.0173780738981688	-0.301180116470123\\
-0.0172657920116007	-0.301323979298377\\
-0.0171622267722557	-0.301448363852855\\
-0.0170662244233135	-0.301556525798571\\
-0.016976819868428	-0.301651062987712\\
-0.0168931993579377	-0.301734068013583\\
-0.0168146716404308	-0.301807241057934\\
-0.0167406454248609	-0.301871974396554\\
-0.0166706116012525	-0.301929416399912\\
-0.016604129088041	-0.301980520512141\\
-0.0165408134706907	-0.302026083097046\\
-0.0164803278083516	-0.302066772943617\\
-0.0164223751387917	-0.302103154459793\\
-0.0163666923241207	-0.302135706044376\\
-0.0163130449627958	-0.302164834742358\\
-0.0162612231553177	-0.302190888011313\\
-0.0162110379576285	-0.302214163224113\\
-0.0161623183916149	-0.302234915384121\\
-0.0161149089091813	-0.302253363418302\\
-0.016068667227224	-0.302269695330575\\
-0.0160234624670098	-0.302284072434977\\
-0.0159791735440912	-0.302296632840282\\
-0.0159356877647888	-0.302307494320941\\
-0.0158928995930716	-0.302316756680648\\
-0.0158507095578294	-0.302324503692541\\
-0.0158090232754087	-0.302330804682428\\
-0.015767750566146	-0.302335715807389\\
-0.0157268046466753	-0.30233928107075\\
-0.015686101382169	-0.302341533105124\\
-0.0156455585845077	-0.302342493747456\\
-0.0156050953437521	-0.302342174423334\\
-0.0155646313812721	-0.302340576352019\\
-0.0155240864135174	-0.302337690578276\\
-0.0154833795157237	-0.302333497832066\\
-0.0154424284748477	-0.302327968212125\\
-0.0154011491207113	-0.302321060684309\\
-0.0153594546237047	-0.302312722379954\\
-0.015317254746413	-0.302302887673294\\
-0.01527445503515	-0.302291477009706\\
-0.015230955935547	-0.302278395448027\\
-0.0151866518139551	-0.302263530869807\\
-0.0151414298633781	-0.302246751795618\\
-0.015095168868785	-0.302227904732669\\
-0.0150477378017759	-0.302206810957937\\
-0.0149989942084071	-0.302183262615536\\
-0.0149487823461867	-0.302157017974286\\
-0.0148969310163544	-0.302127795649037\\
-0.0148432510249458	-0.302095267533849\\
-0.0147875321899832	-0.302059050122209\\
-0.0147295397913102	-0.302018693792513\\
-0.0146690103325765	-0.301973669507273\\
-0.0146056464495925	-0.301923352199068\\
-0.0145391107528244	-0.301866999876876\\
-0.0144690183301428	-0.30180372715651\\
-0.0143949275533884	-0.301732471459274\\
-0.0143163287207307	-0.301651949475489\\
-0.0142326299144574	-0.301560600566099\\
-0.0141431392436053	-0.301456512441553\\
-0.0140470423474084	-0.30133732250275\\
-0.0139433736209043	-0.301200085322228\\
-0.0138309790304468	-0.301041092350293\\
-0.0137084675250673	-0.30085562317176\\
-0.0135741467795135	-0.300637597039878\\
-0.0134259371025709	-0.300379076442414\\
-0.0132612544459746	-0.300069546650856\\
-0.0130768489516235	-0.299694848494463\\
-0.0128685783587523	-0.299235560926291\\
-0.0126310841031806	-0.298664486264732\\
-0.0123573190020167	-0.297942626199474\\
-0.0120378435663814	-0.297012529695332\\
-0.0116597534865495	-0.295786881017658\\
-0.0112050067060272	-0.294128073079516\\
-0.010647757725639	-0.291809817044215\\
-0.00995005085230105	-0.288440828190027\\
-0.00905492804821667	-0.283303125439701\\
-0.00787632554227025	-0.274984561486756\\
-0.00629019441641871	-0.260485589695912\\
-0.00416390401508305	-0.232985578192194\\
-0.00162285524014608	-0.1771588481788\\
-8.49009572842681e-05	-0.0700082366890618\\
-8.49009572842681e-05	-0.0700082366890608\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0203212111739539	8.90575104315075e-17\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0135596303591343	-0.0703440095344404\\
0.0113004495874466	0.0728612987785518\\
0.00639573183374626	0.179613089235691\\
0.00211662142534456	0.235033938653486\\
-0.000862357434869668	0.262320600662586\\
-0.0028980619899459	0.276710006371922\\
-0.00433515182094411	0.284966800723585\\
-0.00539043365093755	0.290065970728206\\
-0.00619356042144504	0.293408787381693\\
-0.00682364968008154	0.295708042446307\\
-0.00733074320677574	0.297352332783841\\
-0.00774768533932516	0.298566445732514\\
-0.00809678105149757	0.299487092469622\\
-0.00839364449703122	0.300201023190776\\
-0.00864950160331451	0.300765314472712\\
-0.00887261464539959	0.301218706456346\\
-0.00906919135253315	0.301588212620794\\
-0.00924398162526893	0.301893118693855\\
-0.00940067927450726	0.302147481924666\\
-0.00954219874227957	0.302361738606823\\
-0.00967086967427611	0.302543764756448\\
-0.00978857629953991	0.302699592113391\\
-0.00989685897068416	0.302833901474878\\
-0.00999698928005823	0.302950368952821\\
-0.010090026410978	0.303051913111816\\
-0.0101768599567657	0.303140874075363\\
-0.0102582428426124	0.303219145151741\\
-0.0103348169143761	0.30328827081188\\
-0.0104071330287871	0.303349520483923\\
-0.0104756669748246	0.303403944739646\\
-0.0105408322019574	0.303452418505014\\
-0.0106029900793016	0.303495674601031\\
-0.010662458228704	0.303534330003109\\
-0.0107195173430359	0.303568906563591\\
-0.0107744168041169	0.303599847485276\\
-0.0108273793427505	0.303627530505871\\
-0.0108786049294367	0.303652278515435\\
-0.0109282740435599	0.303674368154532\\
-0.0109765504377833	0.303694036811844\\
-0.0110235834905266	0.303711488343747\\
-0.0110695102209573	0.303726897765804\\
-0.0111144570265785	0.303740415111142\\
-0.0111585411922679	0.303752168608495\\
-0.0112018722107973	0.303762267300184\\
-0.0112445529478981	0.303770803194972\\
-0.01128668067943	0.303777853030844\\
-0.0113283480238455	0.303783479706975\\
-0.0113696437897007	0.303787733431495\\
-0.011410653755248	0.303790652621348\\
-0.0114514613950451	0.303792264582024\\
-0.0114921485669045	0.303792585987749\\
-0.0115327961713322	0.303791623176481\\
-0.0115734847947984	0.303789372268459\\
-0.011614295347713	0.303785819111888\\
-0.0116553097078253	0.303780939054297\\
-0.0116966113799252	0.303774696533021\\
-0.0117382861831903	0.303767044472896\\
-0.0117804229783368	0.303757923473312\\
-0.0118231144479081	0.303747260760069\\
-0.0118664579446469	0.30373496886957\\
-0.011910556425002	0.303720944023474\\
-0.0119555194875361	0.303705064140379\\
-0.01200146453945	0.303687186416847\\
-0.0120485181187992	0.303667144392188\\
-0.0120968174054927	0.30364474438873\\
-0.0121465119611256	0.303619761190303\\
-0.01219776574652	0.303591932784264\\
-0.0122507594770677	0.303560953943677\\
-0.0123056933903044	0.303526468362487\\
-0.0123627905185608	0.303488058972076\\
-0.0124223005833485	0.303445235955055\\
-0.0124845046591279	0.303397421820673\\
-0.0125497207947478	0.303343932700588\\
-0.0126183108345586	0.303283954741716\\
-0.0126906887528048	0.303216514082162\\
-0.0127673309112263	0.303140438348896\\
-0.0128487887806277	0.303054306840123\\
-0.0129357048467483	0.302956385441938\\
-0.0130288326699545	0.302844540709347\\
-0.0131290624182064	0.302716125151589\\
-0.0132374536903977	0.302567822178545\\
-0.0133552781645298	0.30239543370209\\
-0.0134840756543903	0.302193584902823\\
-0.013625728716976	0.301955307232911\\
-0.013782563306959	0.301671438964071\\
-0.0139574865937125	0.301329746498401\\
-0.0141541787267421	0.300913608203519\\
-0.0143773643975016	0.300399994789114\\
-0.0146332048292846	0.299756285131811\\
-0.0149298754457854	0.298935090161081\\
-0.0152784362550677	0.29786554144624\\
-0.0156941739274491	0.296438036948509\\
-0.0161987186008739	0.294476286629727\\
-0.0168234455265968	0.291683332037668\\
-0.0176149707256435	0.287530866609769\\
-0.0186437130330644	0.281016485594435\\
-0.0200148283501626	0.2700922841321\\
-0.0218674475281192	0.250242472655872\\
-0.0242721463393506	0.211059471535937\\
-0.026642204378204	0.131571046995486\\
-0.0265333269861344	-0.00135294895966553\\
-0.0224661325653646	-0.133648700194081\\
-0.0176342861904948	-0.21227562429273\\
-0.0140302620168303	-0.250971321127184\\
-0.0115741633508812	-0.270574831978354\\
-0.00987218109050893	-0.281365700352468\\
-0.00864658652110856	-0.287800772921956\\
-0.00772977472786433	-0.291901959005476\\
-0.00702087564810404	-0.294659443302417\\
-0.00645726303377948	-0.29659531303634\\
-0.00599857711382606	-0.298003117975304\\
-0.00561786035198889	-0.29905715564681\\
-0.00529651690639477	-0.29986579771299\\
-0.0050213485708355	-0.300499116659216\\
-0.00478275095396712	-0.301003965870414\\
-0.00457357965954408	-0.301412593545897\\
-0.00438841621088737	-0.301747761700644\\
-0.00422307990457874	-0.302025895526649\\
-0.00407429529126898	-0.302259081039713\\
-0.00393946070258659	-0.302456366936149\\
-0.00381648393491969	-0.302624633707832\\
-0.00370366352302491	-0.302769186529628\\
-0.00359960156505447	-0.302894167656134\\
-0.00350313877055055	-0.303002848367155\\
-0.00341330541438105	-0.303097838974672\\
-0.00332928384398595	-0.303181242108467\\
-0.00325037949258004	-0.303254766104684\\
-0.00317599823317226	-0.303319809916733\\
-0.00310562851399878	-0.303377527422886\\
-0.0030388271379836	-0.303428876640177\\
-0.00297520784686576	-0.303474657751923\\
-0.00291443208376268	-0.303515542754752\\
-0.00285620146215496	-0.303552098763613\\
-0.00280025158209264	-0.3035848064718\\
-0.00274634691779876	-0.303614074876568\\
-0.00269427656305571	-0.303640253101967\\
-0.0026438506675941	-0.303663639947123\\
-0.00259489743325682	-0.303684491638445\\
-0.00254726056591017	-0.303703028152914\\
-0.00250079710003345	-0.303719438396151\\
-0.0024553755291741	-0.303733884455885\\
-0.00241087418814055	-0.303746505103288\\
-0.00236717984275305	-0.303757418677678\\
-0.00232418645080975	-0.303766725461428\\
-0.00228179406411792	-0.303774509629467\\
-0.00223990784634206	-0.303780840840102\\
-0.00219843718529995	-0.303785775519754\\
-0.00215729488139603	-0.303789357882797\\
-0.00211639639627592	-0.303791620718358\\
-0.00207565914763031	-0.303792585968113\\
-0.00203500183746056	-0.303792265112452\\
-0.00199434380210488	-0.303790659376482\\
-0.00195360437295767	-0.303787759762019\\
-0.00191270223712421	-0.303783546906599\\
-0.00187155478725171	-0.303777990765547\\
-0.00183007744946582	-0.30377105010791\\
-0.00178818297770544	-0.303762671811459\\
-0.00174578070175972	-0.303752789935671\\
-0.00170277571492476	-0.303741324544366\\
-0.00165906798534994	-0.303728180241024\\
-0.00161455137274739	-0.303713244369455\\
-0.00156911252907694	-0.303696384819628\\
-0.00152262965793735	-0.303677447362573\\
-0.00147497110249145	-0.303656252418078\\
-0.00142599372555926	-0.303632591133338\\
-0.00137554103767823	-0.303606220617787\\
-0.00132344101898617	-0.303576858136697\\
-0.0012695035681084	-0.303544174010469\\
-0.00121351749499441	-0.303507782893221\\
-0.00115524695372519	-0.303467233006877\\
-0.0010944271841716	-0.303421992776584\\
-0.00103075939592894	-0.303371434136979\\
-0.0009639045812787	-0.30331481153831\\
-0.000893475981979642	-0.303251235349919\\
-0.000819029851739601	-0.303179637896779\\
-0.000740054044101066	-0.303098729714214\\
-0.000655953802401476	-0.303006942678045\\
-0.000566033917236822	-0.302902355327017\\
-0.000469476122011541	-0.302782593730552\\
-0.000365310180537897	-0.302644698334357\\
-0.000252376524204323	-0.302484942801828\\
-0.000129277430296721	-0.302298584077767\\
5.68754315170318e-06	-0.302079512251005\\
0.000154608061950891	-0.301819751739487\\
0.00032008056795354	-0.301508737384058\\
0.000505370506199708	-0.301132242103897\\
0.000714640004526684	-0.300670751705017\\
0.000953273327809858	-0.300096938060545\\
0.00122835145857331	-0.299371615816842\\
0.00154935915928373	-0.298437058392607\\
0.00192926263119526	-0.29720553127029\\
0.00238619046394281	-0.29553876737314\\
0.00294611211664186	-0.293209392540078\\
0.00364716532511384	-0.289824245373282\\
0.00454658130875975	-0.284661901221418\\
0.00573083661694357	-0.276303439850397\\
0.00732457512996068	-0.261734928227621\\
0.00946106362529107	-0.234103021427759\\
0.0120142997544275	-0.178008535777723\\
0.0135596303591343	-0.0703440095344415\\
0.0135596303591343	-0.0703440095344404\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.00677373705798462	2.96858368105025e-17\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0271071044751036	-0.0703440095344405\\
0.0248479237034158	0.0728612987785517\\
0.0199432059497155	0.179613089235691\\
0.0156640955413138	0.235033938653486\\
0.0126851166810996	0.262320600662586\\
0.0106494121260233	0.276710006371922\\
0.00921232229502513	0.284966800723585\\
0.0081570404650317	0.290065970728205\\
0.0073539136945242	0.293408787381692\\
0.0067238244358877	0.295708042446307\\
0.00621673090919351	0.297352332783841\\
0.00579978877664408	0.298566445732514\\
0.00545069306447167	0.299487092469622\\
0.00515382961893802	0.300201023190776\\
0.00489797251265474	0.300765314472712\\
0.00467485947056966	0.301218706456345\\
0.0044782827634361	0.301588212620794\\
0.00430349249070032	0.301893118693855\\
0.00414679484146198	0.302147481924666\\
0.00400527537368968	0.302361738606823\\
0.00387660444169313	0.302543764756448\\
0.00375889781642933	0.30269959211339\\
0.00365061514528509	0.302833901474878\\
0.00355048483591102	0.302950368952821\\
0.00345744770499121	0.303051913111816\\
0.00337061415920356	0.303140874075363\\
0.00328923127335682	0.303219145151741\\
0.00321265720159317	0.30328827081188\\
0.0031403410871821	0.303349520483923\\
0.00307180714114466	0.303403944739646\\
0.00300664191401188	0.303452418505014\\
0.00294448403666768	0.303495674601031\\
0.00288501588726527	0.303534330003109\\
0.00282795677293332	0.303568906563591\\
0.00277305731185237	0.303599847485275\\
0.00272009477321879	0.303627530505871\\
0.00266886918653255	0.303652278515435\\
0.00261920007240936	0.303674368154532\\
0.00257092367818593	0.303694036811844\\
0.00252389062544263	0.303711488343747\\
0.00247796389501193	0.303726897765804\\
0.0024330170893907	0.303740415111142\\
0.0023889329237013	0.303752168608495\\
0.00234560190517199	0.303762267300184\\
0.00230292116807115	0.303770803194972\\
0.00226079343653926	0.303777853030844\\
0.00221912609212369	0.303783479706974\\
0.00217783032626858	0.303787733431495\\
0.00213682036072129	0.303790652621348\\
0.00209601272092413	0.303792264582023\\
0.00205532554906473	0.303792585987749\\
0.00201467794463703	0.303791623176481\\
0.00197398932117082	0.303789372268459\\
0.00193317876825629	0.303785819111888\\
0.00189216440814393	0.303780939054297\\
0.00185086273604405	0.303774696533021\\
0.00180918793277894	0.303767044472896\\
0.00176705113763249	0.303757923473312\\
0.00172435966806114	0.303747260760069\\
0.00168101617132231	0.30373496886957\\
0.00163691769096729	0.303720944023474\\
0.00159195462843314	0.303705064140379\\
0.00154600957651921	0.303687186416847\\
0.00149895599717002	0.303667144392188\\
0.00145065671047655	0.303644744388729\\
0.00140096215484364	0.303619761190303\\
0.00134970836944928	0.303591932784264\\
0.00129671463890157	0.303560953943677\\
0.00124178072566489	0.303526468362487\\
0.00118468359740845	0.303488058972076\\
0.00112517353262076	0.303445235955055\\
0.00106296945684135	0.303397421820673\\
0.000997753321221402	0.303343932700588\\
0.000929163281410673	0.303283954741716\\
0.000856785363164398	0.303216514082162\\
0.000780143204742921	0.303140438348896\\
0.000698685335341569	0.303054306840123\\
0.000611769269220934	0.302956385441938\\
0.000518641446014739	0.302844540709347\\
0.000418411697762808	0.302716125151589\\
0.000310020425571584	0.302567822178545\\
0.00019219595143943	0.30239543370209\\
6.33984615789375e-05	0.302193584902823\\
-7.82546010067633e-05	0.301955307232911\\
-0.000235089190989795	0.301671438964071\\
-0.00041001247774321	0.3013297464984\\
-0.000606704610772832	0.300913608203519\\
-0.000829890281532384	0.300399994789114\\
-0.0010857307133154	0.299756285131811\\
-0.00138240132981617	0.298935090161081\\
-0.00173096213909844	0.29786554144624\\
-0.00214669981147983	0.296438036948509\\
-0.00265124448490464	0.294476286629727\\
-0.00327597141062757	0.291683332037668\\
-0.00406749660967427	0.287530866609769\\
-0.00509623891709521	0.281016485594435\\
-0.00646735423419331	0.2700922841321\\
-0.00831997341214995	0.250242472655872\\
-0.0107246722233814	0.211059471535937\\
-0.0130947302622348	0.131571046995486\\
-0.0129858528701652	-0.00135294895966559\\
-0.00891865844939533	-0.133648700194081\\
-0.0040868120745256	-0.21227562429273\\
-0.000482787900861008	-0.250971321127184\\
0.00197331076508807	-0.270574831978354\\
0.00367529302546031	-0.281365700352469\\
0.00490088759486068	-0.287800772921956\\
0.00581769938810491	-0.291901959005476\\
0.0065265984678652	-0.294659443302417\\
0.00709021108218976	-0.29659531303634\\
0.00754889700214318	-0.298003117975304\\
0.00792961376398035	-0.29905715564681\\
0.00825095720957447	-0.29986579771299\\
0.00852612554513375	-0.300499116659216\\
0.00876472316200212	-0.301003965870414\\
0.00897389445642516	-0.301412593545897\\
0.00915905790508187	-0.301747761700644\\
0.0093243942113905	-0.302025895526649\\
0.00947317882470026	-0.302259081039713\\
0.00960801341338265	-0.302456366936149\\
0.00973099018104956	-0.302624633707832\\
0.00984381059294433	-0.302769186529628\\
0.00994787255091477	-0.302894167656134\\
0.0100443353454187	-0.303002848367155\\
0.0101341687015882	-0.303097838974672\\
0.0102181902719833	-0.303181242108467\\
0.0102970946233892	-0.303254766104684\\
0.010371475882797	-0.303319809916733\\
0.0104418456019705	-0.303377527422886\\
0.0105086469779856	-0.303428876640177\\
0.0105722662691035	-0.303474657751923\\
0.0106330420322066	-0.303515542754752\\
0.0106912726538143	-0.303552098763613\\
0.0107472225338766	-0.3035848064718\\
0.0108011271981705	-0.303614074876568\\
0.0108531975529135	-0.303640253101967\\
0.0109036234483751	-0.303663639947123\\
0.0109525766827124	-0.303684491638446\\
0.0110002135500591	-0.303703028152914\\
0.0110466770159358	-0.303719438396151\\
0.0110920985867951	-0.303733884455885\\
0.0111365999278287	-0.303746505103288\\
0.0111802942732162	-0.303757418677679\\
0.0112232876651595	-0.303766725461428\\
0.0112656800518513	-0.303774509629467\\
0.0113075662696272	-0.303780840840102\\
0.0113490369306693	-0.303785775519754\\
0.0113901792345732	-0.303789357882797\\
0.0114310777196933	-0.303791620718358\\
0.0114718149683389	-0.303792585968113\\
0.0115124722785087	-0.303792265112452\\
0.0115531303138644	-0.303790659376482\\
0.0115938697430116	-0.303787759762019\\
0.011634771878845	-0.303783546906599\\
0.0116759193287175	-0.303777990765547\\
0.0117173966665034	-0.303771050107911\\
0.0117592911382638	-0.303762671811459\\
0.0118016934142095	-0.303752789935671\\
0.0118446984010445	-0.303741324544366\\
0.0118884061306193	-0.303728180241024\\
0.0119329227432218	-0.303713244369455\\
0.0119783615868923	-0.303696384819628\\
0.0120248444580319	-0.303677447362573\\
0.0120725030134778	-0.303656252418078\\
0.01212148039041	-0.303632591133338\\
0.012171933078291	-0.303606220617787\\
0.0122240330969831	-0.303576858136697\\
0.0122779705478608	-0.303544174010469\\
0.0123339566209748	-0.303507782893221\\
0.0123922271622441	-0.303467233006877\\
0.0124530469317976	-0.303421992776584\\
0.0125167147200403	-0.303371434136979\\
0.0125835695346905	-0.303314811538311\\
0.0126539981339896	-0.303251235349919\\
0.0127284442642296	-0.303179637896779\\
0.0128074200718682	-0.303098729714214\\
0.0128915203135678	-0.303006942678045\\
0.0129814401987324	-0.302902355327017\\
0.0130779979939577	-0.302782593730552\\
0.0131821639354313	-0.302644698334357\\
0.0132950975917649	-0.302484942801828\\
0.0134181966856725	-0.302298584077767\\
0.0135531616591209	-0.302079512251005\\
0.0137020821779201	-0.301819751739487\\
0.0138675546839228	-0.301508737384058\\
0.014052844622169	-0.301132242103897\\
0.0142621141204959	-0.300670751705017\\
0.0145007474437791	-0.300096938060545\\
0.0147758255745426	-0.299371615816842\\
0.015096833275253	-0.298437058392607\\
0.0154767367471645	-0.29720553127029\\
0.0159336645799121	-0.29553876737314\\
0.0164935862326111	-0.293209392540079\\
0.0171946394410831	-0.289824245373282\\
0.018094055424729	-0.284661901221418\\
0.0192783107329128	-0.276303439850397\\
0.0208720492459299	-0.261734928227621\\
0.0230085377412603	-0.234103021427759\\
0.0255617738703967	-0.178008535777723\\
0.0271071044751036	-0.0703440095344415\\
0.0271071044751036	-0.0703440095344405\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00677373705798462	-2.96858368105025e-17\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0405575213906235	-0.0700082366890609\\
0.0383091243595976	0.0725135101641289\\
0.0334278182801371	0.178755742626658\\
0.029169133336349	0.233912051873578\\
0.0262043740268092	0.261068466542437\\
0.0241783864940542	0.275389187345548\\
0.0227481563195472	0.283606569566007\\
0.0216979116630825	0.288681399718054\\
0.0208986184551302	0.292008260115042\\
0.0202715367996232	0.294296540152495\\
0.0197668637809077	0.295932981803994\\
0.0193519118369633	0.297141299431046\\
0.0190044824622852	0.298057551647901\\
0.0187090360341273	0.298768074565729\\
0.0184544002097863	0.299329672317817\\
0.018232352152502	0.299780900126883\\
0.0180367137643629	0.300148642528687\\
0.0178627578175009	0.300452093194523\\
0.017706808132672	0.300705242274103\\
0.017565964179342	0.300918476245496\\
0.0174379074319113	0.301099633530258\\
0.0173207626553215	0.301254717076954\\
0.01721299684952	0.301388385339978\\
0.0171133444918451	0.301504296884065\\
0.0170207514547776	0.301605356342636\\
0.0169343323912882	0.301693892669088\\
0.0168533379701214	0.301771790134377\\
0.01677712940914	0.301840585837214\\
0.0167051584810165	0.301901543146385\\
0.0166369516678539	0.301955707618974\\
0.0165720974937003	0.302003950004667\\
0.0165102363143618	0.302046999626494\\
0.0164510520240949	0.302085470514859\\
0.0163942652698587	0.30211988203115\\
0.0163396278602073	0.302150675262628\\
0.0162869181274972	0.302178226143946\\
0.0162359370557471	0.302202856023912\\
0.0161865050270543	0.302224840222602\\
0.0161384590703957	0.302244414995573\\
0.0160916505203791	0.302261783226132\\
0.0160459430118701	0.302277119094442\\
0.0160012107506986	0.302290571917477\\
0.0159573370118223	0.302302269311897\\
0.0159142128251111	0.302312319799532\\
0.015871735815842	0.302320814949959\\
0.0158298091724821	0.302327831134871\\
0.0157883407186741	0.302333430953205\\
0.0157472420697717	0.302337664373435\\
0.0157064278569674	0.302340569629129\\
0.0156658150041524	0.302342173895437\\
0.0156253220442459	0.302342493766998\\
0.015584868462904	0.302341535551513\\
0.0155443740583196	0.302339295387744\\
0.0155037583062924	0.302335759191445\\
0.0154629397198996	0.302330902427817\\
0.0154218351929447	0.302324689703949\\
0.0153803593158905	0.302317074169379\\
0.0153384236521793	0.302307996707035\\
0.015295935961669	0.302297384890088\\
0.0152527993563105	0.302285151672433\\
0.0152089113710967	0.302271193771092\\
0.0151641629306113	0.302255389687394\\
0.0151184371880731	0.302237597299545\\
0.0150716082094301	0.302217650941421\\
0.015023539469574	0.30219535785983\\
0.0149740821208114	0.302170493913629\\
0.0149230729849539	0.302142798340835\\
0.014870332209218	0.302111967371453\\
0.0148156605118612	0.302077646400181\\
0.0147588359251523	0.302039420349197\\
0.0146996099195747	0.301996801739152\\
0.0146377027623198	0.301949215835831\\
0.0145727979226804	0.301895982035199\\
0.0145045352834967	0.301836290368935\\
0.0144325028465461	0.301769171623674\\
0.0143562265239048	0.301693459022473\\
0.0142751574771021	0.301607738644968\\
0.0141886562871738	0.301510284654692\\
0.014095972990721	0.301398973790221\\
0.0139962216688196	0.301271171198052\\
0.0138883477803561	0.301123576119135\\
0.0137710857174257	0.300952010504067\\
0.0136429030162293	0.300751125189056\\
0.0135019261057736	0.300513984889216\\
0.0133458401338588	0.300231471607915\\
0.0131717518078946	0.299891410141845\\
0.0129759985448215	0.299477258198612\\
0.012753878205541	0.298966096413546\\
0.0124992589761079	0.29832545937358\\
0.0122040044565527	0.29750818421029\\
0.0118571074315144	0.296443740769055\\
0.0114433541984919	0.295023050174174\\
0.0109412178666123	0.293070663872183\\
0.0103194729480116	0.290291040881729\\
0.00953172593377453	0.286158396404346\\
0.00850789411886051	0.279675110463971\\
0.00714332354230837	0.268803053459036\\
0.00529954746580279	0.249047991027165\\
0.00290632699604597	0.210052022006532\\
0.000547581947974385	0.130943019319617\\
0.000655939635921733	-0.00134649093253801\\
0.00470372013001305	-0.133010755262559\\
0.00951250266737245	-0.211262369705094\\
0.0130993237634812	-0.2497733604883\\
0.0155436987411865	-0.269283297961133\\
0.0172375569348453	-0.280022658316269\\
0.0184573013774392	-0.28642701437356\\
0.0193697369557572	-0.290508624278101\\
0.0200752522497101	-0.293252946283689\\
0.020636174573668	-0.295179575536536\\
0.0210926710495238	-0.296580660604494\\
0.0214715705372071	-0.29762966704121\\
0.0217913801151161	-0.298434449218691\\
0.0220652349905015	-0.299064745145529\\
0.0223026937100957	-0.299567184561533\\
0.0225108665678194	-0.299973861735783\\
0.0226951461763534	-0.300307430033404\\
0.0228596932833772	-0.300584236244068\\
0.0230077677035477	-0.300816308693436\\
0.0231419586867007	-0.301012652885707\\
0.023264348449739	-0.301180116470124\\
0.023376630336307	-0.301323979298378\\
0.023480195575652	-0.301448363852855\\
0.0235761979245942	-0.301556525798571\\
0.0236656024794797	-0.301651062987712\\
0.02374922298997	-0.301734068013583\\
0.0238277507074769	-0.301807241057935\\
0.0239017769230468	-0.301871974396555\\
0.0239718107466552	-0.301929416399912\\
0.0240382932598667	-0.301980520512141\\
0.024101608877217	-0.302026083097047\\
0.0241620945395561	-0.302066772943617\\
0.024220047209116	-0.302103154459793\\
0.0242757300237871	-0.302135706044376\\
0.0243293773851119	-0.302164834742358\\
0.02438119919259	-0.302190888011313\\
0.0244313843902792	-0.302214163224113\\
0.0244801039562929	-0.302234915384121\\
0.0245275134387264	-0.302253363418302\\
0.0245737551206837	-0.302269695330575\\
0.0246189598808979	-0.302284072434977\\
0.0246632488038165	-0.302296632840282\\
0.024706734583119	-0.302307494320941\\
0.0247495227548361	-0.302316756680649\\
0.0247917127900783	-0.302324503692541\\
0.0248333990724991	-0.302330804682428\\
0.0248746717817618	-0.302335715807389\\
0.0249156177012324	-0.30233928107075\\
0.0249563209657387	-0.302341533105124\\
0.0249968637634	-0.302342493747456\\
0.0250373270041556	-0.302342174423334\\
0.0250777909666356	-0.302340576352019\\
0.0251183359343904	-0.302337690578277\\
0.0251590428321841	-0.302333497832066\\
0.02519999387306	-0.302327968212125\\
0.0252412732271964	-0.302321060684309\\
0.025282967724203	-0.302312722379954\\
0.0253251676014948	-0.302302887673294\\
0.0253679673127577	-0.302291477009706\\
0.0254114664123607	-0.302278395448027\\
0.0254557705339526	-0.302263530869807\\
0.0255009924845297	-0.302246751795618\\
0.0255472534791227	-0.302227904732669\\
0.0255946845461318	-0.302206810957938\\
0.0256434281395006	-0.302183262615536\\
0.025693640001721	-0.302157017974286\\
0.0257454913315533	-0.302127795649037\\
0.025799171322962	-0.302095267533849\\
0.0258548901579245	-0.30205905012221\\
0.0259128825565975	-0.302018693792514\\
0.0259734120153312	-0.301973669507273\\
0.0260367758983152	-0.301923352199068\\
0.0261033115950833	-0.301866999876877\\
0.0261734040177649	-0.30180372715651\\
0.0262474947945194	-0.301732471459274\\
0.0263260936271771	-0.301651949475489\\
0.0264097924334504	-0.301560600566099\\
0.0264992831043024	-0.301456512441554\\
0.0265953800004993	-0.301337322502751\\
0.0266990487270034	-0.301200085322228\\
0.0268114433174609	-0.301041092350293\\
0.0269339548228404	-0.30085562317176\\
0.0270682755683942	-0.300637597039878\\
0.0272164852453369	-0.300379076442415\\
0.0273811679019331	-0.300069546650856\\
0.0275655733962843	-0.299694848494463\\
0.0277738439891555	-0.299235560926291\\
0.0280113382447271	-0.298664486264732\\
0.028285103345891	-0.297942626199475\\
0.0286045787815263	-0.297012529695332\\
0.0289826688613583	-0.295786881017658\\
0.0294374156418805	-0.294128073079516\\
0.0299946646222687	-0.291809817044215\\
0.0306923714956067	-0.288440828190027\\
0.0315874942996911	-0.283303125439701\\
0.0327660968056375	-0.274984561486756\\
0.034352227931489	-0.260485589695913\\
0.0364785183328247	-0.232985578192195\\
0.0390195671077617	-0.1771588481788\\
0.0405575213906235	-0.070008236689062\\
0.0405575213906235	-0.0700082366890609\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0203212111739539	-8.90575104315075e-17\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0539094710159557	-0.0693318127425775\\
0.0516827981371856	0.0718128801091762\\
0.0468486555413153	0.177028593499604\\
0.0426311182768967	0.231651979048702\\
0.0396950046565983	0.25854600674638\\
0.037688592341664	0.272728359852485\\
0.0362721811402489	0.280866345213742\\
0.0352320840131165	0.285892142040547\\
0.0344405136259591	0.289186858105017\\
0.0338194908724934	0.29145302863812\\
0.0333196940359409	0.293073658888384\\
0.0329087513835427	0.294270301675209\\
0.0325646788931379	0.295177701006035\\
0.032272087086784	0.295881358807144\\
0.0320199115696491	0.296437530366747\\
0.0318000089545345	0.296884398384597\\
0.0316062608366957	0.297248587636394\\
0.0314339856630349	0.297549106342983\\
0.0312795427737811	0.297799809480377\\
0.0311400596635069	0.298010983171847\\
0.0310132402083516	0.298190390103632\\
0.0308972272918949	0.298343975223434\\
0.030790502726026	0.298476351975369\\
0.0306918132156423	0.298591143574892\\
0.0306001148182702	0.298691226590676\\
0.0305145307411588	0.298778907473623\\
0.0304343188931376	0.298856052288747\\
0.0303588466640225	0.298924183283215\\
0.0302875711234925	0.298984551619066\\
0.03022002332881	0.299038192751145\\
0.0301557957797294	0.2990859690159\\
0.0300945323069614	0.299128602689597\\
0.030035919858996	0.299166701869841\\
0.0299796817819188	0.299200780899917\\
0.0299255722823249	0.299231276605273\\
0.0298733718343377	0.299258561288259\\
0.0298228833448805	0.29928295319279\\
0.02977392893153	0.299304724978781\\
0.0297263471978993	0.299324110619076\\
0.0296799909150105	0.299341311036709\\
0.0296347250352977	0.299356498728903\\
0.0295904249800217	0.299369821569923\\
0.0295469751519451	0.299381405943389\\
0.0295042676338139	0.299391359322586\\
0.0294622010400559	0.299399772392341\\
0.0294206794945374	0.299406720786436\\
0.0293796117115148	0.299412266498977\\
0.0293389101603198	0.299416459015637\\
0.0292984902969836	0.299419336200569\\
0.0292582698480838	0.299420924966356\\
0.0292181681336798	0.299421241747298\\
0.0291781054173623	0.299420292790151\\
0.029138002272239	0.299418074270984\\
0.0290977789521395	0.299414572241633\\
0.0290573547574726	0.299409762404359\\
0.0290166473850192	0.299403609708216\\
0.0289755722504742	0.299396067755416\\
0.0289340417717597	0.299387078000079\\
0.0288919645999633	0.299376568715169\\
0.0288492447831745	0.299364453695624\\
0.0288057808464094	0.299350630656396\\
0.0287614647681451	0.29933497927274\\
0.0287161808305813	0.299317358796052\\
0.0286698043164489	0.299297605160883\\
0.0286222000197533	0.299275527476436\\
0.0285732205309771	0.299250903767233\\
0.0285227042485697	0.299223475790789\\
0.0284704730574963	0.299192942712155\\
0.0284163296014871	0.299158953352248\\
0.0283600540574768	0.29912109664375\\
0.0283014002972566	0.299078889817372\\
0.0282400912908138	0.299031763692015\\
0.0281758135657804	0.298979044239683\\
0.0281082104844713	0.298919929318018\\
0.0280368740294163	0.298853459078258\\
0.0279613346933586	0.298778478016929\\
0.0278810489407391	0.298693585875054\\
0.0277953835306995	0.298597073491307\\
0.027703595746034	0.298486838119346\\
0.0276048082276223	0.298360270363788\\
0.0274979766233929	0.298214101357723\\
0.0273818475538234	0.298044193420322\\
0.0272549033618755	0.297845249071745\\
0.0271152885791157	0.297610400036263\\
0.0269607107195904	0.297330616415895\\
0.0267883044458825	0.296993840644906\\
0.0265944425630385	0.296583690263563\\
0.0263744683643208	0.296077467355525\\
0.0261223092817528	0.29544302019057\\
0.0258299075297687	0.294633641590848\\
0.0254863622454083	0.293579482868489\\
0.0250766067219124	0.292172519074687\\
0.0245793220625695	0.290238996850837\\
0.0239635844821254	0.28748623075097\\
0.02318344872864	0.283393516142114\\
0.0221695092405368	0.276972872114596\\
0.0208181232299486	0.266205861602095\\
0.0189921618328163	0.246641673814769\\
0.016622064808407	0.208022486277421\\
0.0142861101020098	0.129677839705309\\
0.0143934208312223	-0.00133348105322148\\
0.0184020914178827	-0.131725597054689\\
0.0231644111986361	-0.209221139521079\\
0.0267165762057487	-0.247360034710958\\
0.0291373334800622	-0.266681465951879\\
0.0308148255102761	-0.277317061937883\\
0.0320227847060394	-0.283659538707767\\
0.0329264042749278	-0.287701711843004\\
0.033625102836136	-0.290419518038321\\
0.0341806054936377	-0.292327532079242\\
0.0346326912720904	-0.293715079775944\\
0.0350079298093071	-0.294753950647084\\
0.0353246493671406	-0.295550956969004\\
0.0355958582396508	-0.296175162937311\\
0.0358310226182955	-0.29667274775236\\
0.0360371840968925	-0.297075495586405\\
0.0362196831843628	-0.297405840926343\\
0.0363826404269824	-0.297679972618146\\
0.0365292841428757	-0.297909802769044\\
0.0366621785643854	-0.298104249871491\\
0.0367833857899047	-0.298270095412317\\
0.0368945828018862	-0.298412568228957\\
0.0369971473874334	-0.298535750972116\\
0.0370922221556963	-0.298642867850371\\
0.0371807628782	-0.298736491615298\\
0.0372635754421059	-0.298818694641436\\
0.0373413444199116	-0.298891160683272\\
0.0374146553895727	-0.298955268564339\\
0.0374840125420122	-0.29901215555948\\
0.0375498526970372	-0.299062765900592\\
0.0376125565549462	-0.299107888256962\\
0.0376724578010457	-0.299148184955699\\
0.0377298505283001	-0.299184214951397\\
0.0377849953321452	-0.299216452020541\\
0.037838124349321	-0.299245299275227\\
0.0378894454512653	-0.299271100815875\\
0.0379391457564464	-0.299294151142117\\
0.0379873945909765	-0.299314702793462\\
0.0380343460000358	-0.299332972581587\\
0.0380801408919798	-0.299349146693905\\
0.0381249088809832	-0.299363384885828\\
0.0381687698815681	-0.299375823931714\\
0.0382118354985604	-0.299386580468071\\
0.0382542102482954	-0.299395753334281\\
0.0382959926407874	-0.299403425494062\\
0.0383372761477492	-0.299409665603392\\
0.0383781500775224	-0.299414529276758\\
0.038418700374967	-0.299418060092321\\
0.0384590103619946	-0.299420290367399\\
0.0384991614326179	-0.299421241727945\\
0.0385392337150193	-0.299420925489153\\
0.0385793067121717	-0.299419342858502\\
0.0386194599319208	-0.299416484967286\\
0.0386597735171308	-0.29941233273165\\
0.0387003288864974	-0.299406856539242\\
0.0387412093969412	-0.29940001575239\\
0.0387825010391189	-0.299391758013251\\
0.0388242931785659	-0.29938201833014\\
0.0388666793563509	-0.299370717917095\\
0.0389097581649423	-0.29935776275028\\
0.0389536342173499	-0.299343041794542\\
0.0389984192306218	-0.299326424840814\\
0.0390442332486017	-0.299307759879362\\
0.039091206033685	-0.299286869913996\\
0.0391394786634165	-0.299263549097146\\
0.0391892053754944	-0.299237558033256\\
0.039240555714546	-0.299208618055935\\
0.0392937170465318	-0.299176404229423\\
0.039348897522638	-0.299140536752673\\
0.0394063295951403	-0.29910057034835\\
0.039466274214471	-0.29905598109056\\
0.0395290258716681	-0.299006149951322\\
0.0395949186963869	-0.29895034210878\\
0.0396643338817117	-0.298887680733382\\
0.0397377087887631	-0.298817113513134\\
0.0398155481946006	-0.298737369537776\\
0.0398984382977908	-0.298646903247242\\
0.0399870643042032	-0.298543820828643\\
0.0400822327061993	-0.298425782510458\\
0.0401848997790063	-0.298289871324128\\
0.0402962084059252	-0.298132414552198\\
0.0404175361975036	-0.297948737388428\\
0.0405505591276417	-0.297732817838621\\
0.0406973367934479	-0.297476795083284\\
0.0408604282759515	-0.297170255987864\\
0.0410430520329223	-0.296799178188413\\
0.0412493103023437	-0.296344328285353\\
0.0414845098736151	-0.295778771382768\\
0.0417556298393078	-0.295063885974455\\
0.0420720184833712	-0.294142776120708\\
0.0424464554332856	-0.292928969736952\\
0.0428968084220701	-0.291286189304502\\
0.0434486732280767	-0.28899033240351\\
0.0441396388141166	-0.285653894929619\\
0.0450261128858752	-0.280565832983498\\
0.0461933276609471	-0.27232764351396\\
0.0477641334889976	-0.257968761692277\\
0.0498698795399445	-0.230734457013776\\
0.0523863765432351	-0.175447128345435\\
0.0539094710159557	-0.0693318127425785\\
0.0539094710159557	-0.0693318127425775\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0338686852899231	-1.48429184052513e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0671600281887309	-0.0683046179914813\\
0.0649663448800154	0.0707489267724426\\
0.0602038231707785	0.174405802679005\\
0.0560487713941785	0.228219908148676\\
0.0531561581581927	0.254715483779487\\
0.0511794721134497	0.268687716334974\\
0.0497840459417624	0.276705132284919\\
0.0487593585128242	0.281656468746181\\
0.047979515742682	0.284902371503831\\
0.0473676938349383	0.287134967284096\\
0.0468753018053108	0.28873158686998\\
0.04647044752878	0.289910500635438\\
0.0461314726904076	0.290804456270032\\
0.0458432158171215	0.291497688934811\\
0.045594776440112	0.292045620460234\\
0.0453781318216235	0.292485867845156\\
0.0451872542049558	0.29284466140235\\
0.0450175313971878	0.29314072773382\\
0.0448653766772305	0.293387716545328\\
0.0447279600976451	0.293595761564708\\
0.0446030195531013	0.293772510469083\\
0.0444887254415355	0.293923820127987\\
0.0443835820677564	0.294054235634436\\
0.0442863547050224	0.294167326523653\\
0.0441960148775295	0.294265926746121\\
0.0441116987827672	0.294352308581212\\
0.0440326753241159	0.294428310447002\\
0.0439583212639126	0.294495432037603\\
0.0438881017156928	0.294554905978294\\
0.043821554684403	0.294607752383001\\
0.0437582787071721	0.294654820812111\\
0.0436979228915845	0.29469682284091\\
0.0436401788241866	0.29473435755765\\
0.0435847739498672	0.294767931685295\\
0.0435314661168067	0.294797975577447\\
0.0434800390515432	0.294824856020559\\
0.0434302985810589	0.294848886543564\\
0.0433820694583715	0.294870335766746\\
0.0433351926782837	0.294889434196492\\
0.0432895231931084	0.294906379779036\\
0.043244927956095	0.294921342455944\\
0.0432012842342171	0.294934467910629\\
0.0431584781428837	0.29494588065426\\
0.0431164033637033	0.294955686567835\\
0.0430749600131954	0.294963974992629\\
0.0430340536356918	0.294970820441862\\
0.0429935942979051	0.294976283991157\\
0.0429534957659893	0.294980414393025\\
0.0429136747485482	0.294983248950638\\
0.0428740501910922	0.294984814177853\\
0.0428345426090052	0.294985126265484\\
0.0427950734472233	0.294984191367739\\
0.042755564455614	0.29498200571734\\
0.0427159370694969	0.294978555572774\\
0.0426761117848966	0.294973816996287\\
0.042636007517968	0.294967755456237\\
0.0425955409375764	0.294960325242248\\
0.0425546257592277	0.294951468675835\\
0.0425131719874017	0.294941115092642\\
0.0424710850917762	0.294929179564791\\
0.0424282651007835	0.294915561322651\\
0.042384605593308	0.294900141824164\\
0.042339992565982	0.294882782406006\\
0.0422943031493018	0.294863321433464\\
0.0422474041404353	0.294841570843905\\
0.0421991503138305	0.294817311950561\\
0.0421493824621662	0.294790290336974\\
0.0420979251092948	0.294760209625253\\
0.0420445838229047	0.294726723839256\\
0.0419891420367486	0.29468942800189\\
0.0419313572691632	0.294647846496397\\
0.041870956594511	0.294601418574458\\
0.0418076311847158	0.294549480194227\\
0.0417410296859059	0.294491241097597\\
0.0416707501256484	0.29442575565657\\
0.0415963299527344	0.29435188548719\\
0.0415172336844283	0.294268251076206\\
0.0414328374617367	0.294173168584597\\
0.0413424095712798	0.294064566419544\\
0.0412450856525689	0.293939873845508\\
0.0411398368262703	0.293795870425916\\
0.0410254282824738	0.293628479782302\\
0.040900364849192	0.293432482920348\\
0.0407628185479323	0.293201113322184\\
0.0406105308573736	0.29292547487349\\
0.0404406788918888	0.29259368864901\\
0.0402496891957166	0.292189614905537\\
0.0400329740541815	0.291690892010745\\
0.0397845508682504	0.291065844582677\\
0.039496481233558	0.290268457439927\\
0.0391580257903383	0.289229916747209\\
0.0387543410546428	0.287843798013802\\
0.0382644239827271	0.285938922147244\\
0.0376578089448168	0.283226940021961\\
0.036889231397001	0.279194861574164\\
0.03589031406509	0.272869343457578\\
0.0345589496948119	0.262261853030388\\
0.0327600410731465	0.242987521085707\\
0.0304250585384175	0.204940501290132\\
0.0281237124816184	0.127756580315\\
0.0282294333343597	-0.00131372468620369\\
0.0321787129254207	-0.129773998841297\\
0.0368704759200708	-0.20612139572623\\
0.0403700133510968	-0.243695239009893\\
0.0427549055720172	-0.262730411000273\\
0.044407544494541	-0.273208433890472\\
0.0455976070091655	-0.27945694284689\\
0.0464878388813902	-0.283439228625036\\
0.0471761857805505	-0.286116768798914\\
0.0477234583140812	-0.287996514402442\\
0.0481688461551759	-0.289363504700533\\
0.0485385252956222	-0.290386984041239\\
0.0488505524524568	-0.291172182209325\\
0.0491177431936176	-0.291787140170564\\
0.0493494234629359	-0.292277352951189\\
0.049552530528554	-0.292674133820794\\
0.0497323257763681	-0.292999584885135\\
0.0498928687041493	-0.293269655142168\\
0.050037339800443	-0.293496080213704\\
0.0501682653068641	-0.29368764645908\\
0.0502876767705113	-0.293851034893099\\
0.0503972263282791	-0.293991396884656\\
0.0504982713544819	-0.294112754597397\\
0.0505919375297908	-0.294218284471206\\
0.0506791664653698	-0.294310521140713\\
0.0507607521086515	-0.294391506276915\\
0.0508373688897579	-0.294462898688409\\
0.050909593710936	-0.294526056770584\\
0.0509779232932007	-0.294582100948835\\
0.0510427879845968	-0.294631961465664\\
0.0511045628451067	-0.294676415305724\\
0.0511635766162774	-0.294716114983327\\
0.0512201190338997	-0.294751611171802\\
0.0512744468325227	-0.294783370628334\\
0.0513267887096338	-0.294811790492657\\
0.0513773494569234	-0.294837209767126\\
0.0514263134205811	-0.294859918588175\\
0.0514738474180457	-0.294880165753779\\
0.05152010321222	-0.294898164863412\\
0.0515652196238132	-0.294914099346005\\
0.0516093243466837	-0.29492812659009\\
0.0516525355187441	-0.294940381343627\\
0.0516949630913239	-0.294950978515079\\
0.0517367100322828	-0.294960015479462\\
0.0517778733921467	-0.294967573971333\\
0.0518185452577856	-0.294973721629488\\
0.0518588136143817	-0.29497851324445\\
0.0518987631334672	-0.294981991748743\\
0.0519384759024869	-0.294984188980882\\
0.0519780321095496	-0.294985126246418\\
0.0520175106956877	-0.294984814692904\\
0.0520569899859874	-0.29498325550993\\
0.0520965483103352	-0.294980439960183\\
0.0521362646242279	-0.294976349242551\\
0.0521762191400917	-0.294970954183404\\
0.0522164939798615	-0.294964214747145\\
0.052257173860188	-0.294956079351646\\
0.0522983468225996	-0.294946483968113\\
0.0523401050222947	-0.29493535097785\\
0.0523825455910317	-0.294922587750043\\
0.0524257715919124	-0.294908084894595\\
0.0524698930868262	-0.294891714131569\\
0.0525150283410909	-0.294873325703351\\
0.0525613051945899	-0.294852745236063\\
0.0526088626347148	-0.294829769931897\\
0.0526578526140345	-0.294804163942093\\
0.0527084421652651	-0.294775652728879\\
0.0527608158784217	-0.294743916170625\\
0.0528151788207988	-0.294708580093277\\
0.0528717600007442	-0.294669205816566\\
0.0529308165025442	-0.294625277176893\\
0.0529926384541653	-0.294576184317568\\
0.0530575550349204	-0.294521203303587\\
0.0531259417902765	-0.294459470296183\\
0.0531982296015719	-0.294389948574031\\
0.0532749157672742	-0.294311386056212\\
0.0533565778010465	-0.294222260081114\\
0.0534438907569991	-0.294120704893885\\
0.0535376491787981	-0.294004415388201\\
0.0536387951738468	-0.293870517812242\\
0.0537484546929061	-0.293715393862191\\
0.0538679849363497	-0.293534437992024\\
0.0539990370474625	-0.293321717427207\\
0.0541436401091161	-0.293069487811267\\
0.0543043152879325	-0.292767490286843\\
0.0544842333581894	-0.292401910240195\\
0.0546874357806145	-0.291953799226751\\
0.0549191507211584	-0.291396621408151\\
0.0551862538727126	-0.290692327480285\\
0.0554979550184742	-0.289784864452858\\
0.0558668444476423	-0.288589041380037\\
0.056310525171446	-0.286970599780954\\
0.0568542137505573	-0.284708757455158\\
0.057534942243478	-0.281421751417212\\
0.0584082826399802	-0.276409072333843\\
0.0595582043883315	-0.268292936862995\\
0.0611057377323989	-0.254146790976742\\
0.0631802858208937	-0.22731597978426\\
0.0656594993260228	-0.172847767933492\\
0.0671600281887309	-0.0683046179914823\\
0.0671600281887309	-0.0683046179914813\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0474161594058924	-2.07800857673518e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0803045238110101	-0.0669104995249824\\
0.0781556142599153	0.0693049192045978\\
0.0734902970978553	0.170846126081301\\
0.0694200512184456	0.223561868945346\\
0.0665864771169622	0.249516661648829\\
0.0646501358482896	0.263203716598518\\
0.0632831907581426	0.271057494598964\\
0.062279417517865	0.275907772745321\\
0.0615154915808564	0.27908742561961\\
0.0609161571482626	0.281274453426625\\
0.0604338149928815	0.282838485510901\\
0.0600372239178698	0.283993337280272\\
0.0597051676612237	0.284869047002729\\
0.0594227942002449	0.285548130573523\\
0.0591794255480778	0.286084878646342\\
0.0589672027135357	0.286516140445411\\
0.0587802209683049	0.286867610914672\\
0.0586139622557541	0.287157634440367\\
0.0584649130608857	0.287399582133525\\
0.0583303011963669	0.287603380889448\\
0.0582079107271398	0.287776522293792\\
0.0580959493938874	0.287924743675565\\
0.0579929520290213	0.288052497361025\\
0.0578977091069566	0.28816328003007\\
0.0578092131433995	0.288259867791376\\
0.0577266179663172	0.288344486546385\\
0.0576492074009993	0.28841893719049\\
0.0575763709302568	0.288484688808581\\
0.0575075845848242	0.288542948867672\\
0.0574423957991105	0.288594716660847\\
0.0573804113042264	0.288640824408701\\
0.0573212873695795	0.288681969163047\\
0.0572647218765308	0.288718737784561\\
0.0572104478329033	0.288751626653834\\
0.0571582280292712	0.288781057340816\\
0.0571078506063814	0.288807389145737\\
0.0570591253543476	0.288830929198304\\
0.0570118806030327	0.28885194063618\\
0.056965960592585	0.288870649261043\\
0.0569212232357856	0.288887248978984\\
0.0568775382014095	0.288901906263009\\
0.0568347852614495	0.288914763823089\\
0.0567928528557345	0.288925943629077\\
0.0567516368358643	0.288935549400911\\
0.0567110393570113	0.288943668656381\\
0.0566709678913767	0.288950374387869\\
0.0566313343412397	0.288955726424425\\
0.0565920542328137	0.288959772523508\\
0.0565530459747057	0.28896254922692\\
0.0565142301667736	0.288964082507362\\
0.0564755289467068	0.288964388225188\\
0.0564368653627748	0.288963472408996\\
0.0563981627619545	0.2889613313684\\
0.0563593441830951	0.288957951642356\\
0.0563203317449219	0.288953309781687\\
0.0562810460185365	0.288947371959553\\
0.0562414053736184	0.288940093398539\\
0.0562013252867667	0.288931417597396\\
0.056160717599298	0.288921275334052\\
0.056119489710283	0.288909583414031\\
0.056077543688605	0.288896243124442\\
0.0560347752852364	0.288881138342709\\
0.0559910728236536	0.288864133235667\\
0.0559463159421575	0.288845069467617\\
0.0559003741566274	0.288823762814347\\
0.0558531052056097	0.28879999905255\\
0.0558043531312543	0.288773528958488\\
0.055753946038936	0.288744062203435\\
0.0557016934647672	0.28871125987273\\
0.0556473832626851	0.288674725254988\\
0.0555907779001523	0.288633992440936\\
0.0555316100220283	0.288588512127303\\
0.055469577103514	0.288537633825543\\
0.0554043349619791	0.288480583406962\\
0.0553354898293731	0.288416434544125\\
0.0552625885953008	0.288344072087844\\
0.0551851067063957	0.288262144681161\\
0.0551024330368201	0.288169002852736\\
0.0550138508076915	0.2880626172916\\
0.0549185133003873	0.287940469731726\\
0.0548154126353205	0.287799405466651\\
0.0547033392054346	0.28763543131806\\
0.054580828355667	0.287443434812929\\
0.0544460894171336	0.287216787540119\\
0.054296909965635	0.286946774957767\\
0.0541305247315165	0.286621760593172\\
0.0539434331943586	0.286225934120296\\
0.0537311412761672	0.285737390314675\\
0.0534877884846135	0.285125100298734\\
0.0532055984406306	0.284343988075211\\
0.0528740509781208	0.28332664432057\\
0.0524786055732527	0.281968816700997\\
0.0519986878609279	0.280102819942471\\
0.0514044540243372	0.277446190214622\\
0.0506515633829685	0.273496407740183\\
0.0496730342640346	0.267299995412866\\
0.0483688434540343	0.256909007159652\\
0.0466066511160222	0.238028070315971\\
0.0443193263000001	0.200757602010646\\
0.0420649514309469	0.125149028833546\\
0.0421685144882501	-0.00128691115735626\\
0.046037188056334	-0.127125271221173\\
0.0506331907111474	-0.201914394024555\\
0.0540613014963585	-0.238721343497529\\
0.0563975173263765	-0.257368001715852\\
0.0580164253752333	-0.267632164904714\\
0.0591821983443379	-0.273753139852739\\
0.060054260307572	-0.277654145941379\\
0.0607285578327414	-0.280277036688747\\
0.0612646603638968	-0.282118416100716\\
0.0617009577008311	-0.283457505702279\\
0.0620630915752101	-0.284460095511779\\
0.0623687501608677	-0.285229267541396\\
0.0626304874560202	-0.28583167401966\\
0.0628574390590891	-0.286311881405188\\
0.0630564006464192	-0.286700563854017\\
0.0632325262173866	-0.287019372361059\\
0.0633897924141522	-0.287283930400271\\
0.0635313148105023	-0.287505734065776\\
0.063659568086676	-0.287693390384589\\
0.0637765423252645	-0.287853444009927\\
0.0638838559425357	-0.287990941169644\\
0.0639828386083722	-0.288109821933778\\
0.0640745930279532	-0.288213197910088\\
0.0641600415938665	-0.288303552000525\\
0.0642399620488308	-0.288382884204945\\
0.06431501505764	-0.288452819475148\\
0.0643857657477871	-0.288514688481252\\
0.0644527007020567	-0.288569588780418\\
0.0645162414849565	-0.288618431628614\\
0.064576755501378	-0.288661978151992\\
0.0646345647831513	-0.288700867546846\\
0.0646899531524696	-0.288735639247091\\
0.0647431721038502	-0.288766750483251\\
0.0647944456669937	-0.288794590289317\\
0.0648439744537285	-0.288819490748499\\
0.0648919390476813	-0.288841736075458\\
0.064938502861495	-0.288861569990124\\
0.0649838145605446	-0.288879201732339\\
0.0650280101321654	-0.288894810987194\\
0.0650712146639447	-0.28890855193087\\
0.0651135438825632	-0.288920556561082\\
0.06515510549521	-0.288930937440973\\
0.0651960003681386	-0.288939789958107\\
0.0652363235710436	-0.288947194178812\\
0.0652761653112734	-0.288953216361354\\
0.0653156117782053	-0.288957910177967\\
0.0653547459151992	-0.288961317684907\\
0.0653936481342696	-0.288963470070855\\
0.0654323969868612	-0.288964388206511\\
0.0654710698027954	-0.288964083011901\\
0.0655097433085191	-0.288962555652336\\
0.0655484942351814	-0.288959797568833\\
0.0655873999267729	-0.288955790344018\\
0.0656265389585592	-0.288950505399704\\
0.0656659917763412	-0.288943903517432\\
0.0657058413676764	-0.288935934167882\\
0.0657461739771381	-0.288926534629108\\
0.0657870798790086	-0.288915628866633\\
0.0658286542225569	-0.28890312614027\\
0.0658709979673351	-0.288888919292605\\
0.0659142189288349	-0.288872882661936\\
0.0659584329585424	-0.28885486954725\\
0.0660037652870894	-0.288834709133691\\
0.0660503520650914	-0.288812202762618\\
0.0660983421437184	-0.288787119399018\\
0.0661478991464969	-0.28875919010852\\
0.0661992038959023	-0.288728101303277\\
0.066252457273742	-0.288693486446242\\
0.0663078836142324	-0.288654915810747\\
0.0663657347544895	-0.288611883768253\\
0.0664262949008782	-0.288563792909434\\
0.0664898865140589	-0.288509934075023\\
0.0665568774744994	-0.288449461057472\\
0.0666276898691159	-0.288381358295261\\
0.0667028108463598	-0.28830439926283\\
0.0667828061326612	-0.288217092376563\\
0.0668683370040661	-0.288117609962245\\
0.0669601817873577	-0.288003693961488\\
0.0670592633612347	-0.287872529276639\\
0.0671666846954531	-0.287720571454585\\
0.0672837752895057	-0.287543308949928\\
0.06741215258633	-0.287334930077903\\
0.067553804254586	-0.287087848546759\\
0.067711200003102	-0.2867920148856\\
0.067887445889668	-0.286433896441242\\
0.068086500887543	-0.285994931512751\\
0.068313486454187	-0.285449125866471\\
0.0685751379474641	-0.284759206796404\\
0.0688804771760359	-0.283870265371197\\
0.0692418374573891	-0.282698849418678\\
0.0696764625198266	-0.28111344071527\\
0.0702090542461854	-0.278897763293801\\
0.0708758888591524	-0.275677846069932\\
0.0717314041069297	-0.270767477323437\\
0.0728578555952671	-0.262816994698169\\
0.0743738033031663	-0.248959576042807\\
0.0764060092208848	-0.22267639003958\\
0.0788346212084075	-0.169319891308821\\
0.0803045238110101	-0.0669104995249835\\
0.0803045238110101	-0.0669104995249824\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0609636335218616	-2.67172531294523e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0933361478902589	-0.0651258979311094\\
0.0912445529226331	0.0674564549104462\\
0.0867036666421603	0.166289408210769\\
0.0827419802165796	0.21759914455259\\
0.0799839817107614	0.242861684698461\\
0.0780992855163132	0.256183685729078\\
0.0767687988654833	0.263827991900185\\
0.0757917977362677	0.268548905983021\\
0.0750482468294032	0.271643752830936\\
0.0744648975290572	0.273772449384441\\
0.0739954201495393	0.275294766428922\\
0.0736094067427502	0.276418816600293\\
0.0732862069156492	0.277271169854369\\
0.073011364770863	0.277932141265915\\
0.0727744871191762	0.278454573476902\\
0.0725679245802749	0.278874332888461\\
0.0723859299136481	0.279216429122526\\
0.0722241055658908	0.279498717293533\\
0.0720790317326265	0.279734211885281\\
0.0719480101648427	0.27993257502815\\
0.0718288840297337	0.280101098496171\\
0.0717199088701788	0.280245366595335\\
0.0716196585967679	0.280369712901799\\
0.0715269559437451	0.280477540833857\\
0.071440820297907	0.280571552457277\\
0.0713604280558755	0.280653914305431\\
0.0712850821443747	0.280726379241179\\
0.0712141883296084	0.280790377166751\\
0.0711472366173435	0.280847083344238\\
0.0710837865125799	0.280897470414105\\
0.071023455235489	0.280942348400398\\
0.0709659082232797	0.280982395763532\\
0.070910851415262	0.281018183711744\\
0.0708580249403338	0.281050195386422\\
0.070807197915794	0.281078841113625\\
0.0707581641329879	0.281104470610517\\
0.0707107384552071	0.281127382815203\\
0.0706647537910101	0.281147833847077\\
0.0706200585348897	0.281166043485354\\
0.0705765143893026	0.281182200464363\\
0.0705339944991494	0.281196466817031\\
0.0704923818430811	0.281208981447041\\
0.0704515678364007	0.281219863071134\\
0.0704114511084993	0.281229212642882\\
0.0703719364242148	0.281237115345847\\
0.0703329337236015	0.281243642225597\\
0.0702943572586341	0.281248851515454\\
0.0702561248085667	0.281252789699114\\
0.0702181569581688	0.281255492343756\\
0.0701803764250171	0.28125698472935\\
0.0701427074235036	0.28125728229323\\
0.0701050750543136	0.281256390903206\\
0.0700674047088733	0.281254306967316\\
0.070029621478699	0.281251017383545\\
0.0699916495597245	0.281246499328139\\
0.0699534116415369	0.281240719876468\\
0.0699148282710167	0.281233635445399\\
0.0698758171791269	0.281225191040653\\
0.0698362925585055	0.281215319286414\\
0.0697961642780269	0.281203939207125\\
0.0697553370185413	0.281190954722712\\
0.0697137093114963	0.281176252807759\\
0.0696711724589457	0.281159701251974\\
0.0696276093094143	0.281141145942703\\
0.069582892858985	0.281120407569264\\
0.0695368846405269	0.281097277622002\\
0.0694894328558153	0.281071513524344\\
0.0694403701949081	0.281042832691059\\
0.0693895112738701	0.281010905246838\\
0.0693366496048865	0.280975345061173\\
0.0692815539907626	0.280935698651278\\
0.0692239642071134	0.280891431364611\\
0.0691635857979218	0.280841910062112\\
0.0691000837604155	0.280786381262241\\
0.0690330748289177	0.280723943344078\\
0.0689621179781551	0.28065351090111\\
0.0688867026453723	0.280573768619058\\
0.0688062340043578	0.280483111020412\\
0.0687200143937781	0.280379562918917\\
0.0686272196782434	0.280260673214411\\
0.0685268688598004	0.280123371341099\\
0.0684177845933944	0.279963770624614\\
0.0682985412884712	0.279776894949122\\
0.0681673960359239	0.279556292692971\\
0.0680221954201657	0.279293481743969\\
0.0678602479253573	0.278977135991284\\
0.0676781463951159	0.278591866793565\\
0.0674715166151279	0.278116353170955\\
0.0672346544010286	0.277520393831756\\
0.0669599907812369	0.276760115021958\\
0.066637286177983	0.275769905323988\\
0.066252387884627	0.274448292967361\\
0.0657852702846974	0.272632065091343\\
0.0652068855399449	0.270046291592043\\
0.0644740756011287	0.266201855634957\\
0.0635216452953511	0.260170710752871\\
0.0622522391755679	0.250056865464218\\
0.0605370471032458	0.231679511021269\\
0.0583107286097195	0.195403101011941\\
0.0561164812395351	0.121811119866887\\
0.0562172821175325	-0.00125258734093148\\
0.0599827724622839	-0.123734652958667\\
0.0644561929555314	-0.19652903967867\\
0.0677928709758597	-0.232354293585756\\
0.070066776488013	-0.25050361795942\\
0.0716425058742558	-0.260494020795024\\
0.0727771859608752	-0.266451740323857\\
0.0736259887468413	-0.270248700833209\\
0.0742823017636494	-0.272801635220342\\
0.0748041056505207	-0.274593902330701\\
0.0752287662947324	-0.275897276439864\\
0.0755812415251915	-0.276873125702145\\
0.0758787477460779	-0.277621782780599\\
0.0761335041219813	-0.278208122190631\\
0.0763544025914547	-0.278675521737753\\
0.0765480575801434	-0.27905383745307\\
0.0767194856226675	-0.279364142867566\\
0.0768725572982832	-0.279621644754129\\
0.077010305083834	-0.279837532589118\\
0.0771351376561913	-0.280020183837456\\
0.0772489920195121	-0.280175968596817\\
0.0773534434245177	-0.280309798504726\\
0.0774497860768367	-0.280425508543747\\
0.0775390932708762	-0.280526127330476\\
0.077622262797655	-0.280614071544213\\
0.0777000516563479	-0.28069128784187\\
0.0777731028908452	-0.28075935783539\\
0.0778419665558571	-0.280819576703956\\
0.0779071162562888	-0.280873012731266\\
0.0779689623129014	-0.280920552868745\\
0.0780278623313566	-0.280962937942193\\
0.0780841297544212	-0.281000790099595\\
0.0781380408343325	-0.281034634387369\\
0.0781898403578784	-0.281064915841028\\
0.0782397463795574	-0.281092013118453\\
0.0782879541605849	-0.281116249445706\\
0.0783346394681563	-0.281137901457023\\
0.0783799613564585	-0.281157206371966\\
0.0784240645257419	-0.281174367849642\\
0.0784670813363594	-0.281189560782674\\
0.0785091335396278	-0.28120293523514\\
0.078550333775627	-0.281214619684178\\
0.0785907868788365	-0.28122472369071\\
0.0786305910252584	-0.281233340098171\\
0.0786698387489384	-0.281240546837401\\
0.078708617851262	-0.281246408399464\\
0.0787470122228089	-0.281250977025072\\
0.0787851025947174	-0.281254293648782\\
0.078822967234295	-0.281256388627427\\
0.0788606825979038	-0.281257282275052\\
0.0788983239528648	-0.281256985220431\\
0.0789359659792176	-0.281255498597796\\
0.0789736833615785	-0.281252814076444\\
0.07901155138106	-0.281248913730218\\
0.0790496465172095	-0.281243769743154\\
0.07908804707022	-0.281237343942808\\
0.0791268338142484	-0.281229587147551\\
0.0791660906935984	-0.281220438308323\\
0.0792059055748041	-0.2812098234186\\
0.0792463710693633	-0.281197654158367\\
0.079287585444088	-0.281183826228259\\
0.0793296536388721	-0.281168217318156\\
0.079372688415272	-0.281150684639774\\
0.0794168116638336	-0.281131061934145\\
0.0794621559038355	-0.281109155841145\\
0.0795088660163672	-0.281084741487804\\
0.079557101260875	-0.281057557112629\\
0.0796070376370323	-0.281027297491622\\
0.079658870668833	-0.280993605863817\\
0.0797128187071693	-0.280956063963993\\
0.0797691268722903	-0.280914179649466\\
0.0798280717903584	-0.280867371444698\\
0.0798899673215334	-0.280814949104746\\
0.0799551715343689	-0.28075608899166\\
0.0800240952581012	-0.280689802630446\\
0.080097212648215	-0.280614896208784\\
0.0801750743423828	-0.280529917925793\\
0.0802583239794445	-0.280433088854021\\
0.0803477191270614	-0.280322211160824\\
0.0804441580493976	-0.28019454483135\\
0.080548714298381	-0.280046639948272\\
0.0806626819137941	-0.279874105295754\\
0.0807876351989885	-0.279671284195227\\
0.0809255088085731	-0.279430792692516\\
0.0810787065806031	-0.279142849350917\\
0.0812502517297316	-0.278794282453044\\
0.0814439976375685	-0.278367025365873\\
0.0816649291647583	-0.277835777160252\\
0.0819196020272486	-0.277164259248163\\
0.0822167974087733	-0.276299027200341\\
0.0825685196790723	-0.275158854636988\\
0.0829915526508114	-0.2736157311193\\
0.0835099393712221	-0.271459149078764\\
0.0841589885226906	-0.26832511179079\\
0.0849916859184774	-0.263545709812645\\
0.0860880932861495	-0.255807278271524\\
0.0875636084354077	-0.242319457386241\\
0.0895416124274854	-0.216737282673715\\
0.0919054497555062	-0.164803880368097\\
0.0933361478902589	-0.0651258979311104\\
0.0933361478902589	-0.0651258979311094\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0745111076378308	-3.26544204915528e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.10624529845858	-0.0629175948595781\\
0.104224625746741	0.065169126807409\\
0.0998377128230926	0.160650830892365\\
0.0960103601200397	0.21022074556627\\
0.0933458804257106	0.234626678021943\\
0.0915250909185761	0.247496953752342\\
0.090239718697658	0.254882055131905\\
0.0892958459346235	0.25944289143615\\
0.0885775075131701	0.262432797545937\\
0.0880139385474168	0.264489313795035\\
0.0875603803087037	0.265960011783011\\
0.0871874559282305	0.267045947417388\\
0.0868752152309622	0.267869398892467\\
0.0866096924932292	0.268507957942038\\
0.0863808469403297	0.269012675408311\\
0.0861812885687966	0.269418201526706\\
0.0860054650167968	0.269748697887472\\
0.0858491278441197	0.270021414169954\\
0.0857089732058573	0.270248923560011\\
0.0855823943458098	0.27044056056241\\
0.0854673075655261	0.270603369700129\\
0.0853620275593159	0.270742745925297\\
0.085265176593918	0.270862875870233\\
0.0851756173225592	0.270967047549385\\
0.0850924023828813	0.271057871406289\\
0.085014736098428	0.271137440511034\\
0.0849419450324354	0.271207448290024\\
0.0848734551005157	0.271269276160056\\
0.0848087736014307	0.271324059532178\\
0.0847474749765805	0.271372738066352\\
0.0846891894255178	0.271416094320153\\
0.0846335937298792	0.271454783748613\\
0.0845804038000485	0.271489358191314\\
0.0845293685766891	0.271520284407185\\
0.0844802650059208	0.271547958808858\\
0.0844328938712565	0.27157271925521\\
0.0843870763136436	0.271594854547891\\
0.0843426509074133	0.27161461212174\\
0.0842994711877309	0.271632204303653\\
0.0842574035464762	0.271647813428314\\
0.08421632542998	0.271661596034401\\
0.0841761237848787	0.271673686315623\\
0.0841366937083885	0.271684198963246\\
0.0840979372671972	0.271693231507688\\
0.0840597624553975	0.271700866244087\\
0.0840220822668154	0.271707171808983\\
0.0839848138609886	0.27171220446111\\
0.0839478778051299	0.271716009107984\\
0.0839111973768378	0.271718620110765\\
0.083874697914198	0.271720061892224\\
0.0838383062013575	0.271720349366244\\
0.0838019498787037	0.271719488201666\\
0.0837655568675065	0.271717474928326\\
0.0837290547992954	0.271714296888475\\
0.0836923704403847	0.271709932032271\\
0.0836554291018201	0.271704348551501\\
0.0836181540245955	0.271697504340857\\
0.0835804657292701	0.27168934627082\\
0.0835422813180569	0.271679809250164\\
0.0835035137160157	0.271668815049071\\
0.0834640708360994	0.271656270845372\\
0.0834238546503731	0.27164206744614\\
0.0833827601466441	0.271626077124098\\
0.083340674145835	0.271608150992278\\
0.0832974739505049	0.271588115820104\\
0.0832530257886965	0.27156577016811\\
0.0832071830093923	0.271540879685063\\
0.0831597839758319	0.271513171367693\\
0.0831106495901187	0.271482326526175\\
0.0830595803660716	0.271447972122998\\
0.0830063529459806	0.271409670052169\\
0.0829507159292054	0.271366903790258\\
0.0828923848442075	0.271319061666825\\
0.0828310360475612	0.271265415749543\\
0.0827662992694455	0.27120509498985\\
0.0826977484389677	0.271137050785433\\
0.0826248903056449	0.271060012421976\\
0.082547150212762	0.270972428860846\\
0.0824638541554371	0.270872391890834\\
0.0823742059432421	0.270757533524214\\
0.0822772578421148	0.2706248873126\\
0.0821718724286723	0.270470698371824\\
0.0820566724515939	0.270290159317266\\
0.0819299741007127	0.270077037290261\\
0.0817896969789247	0.269823137791916\\
0.0816332408348934	0.269517518759622\\
0.0814573140428335	0.269145313353416\\
0.0812576907102392	0.268685923549851\\
0.0810288600714661	0.268110172129177\\
0.0807635098052633	0.26737567301815\\
0.0804517475396846	0.266419039565375\\
0.0800799004611363	0.265142240727168\\
0.0796286219860935	0.263387597899872\\
0.0790698492367059	0.260889503369189\\
0.0783618875762267	0.257175425380316\\
0.0774417524838202	0.251348785866924\\
0.0762153896620549	0.241577883037806\\
0.0745583566945114	0.223823671914984\\
0.0724075286913068	0.188777330283868\\
0.0702876843368383	0.117680721996085\\
0.0703850672368029	-0.0012101143377145\\
0.0740228765182861	-0.119539031510613\\
0.0783446112992547	-0.189865090378093\\
0.081568148517612	-0.224475573805927\\
0.0837649499484954	-0.24200948695251\\
0.0852872491609658	-0.251661133042049\\
0.086383454269119	-0.25741683692499\\
0.0872034756661305	-0.261085049273907\\
0.0878375342788237	-0.263551418208162\\
0.0883416447263304	-0.265282912736636\\
0.0887519058853178	-0.26654209175383\\
0.0890924293092178	-0.267484851707684\\
0.0893798476246434	-0.268208123159554\\
0.0896259656661012	-0.268774580845705\\
0.0898393738623632	-0.269226131707613\\
0.0900264623556957	-0.269591619411607\\
0.0901920775789747	-0.269891402922809\\
0.0903399588670154	-0.270140173379556\\
0.0904730358707791	-0.270348740843014\\
0.0905936355931992	-0.27052519871321\\
0.0907036293580758	-0.270675701089164\\
0.0908045390021872	-0.27080499306353\\
0.0908976148469565	-0.270916779581453\\
0.0909838937932916	-0.27101398656454\\
0.0910642431897186	-0.271098948746804\\
0.0911393943669201	-0.271173546777494\\
0.0912099685643148	-0.27123930863891\\
0.0912764971852384	-0.271297485593021\\
0.0913394377754982	-0.271349109699927\\
0.09139918674261	-0.271395037836114\\
0.0914560895664652	-0.271435985707299\\
0.0915104490615452	-0.271472554365539\\
0.0915625321128667	-0.271505251053862\\
0.091612575206934	-0.271534505717424\\
0.0916607890044063	-0.271560684174489\\
0.0917073621455394	-0.271584098691101\\
0.0917524644375765	-0.271605016521323\\
0.0917962495414608	-0.271623666841022\\
0.0918388572509151	-0.271640246403591\\
0.0918804154381886	-0.271654924171355\\
0.0919210417262283	-0.271667845119986\\
0.0919608449356898	-0.271679133370193\\
0.0919999263463023	-0.27168889476788\\
0.0920383808050946	-0.271697219008327\\
0.092076297708448	-0.271704181379881\\
0.0921137618805596	-0.271709844186826\\
0.0921508543674291	-0.271714257898486\\
0.0921876531627459	-0.2717174620614\\
0.0922242338799127	-0.271719486003055\\
0.0922606703827925	-0.271720349348682\\
0.0922970353865259	-0.271720062366654\\
0.0923334010388852	-0.271718626152742\\
0.092369839492065	-0.271716032658722\\
0.092406423474529	-0.271712264566282\\
0.09244322687254	-0.271707295002647\\
0.0924803253312707	-0.271701087089733\\
0.0925177968859705	-0.271693593313572\\
0.0925557226345415	-0.271684754695168\\
0.0925941874641202	-0.271674499737428\\
0.0926332808459138	-0.271662743115111\\
0.0926730977146818	-0.271649384065456\\
0.0927137394519934	-0.271634304425661\\
0.0927553149958617	-0.271617366249141\\
0.0927979421037417	-0.27159840891447\\
0.0928417488014193	-0.271577245618022\\
0.0928868750573249	-0.27155365911187\\
0.0929334747307006	-0.271527396510383\\
0.092981717853385	-0.271498162939168\\
0.0930317933195019	-0.271465613734386\\
0.093083912076054	-0.271429344813443\\
0.0931383109317	-0.271388880721337\\
0.0931952571327023	-0.271343659699328\\
0.0932550538967824	-0.271293014907448\\
0.0933180471510275	-0.271236150635843\\
0.0933846337941874	-0.27117211192694\\
0.0934552719039795	-0.27109974544847\\
0.0935304934469349	-0.271017648627529\\
0.093610920237248	-0.270924102856923\\
0.0936972841548115	-0.270816984828594\\
0.0937904530052535	-0.270693647436707\\
0.0938914639382701	-0.270550757744483\\
0.0940015671150626	-0.270384073434382\\
0.0941222834571628	-0.270188129635719\\
0.0942554820184916	-0.269955792771039\\
0.0944034851272421	-0.269677613074716\\
0.0945692134862493	-0.269340865458814\\
0.0947563898158237	-0.268928095897618\\
0.094969829948874	-0.26841486137137\\
0.0952158673087097	-0.267766113434282\\
0.095502985324782	-0.266930219862389\\
0.0958427813200582	-0.265828708517595\\
0.0962514699980444	-0.264337909566817\\
0.0967522791491118	-0.26225445337783\\
0.0973793202011868	-0.259226685705925\\
0.0981837823130821	-0.254609344726611\\
0.0992430124619427	-0.247133309600494\\
0.100668495523511	-0.234102836671024\\
0.102579428927236	-0.209388107886904\\
0.10486311274647	-0.159215674649964\\
0.10624529845858	-0.062917594859579\\
0.10624529845858	-0.0629175948595781\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0880585817538001	-3.85915878536533e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.119018511445019	-0.0602390108768798\\
0.117083864614689	0.0623946885978372\\
0.112883715261978	0.153811460388838\\
0.109219304032918	0.201271040429552\\
0.106668258945354	0.224637941754037\\
0.104924985713604	0.236960292623333\\
0.103694335505669	0.244030988878065\\
0.102790646136014	0.248397657190041\\
0.102102889458732	0.251260274349363\\
0.101563313253798	0.253229238753905\\
0.101129064301083	0.254637324874998\\
0.100772016390054	0.255677029088689\\
0.100473068682327	0.256465423852897\\
0.100218850015481	0.257076797596895\\
0.0999997470796332	0.257560027780891\\
0.0998086844851367	0.257948289479568\\
0.0996403462502603	0.258264715654399\\
0.0994906648031806	0.258525821615988\\
0.0993564769532226	0.258743645273311\\
0.0992352869213372	0.258927123734268\\
0.0991250997181428	0.259083001616119\\
0.0990243017862866	0.259216444192279\\
0.0989315740465969	0.259331459858021\\
0.0988458275724421	0.259431196647508\\
0.0987661553334196	0.259518153870143\\
0.098691795527321	0.25959433548797\\
0.0986221033875331	0.259661362833333\\
0.098556529270101	0.25972055851212\\
0.0984946014495031	0.259773009597647\\
0.0984359124844	0.259819615745834\\
0.0983801083178188	0.259861126198516\\
0.0983268794917368	0.259898168506109\\
0.0982759540110542	0.259931271014789\\
0.0982270915047567	0.259960880612205\\
0.0981800784150128	0.259987376834559\\
0.0981347240065574	0.260011083157099\\
0.0980908570348851	0.260032276086351\\
0.0980483229466846	0.260051192523139\\
0.098006981512553	0.260068035754988\\
0.097966704812454	0.260082980354067\\
0.0979273755101827	0.260096176194751\\
0.0978888853653841	0.260107751757734\\
0.0978511339412893	0.260117816851544\\
0.0978140274738905	0.260126464854444\\
0.0977774778742378	0.260133774558034\\
0.0977414018402618	0.260139811676796\\
0.0977057200582583	0.260144630074366\\
0.0976703564771236	0.260148272746419\\
0.0976352376407505	0.26015077259126\\
0.0976002920657986	0.260152152991913\\
0.0975654496534254	0.260152428227332\\
0.0975306411245763	0.260151603725021\\
0.0974957974691212	0.26014967616255\\
0.0974608493995247	0.260146633421047\\
0.097425726799871	0.260142454389396\\
0.0973903581609303	0.26013710861355\\
0.0973546699915497	0.260130555780748\\
0.097318586195958	0.260122745023347\\
0.0972820274055666	0.260113614021243\\
0.0972449102524675	0.260103087875088\\
0.0972071465700255	0.260091077714421\\
0.0971686425036383	0.260077478994973\\
0.0971292975117861	0.260062169427187\\
0.0970890032337521	0.260045006462645\\
0.0970476421956803	0.260025824245695\\
0.0970050863206726	0.260004429912735\\
0.0969611952010692	0.259980599089539\\
0.0969158140814544	0.259954070395377\\
0.0968687714886469	0.259924538707972\\
0.0968198764291694	0.259891646871097\\
0.0967689150542953	0.2598549754302\\
0.0967156466662369	0.259814029851747\\
0.0966597989042319	0.259768224505877\\
0.0966010619032911	0.259716862450447\\
0.0965390811570507	0.259659109719954\\
0.0964734487336883	0.259593962354116\\
0.0964036923818205	0.2595202037366\\
0.0963292619095305	0.259436348860976\\
0.0962495120062739	0.259340570754103\\
0.0961636803777515	0.259230602240341\\
0.0960708596376814	0.259103603161594\\
0.0959699607860836	0.258955978489971\\
0.0958596652052094	0.258783125505118\\
0.0957383607695607	0.258579076699192\\
0.095604055650555	0.258335986436816\\
0.0954542602970758	0.258043378490635\\
0.0952858232173673	0.257687018945059\\
0.0950946984273897	0.257247186694074\\
0.0948756097707305	0.256695946676559\\
0.0946215562328029	0.255992717316998\\
0.094323066588545	0.255076810517072\\
0.0939670501155822	0.253854368698149\\
0.0935349838704042	0.252174426090769\\
0.0929999996930341	0.249782682669216\\
0.0923221780079998	0.246226723722142\\
0.0914412157276809	0.240648141104574\\
0.0902670627181103	0.231293213868181\\
0.0886805744364463	0.214294850861378\\
0.0866213134019376	0.180740533354114\\
0.0845917169526276	0.112670713305915\\
0.0846849539808911	-0.00115859627047964\\
0.0881678912000324	-0.114449909209829\\
0.0923056372321047	-0.181781984355121\\
0.0953919391480003	-0.214918999403401\\
0.0974952163884078	-0.231706443155957\\
0.0989527069206275	-0.240947190757087\\
0.100002243406895	-0.246457857679152\\
0.10078735412138	-0.249969903619216\\
0.101394419025114	-0.252331272094736\\
0.101877068032888	-0.253989051893325\\
0.102269863187784	-0.255194624017974\\
0.102595889544671	-0.256097247953953\\
0.102871071631141	-0.25678972764828\\
0.103106711715755	-0.25733206959243\\
0.103311034507885	-0.257764396628176\\
0.103490158102961	-0.258114324463552\\
0.103648722607195	-0.258401345323651\\
0.103790308161103	-0.258639524902564\\
0.103917719691933	-0.258839213045886\\
0.104033185135372	-0.259008158594198\\
0.104138496147556	-0.259152253648727\\
0.104235109776267	-0.259276041289808\\
0.104324223113132	-0.259383068732355\\
0.104406828915187	-0.259476137333031\\
0.104483757605422	-0.259557482429469\\
0.104555709379659	-0.259628904606241\\
0.104623279029357	-0.259691866795021\\
0.104686975334474	-0.259747566987936\\
0.104747236361771	-0.259796993307305\\
0.104804441642547	-0.259840966149902\\
0.104858921948617	-0.259880170751782\\
0.104910967202774	-0.259915182576477\\
0.104960832927967	-0.259946487272214\\
0.105008745542785	-0.259974496480137\\
0.105054906739456	-0.259999560444572\\
0.105099497127273	-0.260021978137492\\
0.105142679284293	-0.260042005435183\\
0.105184600329671	-0.260059861756833\\
0.105225394105704	-0.260075735479472\\
0.105265183040751	-0.260089788372212\\
0.10530407975021	-0.26010215923869\\
0.105342188421926	-0.260112966915437\\
0.105379606023858	-0.260122312742193\\
0.105416423365122	-0.260130282595649\\
0.105452726036237	-0.26013694855891\\
0.105488595250189	-0.260142370283785\\
0.105524108602614	-0.260146596090974\\
0.105559340766785	-0.260149663843406\\
0.105594364137023	-0.260151601620011\\
0.105629249432594	-0.260152428210518\\
0.105664066272944	-0.260152153446145\\
0.105698883734306	-0.260150778376012\\
0.105733770897147	-0.260148295294534\\
0.10576879739367	-0.260144687620687\\
0.105804033964586	-0.260139929625749\\
0.105839553034632	-0.260133986001642\\
0.105875429316874	-0.260126811257205\\
0.10591174045664	-0.26011834892435\\
0.105948567727176	-0.26010853054982\\
0.105985996790641	-0.260097274440918\\
0.106024118540148	-0.260084484124643\\
0.106063030041158	-0.260070046468728\\
0.10610283559388	-0.26005382939937\\
0.106143647942492	-0.260035679133265\\
0.106185589662352	-0.260015416819555\\
0.10622879476303	-0.259992834459186\\
0.106273410553535	-0.259967689932601\\
0.106319599826959	-0.259939700919061\\
0.106367543435655	-0.259908537428066\\
0.106417443346004	-0.259873812579984\\
0.106469526285033	-0.259835071161308\\
0.10652404812156	-0.259791775328994\\
0.106581299164449	-0.259743286632379\\
0.106641610613673	-0.259688843237278\\
0.106705362470852	-0.259627530841425\\
0.106772993312012	-0.259558245213241\\
0.106845012456329	-0.259479643491407\\
0.106922015245569	-0.259390080234808\\
0.107004702401381	-0.25928752253075\\
0.107093904784398	-0.259169435968351\\
0.107190615389853	-0.259032629503588\\
0.107296031155971	-0.258873041426651\\
0.107411608254253	-0.258685439522203\\
0.107539136167591	-0.258462993909815\\
0.107680838355949	-0.258196657127713\\
0.107839511179396	-0.257874245831757\\
0.108018718871271	-0.257479049064588\\
0.108223072240548	-0.256987664416493\\
0.10845863507839	-0.256366535555389\\
0.108733529650118	-0.255566228390413\\
0.109058859547122	-0.254511611569344\\
0.109450149166081	-0.253084280241572\\
0.109929637423154	-0.251089522808298\\
0.110529983524121	-0.24819065596306\\
0.111300197357257	-0.243769888543454\\
0.112314333015188	-0.236612129854757\\
0.113679129140059	-0.224136401844475\\
0.115508708582009	-0.200473850544341\\
0.117695169376215	-0.152437402898418\\
0.119018511445019	-0.0602390108768807\\
0.119018511445019	-0.0602390108768798\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.101606055869769	-4.45287552157538e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.131636641781935	-0.0570239129389224\\
0.129805251611107	0.0590645370609799\\
0.125829274125205	0.145602180356981\\
0.122360441157058	0.190528730792725\\
0.119945551356263	0.212648485539416\\
0.118295320724169	0.22431316351047\\
0.117130353217332	0.231006480047015\\
0.116274895878494	0.235140088982996\\
0.115623846395482	0.237849921519992\\
0.115113068643887	0.239713797655241\\
0.1147019965809	0.241046730902499\\
0.114364005158113	0.242030943652687\\
0.11408101299389	0.242777259930815\\
0.113840362576251	0.243356003217655\\
0.113632953680311	0.243813442268205\\
0.113452088546641	0.244180981525251\\
0.113292734919976	0.244480519289609\\
0.113151042324388	0.244727689410844\\
0.113024016396138	0.244933887306367\\
0.112909294561787	0.245107573089574\\
0.112804988309236	0.245255131401611\\
0.11270957020049	0.245381451833082\\
0.112621791558741	0.245490328841757\\
0.112540621575937	0.245584742443802\\
0.112465201632024	0.245667058554588\\
0.112394810583974	0.245739174179982\\
0.112328838077887	0.245802624118001\\
0.112266763805599	0.245858660383942\\
0.112208141218693	0.245908312031456\\
0.112152584621933	0.245952430699707\\
0.112099758855201	0.245991725641728\\
0.112049370976978	0.24602679091409\\
0.112001163509183	0.24605812666389\\
0.111954908909971	0.24608615592733\\
0.111910405019593	0.24611123798387\\
0.111867471282775	0.246133679044122\\
0.111825945594734	0.246153740856807\\
0.111785681651034	0.246171647678796\\
0.111746546706646	0.246187591947677\\
0.111708419668926	0.246201738918293\\
0.11167118946418	0.246214230465869\\
0.111634753629094	0.246225188213783\\
0.111599017087449	0.246234716109822\\
0.11156389107964	0.246242902548432\\
0.111529292218235	0.246249822115919\\
0.11149514164719	0.246255537019429\\
0.111461364285961	0.246260098247768\\
0.11142788814247	0.246263546501831\\
0.111394643681137	0.246265912924063\\
0.111361563233855	0.246267219649481\\
0.111328580443121	0.246267480194937\\
0.111295629727468	0.246266699698257\\
0.111262645759999	0.246264875014337\\
0.111229562951217	0.246261994671117\\
0.111196314927458	0.246258038684231\\
0.111162833996108	0.246252978225037\\
0.111129050588412	0.246246775132361\\
0.111094892670007	0.246239381253485\\
0.111060285108394	0.246230737594477\\
0.111025148985206	0.246220773253542\\
0.11098940083947	0.246209404103447\\
0.110952951825824	0.246196531179695\\
0.110915706768887	0.246182038719613\\
0.110877563091408	0.246165791782925\\
0.110838409589387	0.246147633366088\\
0.110798125021693	0.246127380899085\\
0.110756576474554	0.246104821983071\\
0.110713617452214	0.246079709187819\\
0.110669085633421	0.246051753676149\\
0.110622800218468	0.246020617354104\\
0.110574558772239	0.245985903154409\\
0.110524133443556	0.245947142937948\\
0.11047126640819	0.245903782331308\\
0.110415664339378	0.245855161589789\\
0.110356991651596	0.245800491258592\\
0.110294862185303	0.245738820961161\\
0.110228828894285	0.245668999014842\\
0.110158370951665	0.245589619671499\\
0.110082877488642	0.24549895346785\\
0.110001626896359	0.245394854232761\\
0.109913760217879	0.245274633394065\\
0.109818246575716	0.245134887798981\\
0.109713837729857	0.244971260385184\\
0.109599007597741	0.244778102144784\\
0.10947187065937	0.244547986182449\\
0.109330070236834	0.244270995411761\\
0.10917062304092	0.243933655614742\\
0.108989699031287	0.243517298247268\\
0.108782303652422	0.242995479208249\\
0.108541809550382	0.242329782856467\\
0.108259251001702	0.241462760160396\\
0.107922235966701	0.24030556294151\\
0.107513230115008	0.238715282829152\\
0.107006799303645	0.236451192389127\\
0.106365154558938	0.233085023349155\\
0.105531211311131	0.22780418282943\\
0.10441972561407	0.218948550100527\\
0.102917911949879	0.202857429776767\\
0.10096855852855	0.171093985251261\\
0.0990472864236155	0.106657211876444\\
0.0991355471720074	-0.00109675925778777\\
0.102432591825712	-0.108341447903052\\
0.106349496603224	-0.17207985155861\\
0.109271075314318	-0.203448266040564\\
0.111262095692932	-0.219339724367616\\
0.112641796521494	-0.228087271497406\\
0.113635316772706	-0.233303821142311\\
0.114378524278581	-0.23662842091592\\
0.114953188698114	-0.238863757592346\\
0.115410077591187	-0.240433057777236\\
0.115781908343213	-0.241574285677178\\
0.116090533905291	-0.242428734447047\\
0.116351028875458	-0.243084254868555\\
0.11657409229357	-0.243597650745349\\
0.116767509896885	-0.244006903468604\\
0.116937073243664	-0.24433815483095\\
0.117087174786717	-0.244609856711504\\
0.117221203586028	-0.244835324085121\\
0.117341814863266	-0.245024354401755\\
0.117451117643945	-0.245184282928106\\
0.117550807959287	-0.245320687290076\\
0.117642265091006	-0.2454378680931\\
0.117726622239125	-0.245539183228874\\
0.117804819174899	-0.245627284539056\\
0.117877641999687	-0.245704288056042\\
0.117945753538209	-0.245771898262964\\
0.118009716836503	-0.245831500011385\\
0.118070013519743	-0.245884227353771\\
0.118127058274034	-0.245931015674023\\
0.118181210374196	-0.245972641582408\\
0.118232782937971	-0.246009753742316\\
0.118282050414291	-0.246042896903436\\
0.118329254688243	-0.246072530793806\\
0.118374610093923	-0.24609904508431\\
0.118418307558768	-0.246122771325911\\
0.118460518052529	-0.246143992533743\\
0.118501395476089	-0.24616295092737\\
0.118541079096506	-0.246179854215063\\
0.118579695612599	-0.246194880719725\\
0.118617360918437	-0.246208183576469\\
0.118654181618869	-0.246219894180657\\
0.118690256340989	-0.246230125026232\\
0.118725676877347	-0.246238972044195\\
0.118760529190364	-0.246246516527795\\
0.118794894302389	-0.24625282671289\\
0.118828849091882	-0.246257959067535\\
0.118862467013016	-0.246261959333438\\
0.118895818753576	-0.246264863352695\\
0.118928972844027	-0.246266697705597\\
0.118961996229181	-0.246267480179021\\
0.118994954812731	-0.24626722007947\\
0.119027913984147	-0.24626591840007\\
0.119060939136911	-0.2462635678465\\
0.119094096186789	-0.246260152722707\\
0.119127452098895	-0.246255648673169\\
0.119161075432488	-0.246250022274284\\
0.119195036913019	-0.246243230462862\\
0.119229410041704	-0.246235219784649\\
0.119264271754044	-0.246225925439901\\
0.119299703140206	-0.24621527009605\\
0.119335790242124	-0.246203162429091\\
0.119372624944648	-0.246189495344887\\
0.119410305981236	-0.24617414381873\\
0.119448940078645	-0.24615696227509\\
0.119488643270099	-0.246137781408802\\
0.119529542412759	-0.246116404322212\\
0.119571776953407	-0.246092601818254\\
0.119615500996483	-0.24606610664431\\
0.119660885741825	-0.246036606422253\\
0.11970812237639	-0.246003734921127\\
0.119757425526252	-0.245967061223244\\
0.119809037403906	-0.245926076191508\\
0.119863232823749	-0.245880175450874\\
0.11992032530883	-0.245828637828043\\
0.119980674579187	-0.245770597819213\\
0.120044695803011	-0.245705010128247\\
0.120112871115913	-0.245630603565498\\
0.120185764084868	-0.245545820510921\\
0.120264038032357	-0.245448736553162\\
0.120348479474025	-0.245336952548819\\
0.12044002840661	-0.245207447767407\\
0.120539817884923	-0.245056377282136\\
0.120649226361162	-0.244878788133333\\
0.1207699478093	-0.244668214967376\\
0.120904087018005	-0.244416093206843\\
0.12105429109902	-0.244110889761377\\
0.121223934054153	-0.243736785576784\\
0.121417380602641	-0.243271627285095\\
0.121640370896823	-0.242683649534732\\
0.121900593697588	-0.241926056648733\\
0.122208559971487	-0.240927727212158\\
0.122578965541576	-0.239576575920245\\
0.12303286238066	-0.237688283390977\\
0.12360116659576	-0.234944135899209\\
0.124330272301942	-0.230759315252434\\
0.125290281150432	-0.223983583009149\\
0.126582234890561	-0.212173713996492\\
0.128314165367073	-0.189774088809926\\
0.130383929597232	-0.144301459552204\\
0.131636641781935	-0.0570239129389233\\
0.131636641781935	-0.0570239129389224\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.115153529985739	-5.04659225778543e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.144071585108212	-0.0531750730064086\\
0.142363804967952	0.0550779648122595\\
0.138656186844462	0.135774733288954\\
0.135421483422306	0.17766895759281\\
0.133169587071432	0.198295735253596\\
0.13163073907212	0.209173103549444\\
0.130544401270425	0.215414653403573\\
0.12974668318862	0.219269263612208\\
0.129139576415239	0.221796195482777\\
0.128663273705879	0.223534268941064\\
0.128279947030565	0.224777235603339\\
0.127964768403636	0.225695018725328\\
0.127700876849773	0.226390962243231\\
0.127476469178194	0.226930643141009\\
0.127283059385436	0.227357207255174\\
0.127114401778625	0.227699939379626\\
0.126965803755533	0.227979259785171\\
0.126833674728839	0.228209747111703\\
0.126715222439961	0.22840202764075\\
0.126608243777806	0.228563990468732\\
0.126510977695762	0.228701589304219\\
0.126421999850553	0.228819383713958\\
0.126340145845051	0.228920912048067\\
0.126264454445793	0.229008953185947\\
0.126194124985449	0.229085713355059\\
0.126128484994678	0.229152961522496\\
0.126066965315532	0.229212128894789\\
0.126009080758149	0.229264382982221\\
0.125954414913981	0.22931068338227\\
0.125902608120367	0.229351824252552\\
0.125853347838885	0.22938846697493\\
0.125806360900159	0.229421165510014\\
0.125761407204643	0.229450386247376\\
0.125718274568468	0.229476523670308\\
0.125676774476701	0.229499912808634\\
0.125636738560678	0.229520839205224\\
0.12559801565691	0.229539546942017\\
0.125560469335807	0.229556245139623\\
0.12552397581199	0.229571113247021\\
0.125488422165988	0.229584305365144\\
0.125453704821046	0.229595953793323\\
0.125419728229633	0.229606171945941\\
0.125386403732715	0.22961505675481\\
0.125353648561535	0.229622690648178\\
0.125321384956911	0.229629143178131\\
0.125289539385204	0.229634472353133\\
0.125258041833444	0.229638725720491\\
0.125226825168675	0.229641941233986\\
0.12519582454863	0.229644147934096\\
0.125164976872477	0.229645366461831\\
0.125134220261525	0.229645609421722\\
0.12510349356074	0.229644881604814\\
0.125072735852477	0.229643180078285\\
0.125041885974214	0.229640494144383\\
0.125010882032191	0.22963680516759\\
0.124979660902719	0.229632086265059\\
0.1249481577126	0.229626301851312\\
0.124916305289444	0.229619407023708\\
0.124884033571835	0.229611346770121\\
0.124851268968015	0.229602054974288\\
0.124817933650227	0.229591453187156\\
0.124783944769743	0.229579449123861\\
0.124749213575061	0.229565934835149\\
0.124713644412404	0.229550784488567\\
0.124677133583506	0.229533851677555\\
0.12463956803043	0.229514966154693\\
0.124600823810442	0.229493929857039\\
0.124560764315548	0.229470512054716\\
0.124519238180399	0.229444443405664\\
0.124476076808399	0.229415408635642\\
0.124431091427829	0.229383037477508\\
0.124384069566369	0.229346893389286\\
0.124334770801688	0.229306459415101\\
0.124282921605166	0.22926112033985\\
0.124228209041691	0.229210139993134\\
0.124170273015632	0.229152632144247\\
0.124108696654247	0.229087522843577\\
0.124042994283967	0.229013501224225\\
0.123972596266699	0.228928954553368\\
0.123896829698715	0.228831881516102\\
0.123814893598538	0.228719775005955\\
0.123725826667958	0.228589461566593\\
0.123628464917161	0.228436878216449\\
0.123521385266819	0.228256757228504\\
0.123402829460469	0.22804217298715\\
0.123270599884629	0.227783877761615\\
0.123121914607761	0.227469306778847\\
0.122953202098833	0.227081051531686\\
0.122759804910812	0.226594452768713\\
0.12253554300428	0.225973687719776\\
0.122272055798995	0.225165184886742\\
0.121957787658372	0.224086092915923\\
0.121576387735025	0.222603149064528\\
0.121104138568333	0.220491873842668\\
0.120505801758642	0.217352905027179\\
0.119728145670171	0.212428495850412\\
0.118691679913252	0.20417057574974\\
0.11729123145015	0.189165528676114\\
0.115473450011589	0.159545963926359\\
0.113681854535591	0.0994583629198604\\
0.113764158107855	-0.00102273328148827\\
0.116838668100775	-0.101028921113067\\
0.120491200639649	-0.160465288998352\\
0.123215586835714	-0.189716486333052\\
0.125072222912292	-0.204535347634702\\
0.126358800569009	-0.212692477394489\\
0.127285262980456	-0.217556935021354\\
0.127978307553285	-0.220657140296079\\
0.128514184887687	-0.222741602495125\\
0.128940235977359	-0.224204982463278\\
0.129286969941515	-0.225269182967395\\
0.129574764762132	-0.226065960553785\\
0.129817677574363	-0.226677236498812\\
0.13002568528432	-0.227155980622509\\
0.13020604812943	-0.227537610754774\\
0.130364166765621	-0.227846504242934\\
0.130504137176259	-0.228099867552988\\
0.130629119676073	-0.228310116963013\\
0.130741590272039	-0.228486388642197\\
0.130843515640588	-0.228635522762011\\
0.130936477338991	-0.228762720485428\\
0.131021761554076	-0.228871992147694\\
0.131100425000315	-0.228966468998962\\
0.131173344018923	-0.229048623894328\\
0.131241251653195	-0.229120430044178\\
0.131304765990371	-0.229183476887226\\
0.131364412073588	-0.229239055804215\\
0.131420639020637	-0.229288224304521\\
0.131473833528304	-0.229331854638131\\
0.131524330622087	-0.229370670997851\\
0.131572422285787	-0.229405278265414\\
0.13161836444435	-0.229436184422522\\
0.131662382656785	-0.229463818167782\\
0.131704676790667	-0.229488542871167\\
0.131745424886747	-0.229510667705544\\
0.131784786375142	-0.229530456583886\\
0.131822904769165	-0.229548135377102\\
0.131859909936016	-0.229563897774152\\
0.131895920022955	-0.229577910062003\\
0.131931043101757	-0.229590315039882\\
0.131965378581956	-0.229601235234595\\
0.131999018433793	-0.229610775547288\\
0.132032048254261	-0.229619025434077\\
0.132064548203731	-0.229626060701311\\
0.132096593835934	-0.229631944979254\\
0.132128256840403	-0.229636730924638\\
0.132159605713507	-0.229640461191828\\
0.132190706371946	-0.229643169203748\\
0.132221622720708	-0.229644879746649\\
0.132252417186152	-0.22964560940688\\
0.132283151223788	-0.229645366862798\\
0.132313885809614	-0.229644153040499\\
0.132344681923362	-0.229641961137993\\
0.132375601031804	-0.229638776518634\\
0.13240670558023	-0.229634576470783\\
0.132438059500478	-0.229629329826769\\
0.132469728744372	-0.229622996429961\\
0.132501781852149	-0.229615526434009\\
0.132534290566533	-0.22960685941284\\
0.132567330504496	-0.229596923253466\\
0.132600981900553	-0.229585632795808\\
0.132635330437771	-0.229572888174072\\
0.132670468185573	-0.229558572802115\\
0.132706494667173	-0.229542550930055\\
0.132743518084111	-0.229524664680014\\
0.132781656731299	-0.22950473044398\\
0.132821040643531	-0.229482534494588\\
0.13286181352394	-0.229457827617488\\
0.132904135017197	-0.229430318518572\\
0.132948183406059	-0.229399665685715\\
0.132994158830373	-0.229365467286098\\
0.133042287154453	-0.229327248546935\\
0.133092824644047	-0.229284445885587\\
0.133146063660905	-0.229236386804485\\
0.133202339645694	-0.229182264217175\\
0.133262039744746	-0.229121103379981\\
0.133325613551838	-0.229051718902445\\
0.133393586595883	-0.228972658296385\\
0.133466577428285	-0.228882127038962\\
0.133545319478664	-0.228777887917415\\
0.133630689298499	-0.228657124086044\\
0.133723743466848	-0.22851625013213\\
0.133825767397015	-0.22835064739696\\
0.133938340727875	-0.228154286907196\\
0.13406342618498	-0.227919182153209\\
0.13420349221276	-0.227634578472787\\
0.134361685084125	-0.227285724521831\\
0.134542074920748	-0.226851962178188\\
0.134750014442288	-0.226303670098773\\
0.134992673455243	-0.225597211089807\\
0.135279853486463	-0.224666264089885\\
0.135625258461611	-0.223406309013369\\
0.13604851944655	-0.221645467150258\\
0.136578465859736	-0.219086536419366\\
0.137258360436545	-0.215184171044172\\
0.13815357330382	-0.208865768147224\\
0.139358326378654	-0.197853008506952\\
0.140973359875727	-0.176965250315268\\
0.142903424972499	-0.13456180488418\\
0.144071585108212	-0.0531750730064094\\
0.144071585108212	-0.0531750730064086\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.128701004101708	-5.64030899399548e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.156279834785551	-0.0485419783129827\\
0.154720851941807	0.0502790729242195\\
0.151336275139786	0.123944806958123\\
0.148383408420669	0.162188826432283\\
0.146327717706074	0.181018412124735\\
0.144922948102832	0.190948045429719\\
0.143931261904223	0.196645774845568\\
0.143203048257536	0.200164536448961\\
0.142648838133113	0.202471299094022\\
0.142214035236172	0.204057935827146\\
0.141864107457839	0.205192603959274\\
0.141576390051766	0.206030421490774\\
0.141335491123747	0.206665728096729\\
0.141130635884042	0.20715838709943\\
0.140954077706784	0.20754778507875\\
0.140800115080514	0.207860655271713\\
0.140664464265077	0.208115638749906\\
0.140543847517686	0.208326043929878\\
0.140435715866656	0.208501571235122\\
0.140338058155915	0.208649422392421\\
0.140249266777206	0.208775032369247\\
0.14016804148896	0.208882563461536\\
0.140093319346887	0.208975245726248\\
0.140024222868903	0.209055615921605\\
0.13996002114908	0.209125688048519\\
0.139900100309702	0.209187076945623\\
0.139843940783028	0.209241089119755\\
0.139791099653336	0.20928879035711\\
0.139741196793367	0.209331056646332\\
0.139693903877534	0.20936861295082\\
0.139648935598598	0.209402063026851\\
0.139606042588177	0.209431912568961\\
0.139565005666374	0.209458587330632\\
0.139525631136705	0.209482447424195\\
0.139487746909365	0.209503798688635\\
0.139451199285498	0.209522901787737\\
0.139415850272349	0.20953997953681\\
0.13938157532731	0.209555222835977\\
0.139348261450309	0.209568795498995\\
0.139315805560442	0.209580838200125\\
0.1392841131055	0.209591471711582\\
0.139253096862921	0.209600799566059\\
0.13922267589845	0.209608910249789\\
0.139192774654895	0.209615879009122\\
0.139163322148158	0.209621769336136\\
0.139134251251518	0.209626634185073\\
0.139105498052171	0.209630516960486\\
0.139077001266392	0.209633452309278\\
0.139048701701562	0.209635466741658\\
0.139020541754764	0.209636579100204\\
0.138992464938741	0.209636800891226\\
0.13896441542684	0.209636136488329\\
0.138936337609114	0.209634583214225\\
0.138908175652074	0.209632131303248\\
0.138879873054706	0.209628763743574\\
0.13885137219323	0.209624455994636\\
0.138822613846789	0.209619175571483\\
0.138793536695661	0.2096128814838\\
0.138764076782815	0.209605523512617\\
0.138734166928478	0.20959704130232\\
0.138703736085948	0.209587363239049\\
0.138672708625034	0.209576405078632\\
0.138641003527068	0.209564068277337\\
0.138608533472497	0.209550237966372\\
0.13857520379819	0.209534780495447\\
0.138540911296842	0.209517540450642\\
0.138505542824736	0.209498337026052\\
0.138468973676403	0.209476959595082\\
0.138431065674817	0.209453162283196\\
0.138391664913048	0.209426657285703\\
0.138350599066881	0.209397106596493\\
0.138307674176511	0.209364111709088\\
0.138262670767381	0.209327200709497\\
0.138215339143167	0.209285811985737\\
0.1381653936345	0.209239273509253\\
0.13811250552055	0.209186776265795\\
0.138056294250307	0.209127339877984\\
0.13799631646649	0.209059767693535\\
0.137932052163043	0.208982587495537\\
0.137862887065714	0.208893972341795\\
0.1377880899818	0.208791633567691\\
0.137706783370108	0.208672674217196\\
0.137617904658176	0.208533385312549\\
0.137520154758255	0.20836895809889\\
0.137411928609134	0.208173070383064\\
0.13729122007335	0.207937280180486\\
0.137155489606477	0.207650117475103\\
0.137001476861661	0.207295690546807\\
0.136824930190901	0.206851488681838\\
0.13662020801587	0.206284810314714\\
0.136379678205913	0.205546751582149\\
0.136092791956321	0.204561679891907\\
0.135744623053845	0.203207943560127\\
0.135313520518169	0.20128062178626\\
0.134767316238649	0.198415148406501\\
0.134057416602461	0.193919798424865\\
0.133111257143714	0.186381383228164\\
0.131832828453713	0.172683711961301\\
0.13017342862256	0.145644872361601\\
0.128537933195388	0.0907926481891008\\
0.128613065733888	-0.000933623481137313\\
0.131419696528384	-0.0922263651065133\\
0.134753987301585	-0.146484097494435\\
0.137241000260262	-0.173186665189615\\
0.13893586936093	-0.186714372877786\\
0.140110348702083	-0.194160779502334\\
0.140956089304618	-0.198601401456896\\
0.141588749547889	-0.201431488727173\\
0.142077936388156	-0.203334333671987\\
0.14246686604233	-0.204670210703489\\
0.142783389398422	-0.205641688406685\\
0.143046108923778	-0.206369043502449\\
0.143267856968427	-0.206927059542468\\
0.143457741159925	-0.207364091135582\\
0.143622389157959	-0.207712470189086\\
0.143766731064324	-0.207994450074689\\
0.143894505983163	-0.208225738074999\\
0.144008598873919	-0.20841766864932\\
0.144111270011382	-0.208578581940913\\
0.144204314717292	-0.208714722143464\\
0.144289176749306	-0.208830837247449\\
0.144367030229989	-0.208930588171332\\
0.144438839803262	-0.20901683334235\\
0.144505405455545	-0.209091830158033\\
0.144567396360752	-0.209157379904778\\
0.144625376752756	-0.209214933534983\\
0.144679825928174	-0.209265669912587\\
0.144731153873581	-0.209310554407155\\
0.14477971359323	-0.209350383270345\\
0.144825810922161	-0.209385817596716\\
0.144869712403896	-0.209417409565218\\
0.144911651664879	-0.20944562289758\\
0.144951834611372	-0.209470848940296\\
0.144990443696674	-0.209493419403254\\
0.145027641449012	-0.209513616521372\\
0.145063573407503	-0.209531681213135\\
0.14509837058128	-0.209547819669528\\
0.145132151522334	-0.209562208703572\\
0.145165024083863	-0.209575000113804\\
0.14519708692145	-0.209586324257488\\
0.145228430783169	-0.209596292985785\\
0.145259139625978	-0.209605002059899\\
0.145289291588885	-0.209612533141719\\
0.145318959847961	-0.209618955432657\\
0.145348213374011	-0.209624327018931\\
0.145377117610326	-0.209628695969342\\
0.14540573508525	-0.209632101221818\\
0.145434125972222	-0.209634573287177\\
0.145462348608249	-0.209636134792065\\
0.145490459980537	-0.209636800877677\\
0.145518516190037	-0.209636579466236\\
0.145546572899962	-0.209635471403145\\
0.145574685776939	-0.209633470479068\\
0.145602910932197	-0.209630563332634\\
0.145631305370225	-0.209626729231049\\
0.14565992745254	-0.209621939722252\\
0.145688837384645	-0.209616158148422\\
0.14571809773493	-0.209609339006275\\
0.145747773995241	-0.209601427134607\\
0.145777935194114	-0.209592356703564\\
0.145808654575307	-0.209582049972989\\
0.145840010356398	-0.209570415778301\\
0.145872086584889	-0.209557347691399\\
0.145904974112629	-0.209542721790162\\
0.145938771713655	-0.209526393952465\\
0.145973587375958	-0.209508196567891\\
0.146009539804519	-0.209487934530942\\
0.146046760181749	-0.209465380341082\\
0.146085394242629	-0.209440268084389\\
0.146125604736306	-0.209412286004372\\
0.146167574364626	-0.209381067279533\\
0.146211509312556	-0.209346178503595\\
0.146257643517648	-0.209307105198351\\
0.146306243868444	-0.209263233460323\\
0.146357616578978	-0.209213826523747\\
0.146412115063881	-0.209157994573459\\
0.146470149744243	-0.209094655500969\\
0.14653220036013	-0.209022483372041\\
0.146598831569138	-0.208939840018943\\
0.146670712897846	-0.208844683155183\\
0.146748644524616	-0.208734441364209\\
0.146833590969756	-0.208605841626979\\
0.146926725649702	-0.208454667704224\\
0.147029490570863	-0.208275415921448\\
0.147143677448337	-0.208060795626184\\
0.147271539653285	-0.207800989199945\\
0.147415949326782	-0.207482530569532\\
0.147580621964584	-0.207086561535779\\
0.147770443908858	-0.206586041635694\\
0.147991960267527	-0.20594113574364\\
0.148254118569514	-0.205091301290657\\
0.148569428730175	-0.203941124929034\\
0.148955811378849	-0.202333703581038\\
0.149439584053554	-0.199997730106617\\
0.150060240047738	-0.196435374199946\\
0.150877453849842	-0.190667487875477\\
0.151977237908889	-0.180614259748084\\
0.153451555038274	-0.161546432515852\\
0.155213455356848	-0.122837559878036\\
0.156279834785551	-0.0485419783129834\\
0.156279834785551	-0.0485419783129827\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.142248478217677	-6.23402573020553e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.168188110921152	-0.0428711144568157\\
0.16681125455367	0.0444052748781416\\
0.163822077257851	0.109465089600776\\
0.161214175983726	0.14324129306727\\
0.159398639102534	0.159871132877066\\
0.158157980181348	0.168640747563708\\
0.157282146645028	0.173672845933409\\
0.156639005766121	0.176780532037026\\
0.156149540637112	0.178817809643296\\
0.15576553311602	0.180219089264587\\
0.155456485270054	0.181221201025449\\
0.155202380137226	0.181961141434456\\
0.15498962396464	0.182522229036684\\
0.154808700715656	0.182957333686866\\
0.154652768755555	0.183301240670488\\
0.154516792645758	0.183577560143216\\
0.154396989089395	0.183802755453711\\
0.15429046326242	0.183988580277222\\
0.154194963973993	0.184143601795811\\
0.154108715019165	0.184274180402358\\
0.154030296596767	0.184385116130167\\
0.153958560364536	0.184480085019475\\
0.153892567555496	0.184561939779348\\
0.153831543198451	0.184632920813987\\
0.153774841774765	0.184694806840835\\
0.15372192112232	0.184749024046759\\
0.15367232237131	0.184796726307353\\
0.153625654349161	0.184838854899501\\
0.153581581336569	0.184876183475424\\
0.153539813364226	0.18490935230546\\
0.1535000984556	0.184938894612715\\
0.153462216374501	0.184965257014512\\
0.153425973546484	0.184988815526144\\
0.153391198903448	0.185009888190209\\
0.153357740459791	0.185028745116388\\
0.153325462472358	0.185045616516701\\
0.15329424306925	0.1850606991763\\
0.153263972257412	0.18507416169361\\
0.153234550237882	0.185086148745023\\
0.153205885972072	0.185096784570683\\
0.153177895953733	0.185106175833721\\
0.153150503149982	0.185114413971737\\
0.15312363608162	0.185121577133656\\
0.153097228018344	0.185127731775254\\
0.153071216268694	0.185132933971217\\
0.153045541547957	0.185137230489465\\
0.153020147409873	0.185140659663861\\
0.152994979730119	0.18514325209372\\
0.152969986231191	0.185145031192227\\
0.152945116039571	0.185146013600695\\
0.152920319267063	0.185146209481221\\
0.152895546608903	0.185145622696471\\
0.152870748951715	0.185144250881926\\
0.152845876984697	0.185142085412783\\
0.152820880807504	0.185139111264608\\
0.152795709528193	0.185135306763758\\
0.152770310844317	0.1851306432203\\
0.152744630599766	0.18512508443257\\
0.152718612309219	0.185118586048373\\
0.152692196641105	0.185111094763075\\
0.152665320848679	0.185102547329026\\
0.152637918137162	0.18509286934379\\
0.152609916952805	0.185081973775897\\
0.152581240177068	0.185069759175979\\
0.152551804205736	0.185056107507294\\
0.152521517888585	0.185040881511984\\
0.152490281299791	0.1850239215066\\
0.152457984302465	0.185005041470768\\
0.152424504861963	0.184984024253978\\
0.152389707051362	0.184960615674009\\
0.152353438678039	0.184934517211947\\
0.152315528441332	0.184905376916401\\
0.152275782506559	0.184872778004219\\
0.152233980347899	0.184836224473126\\
0.152189869668997	0.184795122803575\\
0.152143160151475	0.184748758493525\\
0.152093515701782	0.184696265697118\\
0.15204054475737	0.184636587559674\\
0.151983788061324	0.18456842385442\\
0.151922703101315	0.184490161069698\\
0.151856644105432	0.184399777911647\\
0.151784836050279	0.184294715857976\\
0.151706340497266	0.184171699228222\\
0.151620010123159	0.184026481045083\\
0.151524427376278	0.183853477698747\\
0.15141782048399	0.183645233430305\\
0.151297946581383	0.183391618195862\\
0.151161926208084	0.183078596808238\\
0.151006004410247	0.182686288343341\\
0.150825198680802	0.182185811560534\\
0.150612768504462	0.181533975737206\\
0.150359397429161	0.180663983976502\\
0.150051902980293	0.179468396420307\\
0.149671163529782	0.177766231917867\\
0.149188768971547	0.175235514351217\\
0.148561802588768	0.171265328745192\\
0.147726177180409	0.164607580710347\\
0.146597099532594	0.152510125001245\\
0.145131557283115	0.128630068449282\\
0.143687126831603	0.0801858957468838\\
0.143753482092955	-0.000824553932708377\\
0.146232231295409	-0.0814521202437259\\
0.149176997173069	-0.129371252018126\\
0.151373467545982	-0.152954321265321\\
0.152870335406117	-0.164901669206079\\
0.15390760747478	-0.171478157470209\\
0.154654545350659	-0.175400008591438\\
0.155213295748648	-0.177899473992386\\
0.155645333867997	-0.179580021144722\\
0.15598882723805	-0.180759835793983\\
0.156268373097096	-0.181617821670402\\
0.156500400699451	-0.182260204297665\\
0.156696243269802	-0.182753030720316\\
0.156863944447013	-0.183139006572574\\
0.157009357621633	-0.183446686621806\\
0.157136836941672	-0.183695724513757\\
0.157249684694496	-0.183899992544817\\
0.157350448807297	-0.184069501038402\\
0.157441125500719	-0.184211615809602\\
0.157523300359991	-0.18433185158096\\
0.157598248477352	-0.184434401664128\\
0.157667006809773	-0.184522499294748\\
0.157730427307698	-0.184598668967401\\
0.157789216500003	-0.184664904361606\\
0.157843965385087	-0.184722796330433\\
0.157895172280814	-0.184773626320345\\
0.157943260490495	-0.18481843547578\\
0.157988592104468	-0.184858076388055\\
0.158031478887649	-0.184893252287593\\
0.15807219094623	-0.1849245470373\\
0.158110963685078	-0.184952448308418\\
0.158148003437481	-0.184977365648892\\
0.158183492054925	-0.184999644686586\\
0.1582175906758	-0.18501957837974\\
0.158250442841152	-0.185037415991487\\
0.158282177087647	-0.185053370295269\\
0.158312909119418	-0.185067623394035\\
0.158342743638749	-0.185080331444816\\
0.158371775899007	-0.185091628512451\\
0.158400093030442	-0.185101629725358\\
0.158427775179583	-0.185110433867806\\
0.158454896495208	-0.185118125513802\\
0.158481525987821	-0.185124776785175\\
0.158507728284777	-0.185130448798954\\
0.158533564299442	-0.1851351928555\\
0.158559091829765	-0.185139051408028\\
0.158584366099286	-0.185142058845585\\
0.158609440251745	-0.185144242114594\\
0.158634365808993	-0.185145621198371\\
0.158659193100768	-0.185146209469256\\
0.158683971674087	-0.185146013923965\\
0.15870875068937	-0.185145035309141\\
0.158733579310051	-0.185143268140844\\
0.158758507092224	-0.185140700618633\\
0.158783584380891	-0.185137314431798\\
0.158808862719549	-0.185133084452161\\
0.158834395280258	-0.185127978304409\\
0.158860237321923	-0.185121955801132\\
0.158886446685379	-0.185114968225272\\
0.158913084334976	-0.185106957437477\\
0.15894021495785	-0.185097854779499\\
0.158967907633896	-0.185087579736961\\
0.158996236591856	-0.185076038315107\\
0.159025282069913	-0.185063121068885\\
0.159055131302935	-0.18504870071308\\
0.15908587966333	-0.18503262921818\\
0.159117631988501	-0.185014734271675\\
0.159150504135616	-0.184994814950532\\
0.159184624814325	-0.184972636405932\\
0.159220137760783	-0.184947923302\\
0.159257204332891	-0.184920351670758\\
0.159296006628282	-0.184889538738148\\
0.159336751255008	-0.184855030129321\\
0.159379673922646	-0.184816283659404\\
0.159425045072109	-0.184772648634493\\
0.159473176830747	-0.184723339191113\\
0.159524431672654	-0.184667399636924\\
0.159579233292782	-0.184603658938514\\
0.15963808038322	-0.184530670305316\\
0.159701564253829	-0.18444663003874\\
0.159770391603005	-0.184349267125174\\
0.15984541427202	-0.184235690912472\\
0.15992766859421	-0.184102177718931\\
0.16001842811515	-0.183943866830849\\
0.160119275234774	-0.183754319318309\\
0.160232200076602	-0.183524864495432\\
0.160359739246952	-0.183243609448384\\
0.160505174182825	-0.182893899066621\\
0.160672820384777	-0.182451851859849\\
0.160868458335609	-0.181882286397687\\
0.161099990278907	-0.181131732930988\\
0.161378464672759	-0.180115924672686\\
0.161719708588461	-0.178696288576564\\
0.162146965046255	-0.176633212664324\\
0.162695113578509	-0.173487025114528\\
0.163416857266412	-0.168392965840803\\
0.164388160248115	-0.159514195162545\\
0.165690241881295	-0.142673946121908\\
0.167246310110159	-0.108487195457355\\
0.168188110921152	-0.0428711144568163\\
0.168188110921152	-0.0428711144568157\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.155795952333646	-6.82774246641558e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.179654325656119	-0.0356709234241395\\
0.178508711909596	0.0369474220550433\\
0.176021566059265	0.0910804600775908\\
0.173851661035202	0.119183960130641\\
0.172341043037904	0.133020823247612\\
0.171308752416728	0.140317583733312\\
0.170580014864598	0.144504542665512\\
0.170044889306676	0.147090293804313\\
0.169637629701768	0.148785411237292\\
0.16931811613062	0.149951346359348\\
0.169060972779263	0.150785153745441\\
0.168849544528572	0.151400821380923\\
0.168672520692441	0.151867674485791\\
0.16852198344978	0.152229703438263\\
0.168392240216402	0.152515851345385\\
0.168279101254154	0.15274576304414\\
0.168179418669758	0.152933136868635\\
0.168090783824015	0.153087752467827\\
0.168011323612922	0.153216738168077\\
0.167939560144628	0.153325386136154\\
0.16787431207315	0.153417690241186\\
0.167814623919971	0.153496709133537\\
0.167759714583751	0.153564816410624\\
0.16770893924948	0.153623876201423\\
0.167661760813184	0.153675368488309\\
0.167617728168713	0.153720479930484\\
0.167576459513311	0.153760170610476\\
0.167537629371722	0.153795223717994\\
0.1675009584086	0.153826282970597\\
0.167466205354897	0.153853881105408\\
0.167433160553465	0.15387846179087\\
0.167401640756718	0.153900396635058\\
0.16737148490098	0.153919998501607\\
0.167342550648988	0.153937532017956\\
0.167314711541079	0.153953221928943\\
0.167287854632119	0.153967259782548\\
0.167261878518557	0.153979809313914\\
0.167236691680642	0.153991010805411\\
0.167212211080617	0.154000984635073\\
0.167188360969799	0.15400983417695\\
0.167165071866787	0.15401764818013\\
0.167142279676349	0.154024502725295\\
0.167119924924197	0.154030462836281\\
0.167097952087362	0.154035583807638\\
0.167076309003397	0.154039912296323\\
0.167054946344437	0.154043487215598\\
0.167033817144357	0.154046340461165\\
0.167012876368997	0.154048497493194\\
0.166992080520845	0.154049977792631\\
0.166971387270575	0.154050795205886\\
0.166950755108698	0.154050958188336\\
0.166930143011172	0.154050469953912\\
0.166909510113197	0.154049328535215\\
0.166888815385706	0.154047526755976\\
0.166868017309103	0.154045052115111\\
0.166847073538731	0.154041886579056\\
0.166825940556323	0.154038006276347\\
0.166804573301272	0.154033381085377\\
0.166782924774951	0.15402797410289\\
0.166760945610509	0.154021740976749\\
0.166738583599496	0.154014629081729\\
0.166715783165299	0.154006576511259\\
0.166692484771599	0.153997510850781\\
0.166668624251892	0.153987347689318\\
0.166644132043266	0.153975988814364\\
0.166618932304151	0.153963320020477\\
0.166592941891235	0.153949208442996\\
0.166566069165087	0.153933499303616\\
0.166538212586746	0.153916011922188\\
0.166509259058176	0.153896534806324\\
0.166479081947459	0.15387481957327\\
0.166447538723828	0.153850573381769\\
0.166414468107082	0.153823449447276\\
0.166379686608644	0.153793035070953\\
0.166342984305257	0.153758836414684\\
0.166304119637431	0.153720258976837\\
0.166262812958427	0.153676582330109\\
0.166218738468511	0.153626927118253\\
0.166171514042831	0.153570211487198\\
0.166120688283845	0.153505092914095\\
0.166065723876843	0.15342988958079\\
0.166005975963381	0.153342472668056\\
0.165940663715353	0.153240116644998\\
0.165868832502123	0.1531192878129\\
0.165789302849398	0.152975340327573\\
0.165700600553237	0.152802070622616\\
0.165600859437229	0.15259104999202\\
0.165487683645521	0.152330600454155\\
0.165357948867658	0.152004180080266\\
0.165207509407163	0.151587758225569\\
0.165030756816305	0.151045398036578\\
0.164819939338396	0.150321521135571\\
0.164564088491552	0.149326732156926\\
0.164247294119495	0.147910445680796\\
0.163845917585084	0.145804761383294\\
0.163324250021435	0.142501367279211\\
0.16262896765403	0.136961786063812\\
0.161689518264261	0.126896094474176\\
0.160470113403474	0.107026686379193\\
0.15926827462041	0.0667186981986274\\
0.159323485535182	-0.000686070342826026\\
0.161385929539932	-0.0677722606645656\\
0.163836122856689	-0.107643388386185\\
0.16566369667809	-0.127265688106671\\
0.16690916602246	-0.137206482483397\\
0.167772228553026	-0.142678451482613\\
0.168393718432882	-0.145941628864371\\
0.168858626866274	-0.148021309788185\\
0.169218104310863	-0.149419609541788\\
0.169503908070693	-0.150401274668569\\
0.169736504285135	-0.151115162070016\\
0.169929562920087	-0.151649656724433\\
0.170092513788491	-0.152059713094708\\
0.170232049602435	-0.152380864416382\\
0.170353040677252	-0.152636869692063\\
0.170459109883077	-0.152844081743489\\
0.170553004889087	-0.15301404301896\\
0.170636845698853	-0.153155082611027\\
0.17071229326835	-0.153273329248305\\
0.170780666884236	-0.153373371457315\\
0.170843027487384	-0.153458698284251\\
0.170900237878148	-0.153531999943783\\
0.170953006922146	-0.153595376942373\\
0.171001922486937	-0.15365048812165\\
0.171047476312914	-0.153698657151382\\
0.171090083025602	-0.153740950259475\\
0.171130094834645	-0.153778233730466\\
0.171167813017417	-0.153811216963213\\
0.171203496978008	-0.153840485080795\\
0.171237371458354	-0.153866523886515\\
0.171269632327144	-0.153889739147376\\
0.171300451264052	-0.153910471627864\\
0.17132997957866	-0.153929008907747\\
0.171358351346214	-0.153945594743013\\
0.17138568600008	-0.153960436533126\\
0.171412090489233	-0.153973711316292\\
0.171437661085329	-0.153985570611322\\
0.171462484905936	-0.153996144348722\\
0.171486641206643	-0.154005544077178\\
0.171510202484203	-0.154013865589326\\
0.171533235424558	-0.154021191078646\\
0.17155580172322	-0.154027590914965\\
0.1715779588004	-0.154033125107272\\
0.171599760429308	-0.154037844508009\\
0.171621257292928	-0.154041791801657\\
0.17164249748206	-0.154045002311425\\
0.171663526945467	-0.154047504650731\\
0.171684389901414	-0.154049321240355\\
0.171705129218671	-0.154050468707417\\
0.171725786774112	-0.154050958178381\\
0.171746403793348	-0.154050795474864\\
0.171767021180321	-0.154049981218111\\
0.171787679841478	-0.154048510845208\\
0.171808421009985	-0.154046374537595\\
0.171829286575414	-0.154043557059841\\
0.171850319424548	-0.154040037504037\\
0.171871563799214	-0.154035788932295\\
0.171893065677601	-0.154030777906667\\
0.171914873186192	-0.154024963892112\\
0.171937037050394	-0.154018298513766\\
0.171959611093155	-0.154010724644512\\
0.171982652792424	-0.154002175292338\\
0.172006223910248	-0.153992572248881\\
0.172030391208829	-0.153981824450354\\
0.172055227271966	-0.153969825989054\\
0.172080811454298	-0.153956453696984\\
0.172107230985819	-0.153941564201469\\
0.172134582265518	-0.153924990324438\\
0.172162972386299	-0.153906536659865\\
0.172192520943869	-0.153885974114451\\
0.172223362196121	-0.153863033130547\\
0.172255647657442	-0.153837395220884\\
0.172289549236122	-0.153808682322735\\
0.172325263054386	-0.153776443311016\\
0.172363014132674	-0.153740136775674\\
0.172403062176641	-0.153699108838771\\
0.172445708782961	-0.153652564316214\\
0.172491306487147	-0.153599528849309\\
0.172540270226096	-0.153538798635536\\
0.172593091999355	-0.153468872906952\\
0.17265035981553	-0.153387862066013\\
0.172712782449404	-0.153293360944746\\
0.172781222182434	-0.153182271252695\\
0.172856738668593	-0.153050548631589\\
0.17294064854421	-0.152892835567893\\
0.173034607692149	-0.152701917614864\\
0.173140726696442	-0.152467899270042\\
0.173261735877716	-0.152176922643785\\
0.17340122594948	-0.151809117135055\\
0.173564006564153	-0.151335210024329\\
0.17375665278584	-0.150710711791066\\
0.173988357487352	-0.149865508230239\\
0.174272289588026	-0.148684299597888\\
0.174627788449708	-0.14696771667682\\
0.175083875597589	-0.144349930398374\\
0.175684402645911	-0.140111416877711\\
0.176492575578222	-0.132723833117003\\
0.177575972985021	-0.118711898937473\\
0.178870700013647	-0.0902668029672299\\
0.179654325656119	-0.03567092342414\\
0.179654325656119	-0.0356709234241395\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.169343426449616	-7.42145920262563e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.190315596593113	-0.0256860006233427\\
0.18949066041029	0.0266051846948962\\
0.187699710703091	0.0655854272823256\\
0.186137200500091	0.0858222602708499\\
0.18504943121644	0.0957859405047938\\
0.18430609701049	0.101040208586265\\
0.183781345997019	0.104055163608978\\
0.183396011553867	0.105917117239202\\
0.1831027511204	0.107137741301059\\
0.18287267505284	0.107977310546738\\
0.18268751067667	0.108577720488031\\
0.182535264935384	0.109021051855731\\
0.182407793204105	0.109357224513783\\
0.182299394000001	0.109617915154961\\
0.182205968193952	0.109823965198391\\
0.182124498829666	0.109989520543491\\
0.18205271916491	0.110124445118208\\
0.181988894781226	0.110235781074668\\
0.181931676889572	0.110328661394519\\
0.181880001286184	0.110406896873387\\
0.181833017304729	0.110473363425745\\
0.181790036922037	0.110530263531582\\
0.181750497680857	0.110579306376392\\
0.181713935261313	0.110621834286456\\
0.181679962904341	0.110658912970889\\
0.181648255776385	0.110691396921978\\
0.181618538948038	0.110719977478161\\
0.181590578050328	0.110745218600485\\
0.181564171938818	0.110767583818571\\
0.181539146879936	0.110787456746993\\
0.18151535190328	0.110805156863544\\
0.181492655055506	0.110820951756622\\
0.181470940357513	0.110835066713794\\
0.181450105314757	0.110847692288594\\
0.181430058865871	0.110858990315802\\
0.181410719681066	0.110869098725729\\
0.181392014741438	0.110878135421154\\
0.181373878145233	0.110886201416927\\
0.181356250098434	0.110893383395142\\
0.181339076055753	0.11089975579362\\
0.181322305984865	0.110905382519011\\
0.181305893731926	0.110910318355667\\
0.181289796470555	0.110914610126101\\
0.181273974219643	0.11091829764694\\
0.181258389417938	0.110921414515033\\
0.181243006545316	0.11092398875113\\
0.1812277917823	0.110926043322764\\
0.181212712700591	0.110927596563351\\
0.1811977379784	0.110928662500776\\
0.181182837135127	0.110929251105594\\
0.181167980280525	0.110929368466372\\
0.181153137873907	0.110929016897404\\
0.181138280489254	0.110928194982002\\
0.181123378582261	0.110926897552662\\
0.181108402255401	0.110925115607573\\
0.181093321017036	0.110922836161086\\
0.181078103530434	0.110920042023782\\
0.181062717348248	0.110916711505625\\
0.181047128627598	0.110912818033234\\
0.181031301820289	0.110908329669419\\
0.181015199331941	0.110903208519687\\
0.180998781142817	0.110897410006213\\
0.180982004381869	0.110890881984555\\
0.180964822843931	0.110883563671861\\
0.180947186437984	0.110875384347046\\
0.180929040551853	0.110866261772791\\
0.180910325315513	0.110856100275606\\
0.18089097474103	0.110844788402372\\
0.180870915711996	0.110832196048513\\
0.180850066788517	0.110818170922101\\
0.18082833678519	0.110802534167114\\
0.180805623068133	0.110785074913744\\
0.180781809502326	0.110765543448578\\
0.180756763960893	0.110743642594487\\
0.180730335281813	0.110719016747385\\
0.180702349522371	0.110691237817167\\
0.180672605313901	0.110659787036885\\
0.18064086805378	0.110624031197668\\
0.180606862580666	0.110583191275547\\
0.180570263851178	0.110536300543579\\
0.180530684954503	0.110482147954279\\
0.180487661539488	0.110419200582598\\
0.180440631345635	0.110345495821978\\
0.180388906960318	0.110258489118516\\
0.180331639064975	0.110154835082037\\
0.180267766111438	0.110030066634172\\
0.180195944299104	0.109878114412903\\
0.180114448414576	0.109690569310344\\
0.180021028697193	0.109455519776373\\
0.179912699904297	0.109155661768993\\
0.179785423491938	0.108765117796054\\
0.179633617557323	0.108243866851429\\
0.179449383890777	0.107527536914529\\
0.179221265870355	0.106507694089711\\
0.178932241731829	0.104991428095275\\
0.178556598152162	0.102612712467206\\
0.178055937625093	0.0986237580782235\\
0.177379456746696	0.0913756317157083\\
0.176501384888509	0.0770680226122165\\
0.175635962051991	0.0480429537284925\\
0.175675718454549	-0.0004940271112121\\
0.177160847879479	-0.0488016054133693\\
0.178925188721268	-0.0775120988125345\\
0.180241192284101	-0.0916417695490852\\
0.181138032715604	-0.0987999596391214\\
0.181759508768649	-0.102740227667889\\
0.182207032631476	-0.105089983946001\\
0.182541804966016	-0.106587525371276\\
0.182800658311527	-0.107594416275545\\
0.183006460540582	-0.108301295958995\\
0.183173948957916	-0.108815353641789\\
0.183312967064029	-0.109200233782494\\
0.183430305100323	-0.109495508117202\\
0.183530782370321	-0.10972676349993\\
0.183617905901893	-0.109911108367949\\
0.183694284459705	-0.110060318098765\\
0.183761896591699	-0.110182704205112\\
0.183822268874925	-0.11028426431912\\
0.183876597334385	-0.110369411629795\\
0.18392583196505	-0.110441450253871\\
0.183970736731666	-0.11050289259176\\
0.184011932921497	-0.110555675819434\\
0.184049930976128	-0.110601312474419\\
0.184085154208585	-0.110640997059212\\
0.18411795671242	-0.110675682724985\\
0.184148637052137	-0.110706137243583\\
0.184177448847666	-0.11073298441117\\
0.184204609043511	-0.110756735053305\\
0.184230304431968	-0.110777810506764\\
0.184254696845726	-0.110796560589906\\
0.184277927326361	-0.110813277488369\\
0.184300119497369	-0.110828206580627\\
0.184321382314101	-0.110841554947782\\
0.184341812321768	-0.110853498114207\\
0.184361495522226	-0.110864185424585\\
0.184380508927535	-0.110873744360994\\
0.184398921861214	-0.11088228402945\\
0.18441679705508	-0.110889897990608\\
0.18443419157968	-0.110896666568705\\
0.184451157638644	-0.110902658742321\\
0.184467743251337	-0.110907933697528\\
0.184483992843606	-0.110912542106392\\
0.184499947762728	-0.110916527180323\\
0.184515646729841	-0.110919925537266\\
0.184531126240864	-0.110922767913559\\
0.184546420925131	-0.110925079744821\\
0.184561563869533	-0.110926881635067\\
0.18457658691486	-0.110928189729103\\
0.184591520930155	-0.110929015999826\\
0.184606396070213	-0.110929368459203\\
0.184621242020867	-0.110929251299281\\
0.184636088236322	-0.110928664967404\\
0.184650964172587	-0.110927606177901\\
0.184665899520934	-0.110926067860599\\
0.184680924445303	-0.110924039044734\\
0.184696069827707	-0.110921504674892\\
0.184711367525903	-0.110918445353575\\
0.184726850647971	-0.11091483700271\\
0.184742553848939	-0.110910650433731\\
0.184758513655276	-0.110905850812753\\
0.184774768823934	-0.110900397003552\\
0.184791360743766	-0.110894240766365\\
0.184808333888529	-0.110887325784735\\
0.184825736332504	-0.110879586485239\\
0.184843620341999	-0.110870946605616\\
0.184862043058886	-0.110861317454771\\
0.184881067295938	-0.110850595792577\\
0.184900762468364	-0.110838661237066\\
0.184921205691865	-0.110825373079815\\
0.184942483085196	-0.110810566354796\\
0.184964691325088	-0.110794046958316\\
0.184987939514369	-0.110775585553329\\
0.185012351441158	-0.110754909903557\\
0.185038068329596	-0.110731695161812\\
0.185065252212921	-0.110705551468296\\
0.185094090100577	-0.11067600797708\\
0.185124799166992	-0.110642492090171\\
0.18515763326675	-0.110604302189119\\
0.185192891188565	-0.110560571437037\\
0.185230927212604	-0.110510219157489\\
0.185272164753457	-0.110451884684727\\
0.185317114187301	-0.110383836099864\\
0.185366396427751	-0.110303842378778\\
0.185420774512879	-0.110208991250659\\
0.185481196529202	-0.110095424864832\\
0.185548854848664	-0.109957948225884\\
0.185625269265471	-0.109789435757633\\
0.185712405835183	-0.109579908639018\\
0.185812850167046	-0.109315058401917\\
0.185930065606642	-0.108973806279094\\
0.186068786741262	-0.108524116154223\\
0.186235633195913	-0.107915500029204\\
0.186440087676337	-0.107064932599084\\
0.186696076114712	-0.10582885161917\\
0.187024496397683	-0.103943830051871\\
0.18745692529654	-0.100891751482464\\
0.188038876321364	-0.0955720831681271\\
0.188819011619111	-0.0854823373605915\\
0.189751321637243	-0.0649995271979517\\
0.190315596593113	-0.0256860006233431\\
0.190315596593113	-0.0256860006233427\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.182890900565585	-8.01517593883568e-16\\
};
\addplot [dashed, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.196439023868082	-2.24588394046584e-06\\
0.196438951738872	2.32625381703372e-06\\
0.196438795145199	5.73453454055971e-06\\
0.196438658525388	7.50396446715142e-06\\
0.196438563415074	8.37514989398812e-06\\
0.196438498420824	8.8345626484919e-06\\
0.196438452538637	9.09817858323528e-06\\
0.196438418846493	9.26098056302699e-06\\
0.196438393204942	9.36770718104034e-06\\
0.196438373087986	9.44111584876984e-06\\
0.196438356897934	9.49361335759192e-06\\
0.196438343586158	9.53237652719709e-06\\
0.196438332440526	9.56177015622967e-06\\
0.196438322962522	9.5845639314387e-06\\
0.196438314793733	9.60258014540984e-06\\
0.196438307670369	9.6170556605408e-06\\
0.196438301394234	9.62885294030649e-06\\
0.196438295813678	9.63858772308485e-06\\
0.196438290810769	9.64670881681672e-06\\
0.196438286292455	9.65354942264222e-06\\
0.196438282184358	9.65936099933135e-06\\
0.196438278426321	9.66433612316384e-06\\
0.196438274969164	9.66862423866793e-06\\
0.196438271772288	9.67234271363018e-06\\
0.196438268801877	9.67558472950837e-06\\
0.196438266029529	9.67842499978305e-06\\
0.196438263431205	9.68092397239687e-06\\
0.196438260986413	9.68313095790919e-06\\
0.196438258677566	9.68508648554628e-06\\
0.196438256489472	9.6868240970737e-06\\
0.196438254408932	9.68837172638646e-06\\
0.196438252424408	9.6897527703727e-06\\
0.196438250525759	9.69098692730063e-06\\
0.196438248704024	9.69209085842976e-06\\
0.196438246951241	9.69307871396356e-06\\
0.196438245260297	9.69396255399153e-06\\
0.19643824362481	9.69475268747392e-06\\
0.196438242039017	9.69545794675621e-06\\
0.196438240497689	9.69608591098322e-06\\
0.196438238996058	9.69664308870854e-06\\
0.196438237529748	9.69713506768082e-06\\
0.196438236094724	9.69756663803061e-06\\
0.196438234687243	9.6979418937363e-06\\
0.196438233303806	9.69826431620874e-06\\
0.196438231941132	9.69853684302576e-06\\
0.196438230596114	9.69876192421271e-06\\
0.196438229265794	9.69894156796118e-06\\
0.196438227947338	9.69907737727382e-06\\
0.196438226638006	9.69917057869426e-06\\
0.196438225335134	9.69922204400903e-06\\
0.196438224036109	9.69923230557872e-06\\
0.196438222738347	9.69920156575626e-06\\
0.196438221439275	9.69912970067195e-06\\
0.19643822013631	9.69901625849927e-06\\
0.196438218826838	9.69886045215497e-06\\
0.196438217508193	9.69866114622446e-06\\
0.196438216177636	9.69841683773176e-06\\
0.196438214832328	9.69812563018455e-06\\
0.196438213469311	9.69778520010978e-06\\
0.196438212085476	9.69739275504385e-06\\
0.196438210677537	9.69694498163983e-06\\
0.196438209241995	9.69643798218611e-06\\
0.1964382077751	9.69586719737554e-06\\
0.196438206272813	9.69522731259222e-06\\
0.196438204730755	9.69451214425951e-06\\
0.196438203144149	9.6937145018664e-06\\
0.196438201507761	9.69282602009515e-06\\
0.196438199815822	9.69183695391876e-06\\
0.196438198061939	9.69073592749937e-06\\
0.19643819623899	9.68950962502353e-06\\
0.196438194339003	9.68814240801658e-06\\
0.196438192353004	9.68661583884309e-06\\
0.196438190270839	9.68490808353403e-06\\
0.196438188080954	9.68299315807767e-06\\
0.196438185770133	9.68083996983645e-06\\
0.196438183323167	9.67841108827757e-06\\
0.19643818072245	9.67566115443777e-06\\
0.196438177947467	9.6725348029974e-06\\
0.196438174974161	9.66896391913228e-06\\
0.19643817177411	9.66486397600033e-06\\
0.196438168313486	9.66012908432213e-06\\
0.196438164551686	9.65462521109676e-06\\
0.196438160439548	9.64818075364397e-06\\
0.196438155916969	9.64057322607249e-06\\
0.196438150909688	9.63151012048367e-06\\
0.196438145324885	9.62060085292824e-06\\
0.196438139045065	9.60731474200971e-06\\
0.196438131919382	9.59091652805783e-06\\
0.196438123751126	9.57036471148279e-06\\
0.196438114279278	9.54414629418964e-06\\
0.196438103150723	9.50999864896463e-06\\
0.196438089877403	9.46442249477062e-06\\
0.196438073768728	9.40178939262549e-06\\
0.196438053822976	9.31261830465559e-06\\
0.19643802855183	9.18004190652298e-06\\
0.196437995707018	8.97205626857546e-06\\
0.196437951931209	8.62327761948162e-06\\
0.196437892782354	7.98952965581431e-06\\
0.196437816007168	6.73852799265632e-06\\
0.196437740337962	4.20068891806543e-06\\
0.196437743814108	-4.3195809000464e-08\\
0.196437873668045	-4.2670224708838e-06\\
0.196438027935143	-6.77735628924877e-06\\
0.196438143001373	-8.01279971403354e-06\\
0.19643822141761	-8.63868400001469e-06\\
0.196438275757058	-8.98320570323022e-06\\
0.196438314886803	-9.1886592483104e-06\\
0.196438344157993	-9.31959844298053e-06\\
0.196438366791123	-9.40763706541905e-06\\
0.196438384785669	-9.4694438741773e-06\\
0.196438399430204	-9.51439107754886e-06\\
0.196438411585406	-9.54804349932354e-06\\
0.196438421844987	-9.57386113811527e-06\\
0.196438430630329	-9.59408120887026e-06\\
0.196438438248072	-9.61019960676734e-06\\
0.196438444926315	-9.62324592499285e-06\\
0.196438450838057	-9.63394688987667e-06\\
0.196438456116775	-9.64282691103297e-06\\
0.196438460867044	-9.65027186053477e-06\\
0.196438465171928	-9.65657063749175e-06\\
0.196438469098226	-9.66194291641917e-06\\
0.196438472700261	-9.66655807644551e-06\\
0.196438476022663	-9.67054836796615e-06\\
0.196438479102445	-9.67401823363123e-06\\
0.196438481970569	-9.67705101327015e-06\\
0.196438484653138	-9.67971383786518e-06\\
0.196438487172329	-9.68206124972546e-06\\
0.196438489547111	-9.68413791345018e-06\\
0.196438491793816	-9.68598066908724e-06\\
0.196438493926594	-9.68762010339285e-06\\
0.196438495957776	-9.68908176394202e-06\\
0.196438497898174	-9.69038710567379e-06\\
0.196438499757312	-9.69155423495374e-06\\
0.196438501543632	-9.69259849895012e-06\\
0.196438503264654	-9.69353295578081e-06\\
0.196438504927113	-9.69436875198264e-06\\
0.196438506537068	-9.69511542736099e-06\\
0.196438508100005	-9.69578116249558e-06\\
0.196438509620915	-9.69637298062503e-06\\
0.196438511104361	-9.69689691296803e-06\\
0.196438512554542	-9.69735813452424e-06\\
0.196438513975343	-9.69776107586206e-06\\
0.196438515370379	-9.69810951521901e-06\\
0.196438516743036	-9.69840665432568e-06\\
0.196438518096504	-9.69865518064791e-06\\
0.196438519433812	-9.69885731817715e-06\\
0.196438520757852	-9.69901486844833e-06\\
0.196438522071409	-9.69912924310052e-06\\
0.196438523377181	-9.69920148899718e-06\\
0.196438524677805	-9.69923230667359e-06\\
0.196438525975877	-9.69922206266587e-06\\
0.196438527273973	-9.69917079608825e-06\\
0.196438528574667	-9.69907821965427e-06\\
0.196438529880555	-9.69894371517563e-06\\
0.196438531194276	-9.69876632341139e-06\\
0.19643853251853	-9.69854472797464e-06\\
0.196438533856101	-9.69827723282379e-06\\
0.196438535209885	-9.69796173266576e-06\\
0.196438536582912	-9.69759567536586e-06\\
0.196438537978375	-9.69717601518488e-06\\
0.196438539399664	-9.69669915533136e-06\\
0.196438540850397	-9.69616087790824e-06\\
0.196438542334462	-9.69555625882358e-06\\
0.196438543856064	-9.69487956459249e-06\\
0.196438545419772	-9.69412412713962e-06\\
0.196438547030583	-9.69328219166074e-06\\
0.196438548693988	-9.69234473124094e-06\\
0.196438550416058	-9.69130122014937e-06\\
0.196438552203534	-9.69013935538913e-06\\
0.196438554063946	-9.68884471297259e-06\\
0.196438556005748	-9.68740032122819e-06\\
0.196438558038479	-9.68578612781714e-06\\
0.196438560172963	-9.68397832945863e-06\\
0.196438562421548	-9.68194852277863e-06\\
0.196438564798401	-9.67966261995354e-06\\
0.196438567319873	-9.67707945204758e-06\\
0.196438570004955	-9.67414895332054e-06\\
0.196438572875841	-9.67080977698535e-06\\
0.196438575958656	-9.66698613019777e-06\\
0.196438579284378	-9.66258352281571e-06\\
0.196438582890028	-9.65748298352111e-06\\
0.196438586820232	-9.65153308006604e-06\\
0.196438591129279	-9.64453874038309e-06\\
0.196438595883887	-9.63624532684549e-06\\
0.196438601166953	-9.62631552400274e-06\\
0.196438607082733	-9.61429510167187e-06\\
0.196438613764113	-9.59956102720005e-06\\
0.196438621382995	-9.58124079130541e-06\\
0.196438630165457	-9.55808331721555e-06\\
0.196438640414319	-9.52824555954978e-06\\
0.196438652543555	-9.48892640496213e-06\\
0.196438667131959	-9.43571137936866e-06\\
0.196438685008664	-9.36134107319026e-06\\
0.196438707391297	-9.25326296241118e-06\\
0.196438736107088	-9.08844401196867e-06\\
0.196438773916988	-8.82158213876547e-06\\
0.196438824800521	-8.35645104239937e-06\\
0.196438893012516	-7.47424293238133e-06\\
0.196438974530076	-5.68330571888434e-06\\
0.196439023868082	-2.24588394046587e-06\\
0.196439023868082	-2.24588394046584e-06\\
};
\addplot [dashed, color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.196438374681554	-8.60889267504573e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, ->]
  table[row sep=crcr]{%
0.125	0.2\\
0.128965610871124	0.196955225391622\\
0.132684464808381	0.17609868112861\\
0.135817336843238	0.139037910287155\\
0.138074159663934	0.0890119404275749\\
0.139247164155334	0.0309422703503678\\
0.13923884865943	-0.029109259678409\\
0.138076330720675	-0.084749149446016\\
0.135903437634721	-0.130645200392961\\
0.132951126149321	-0.163328291206694\\
0.129492591510476	-0.181925705443997\\
0.125793460884171	-0.187961109715211\\
0.122074583363226	-0.184330657999879\\
0.118495009319883	-0.174305463894401\\
0.115151996491566	-0.160812965622296\\
0.112091292831513	-0.146109836428281\\
0.109318668066305	-0.131961632773407\\
0.106811827236646	-0.119441815210417\\
0.104530657695186	-0.109275323200282\\
0.10242463855611	-0.101796074580153\\
0.100438056378323	-0.0971960455950732\\
0.0985158808231766	-0.095234125651579\\
0.0966086036234916	-0.0956018468624066\\
0.0946735926668574	-0.0979226351015032\\
0.0926773115004121	-0.101669576580621\\
0.0905977755024445	-0.106217986576303\\
0.0884239337579887	-0.111091866289981\\
0.0861537271088905	-0.115865231873262\\
0.0837928545315769	-0.120184532407459\\
0.0813531714694409	-0.1237834007697\\
0.0788499104981981	-0.126581992355649\\
0.0762993206758236	-0.128555973559722\\
0.0737166484916686	-0.129823669115495\\
0.0711147256370242	-0.130508179851418\\
0.0685039369849094	-0.130731304371109\\
0.065892297859769	-0.130608629379077\\
0.0632846381888915	-0.130339594521317\\
0.0606832836325237	-0.129981651867539\\
0.0580885193632576	-0.129677737578746\\
0.0554992225127511	-0.129431972226237\\
0.0529132397146049	-0.129339320656635\\
0.0503279088798571	-0.129361631251569\\
0.047741288206457	-0.129464800248471\\
0.0451510932831867	-0.129712859421744\\
0.0425550815831175	-0.130043205912254\\
0.0399521416695324	-0.130404748779668\\
0.0373420670580406	-0.130757530520561\\
0.034725340809797	-0.131072045203147\\
0.032101958119922	-0.131422035045912\\
0.0294717373029288	-0.131756972567306\\
0.0268353501661881	-0.132041315184111\\
0.0241940436159435	-0.132252482753488\\
0.0215484240487058	-0.132472505585325\\
0.0188987621837028	-0.132658487303074\\
0.0162460230092907	-0.132783158495882\\
0.0135915839809427	-0.132831951228032\\
0.0109360310901423	-0.132894027945146\\
0.00827949609907295	-0.132931325122702\\
0.00562271367374078	-0.132920905229089\\
0.0029667542234086	-0.132851587761327\\
0.000312819456963625	-0.13272102278134\\
-0.00233888650147654	-0.132626942200584\\
-0.00498873783427119	-0.132535329555884\\
-0.00763656933733316	-0.13242563000576\\
-0.0102819099240342	-0.132287343906695\\
-0.0129241546286312	-0.132117251177538\\
-0.0155626867421083	-0.131917173069465\\
-0.0181969600115949	-0.131692193738962\\
-0.0208265493847109	-0.131449273720533\\
-0.0234511774977087	-0.131196194552691\\
-0.0260707229573756	-0.130940780060784\\
-0.0286842369613385	-0.130596594717857\\
-0.0312904783244425	-0.13021471390416\\
-0.0338890778078739	-0.129831946954967\\
-0.0364793070083195	-0.129380200248543\\
-0.0390604369626682	-0.128921726580511\\
-0.0416327679731778	-0.128498181049154\\
-0.0441962930634106	-0.12804200744481\\
-0.0467500141511451	-0.127520059541091\\
-0.0492934909023448	-0.127016106092718\\
-0.0518266509706828	-0.126488755788834\\
-0.0543488445440114	-0.125920553353708\\
-0.0568592347234907	-0.125309545205041\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.0543488445440114	-0.125920553353708\\
-0.0568592347234907	-0.125309545205041\\
-0.059357044689179	-0.124663275238309\\
-0.0618417033836601	-0.123994555449968\\
-0.0643129201919895	-0.123318532782109\\
-0.0667707108503776	-0.122650700066472\\
-0.0692153907499381	-0.122005592053262\\
-0.0716465688678838	-0.121302225574817\\
-0.0740636933640291	-0.120599292728682\\
-0.0764662070268039	-0.119842574934927\\
-0.0788538090480648	-0.119106249613184\\
-0.081226417934176	-0.11834345679158\\
-0.0835833266466697	-0.117537138481678\\
-0.0859236763832188	-0.116688361969015\\
-0.0882467376180631	-0.115808537064258\\
-0.0905520631419321	-0.114914273280693\\
-0.0928395570015549	-0.114024027653482\\
-0.0951094891049448	-0.113155966091985\\
-0.0973614971825916	-0.112232895694603\\
-0.0995951521432079	-0.111319046434804\\
-0.101810105162683	-0.110363337809955\\
-0.10400535502869	-0.109350001716925\\
-0.106180779037969	-0.108377638826872\\
-0.10833683528423	-0.107411676373831\\
-0.110473549285863	-0.106442302444797\\
-0.112589917096617	-0.105379858849945\\
-0.114684728607586	-0.10428663076\\
-0.116757840131686	-0.103207803724924\\
-0.118808905160263	-0.102082599493235\\
-0.120837783310434	-0.100986380399728\\
-0.122844575003281	-0.0998732612333845\\
-0.124828812242721	-0.0987307656675934\\
-0.12678997143608	-0.0975649828000931\\
-0.128727749683838	-0.096391486333406\\
-0.130642196746189	-0.0952298155755955\\
-0.132532781237539	-0.0940064104585745\\
-0.134399012462032	-0.0927924778839132\\
-0.136240595680188	-0.0915416379221782\\
-0.138057669726257	-0.0903378707759558\\
-0.139850731615441	-0.0891386520412772\\
-0.141619759061084	-0.0879331361051033\\
-0.143363711540972	-0.0866336865178962\\
-0.145081413826034	-0.085307584937235\\
-0.146772836477877	-0.0840030496470909\\
-0.148437799519893	-0.0826615368410351\\
-0.150076388234591	-0.0813620300606224\\
-0.151688978234716	-0.0800600759155563\\
-0.153275414933377	-0.0787455496870788\\
-0.154835529885084	-0.0774263877716789\\
-0.156369403166893	-0.0761191399933193\\
-0.157876500057604	-0.0747497573481609\\
-0.159356344229743	-0.0733915903936901\\
-0.160808688158852	-0.0719994448693957\\
-0.162232774739322	-0.0705658494825299\\
-0.163627902717256	-0.0691029918757631\\
-0.16499371127584	-0.0676323385517861\\
-0.166330303386944	-0.0661786844512862\\
-0.167638276965531	-0.0647667639571573\\
-0.168917725347725	-0.0633255995664425\\
-0.170168834380615	-0.061929000256747\\
-0.171392003681855	-0.0605299120027536\\
-0.172587078077403	-0.0591182334544753\\
-0.173753898709916	-0.0577028545525528\\
-0.174892576772911	-0.0563015153118344\\
-0.176002632271718	-0.0548413398442329\\
-0.177083672357809	-0.0533973601515337\\
-0.178135556718855	-0.0519251173824783\\
-0.179157652864489	-0.0504181347828869\\
-0.180149401027591	-0.0488893064953092\\
-0.181110592253691	-0.0473604466826271\\
-0.182041485428067	-0.0458564203174217\\
-0.182942833962053	-0.0444018577449918\\
-0.183814883651383	-0.042925585696367\\
-0.184657971282768	-0.0415014466428355\\
-0.185472643190264	-0.0400819512718422\\
-0.186258883676774	-0.0386567028913869\\
-0.187016666016913	-0.0372341579373966\\
-0.187745244900359	-0.0357377288236023\\
-0.188443920996636	-0.0342418995265342\\
-0.189113231388484	-0.0327969809538395\\
-0.189753580710132	-0.0313442477553286\\
-0.190364657594437	-0.0298688319755224\\
-0.19094608917457	-0.0283784454856071\\
-0.19149776893959	-0.0268915522205802\\
-0.192020002827796	-0.0254307755130712\\
-0.192513553990167	-0.0240192217236331\\
-0.192978652684688	-0.0225846901413382\\
-0.193415600434449	-0.0212000733610352\\
-0.193824894141513	-0.0198173937023782\\
-0.194206458622053	-0.0184257379599666\\
-0.194560198404296	-0.0170331479886847\\
-0.19488627143397	-0.0156565461173843\\
-0.195185207896073	-0.0143161136238584\\
-0.195456964127412	-0.0129384022360478\\
-0.19570155035395	-0.0115957812379054\\
-0.195920150416221	-0.0103344795718504\\
-0.196113723471295	-0.00909066961463112\\
-0.196282398832537	-0.00784324446135665\\
-0.19642709635036	-0.00668726097498118\\
-0.196549215454362	-0.005581691023679\\
-0.196649627815912	-0.00451350965758546\\
-0.196729094266972	-0.00348401498505935\\
-0.196788471548695	-0.00250120857954073\\
-0.19682880199356	-0.00157555099180351\\
-0.19685133813325	-0.000717610537911639\\
-0.196857531504925	6.32155785214028e-05\\
-0.196849002324642	0.000759364256266992\\
-0.196827499675161	0.00136540869957047\\
-0.196795836395644	0.0017843926867076\\
-0.196757209556479	0.00206821786805877\\
-0.196713994544991	0.00224812165146815\\
-0.196668059159257	0.00234415515744224\\
-0.196620932904735	0.00237038424989833\\
-0.19657389717432	0.00233771093892787\\
-0.196528032866067	0.00225536979544771\\
-0.196484245770958	0.00213168863444269\\
-0.196443280985751	0.00197444402373315\\
-0.196405732507246	0.00179099767173074\\
-0.19637205129178	0.00158831868261522\\
-0.19634255344221	0.00137295097802603\\
-0.196317429269737	0.00115095928450304\\
-0.196296753464792	0.00092787229373914\\
-0.196280496328304	0.00070863307228719\\
-0.196268535865254	0.000497561819767678\\
-0.196260670471185	0.000298333132227935\\
-0.196256631917604	0.00011396816811704\\
-0.196256098345319	-5.31589427809065e-05\\
-0.196258706994468	-0.000201301735919368\\
-0.196264066429519	-0.000329310741128852\\
-0.196271768052327	-0.000436593333430269\\
-0.196281396733553	-0.000523065997363514\\
-0.196292540430348	-0.000589100876744908\\
-0.196304798694814	-0.000635468403893169\\
-0.196317790012366	-0.00066327768418728\\
-0.196331157941114	-0.000673916166149424\\
-0.196344576052234	-0.000668989964062283\\
-0.196357751696856	-0.000650266027098056\\
-0.196370428646964	-0.000619617172019082\\
-0.196382388676338	-0.000578970820343971\\
-0.196393452162556	-0.00053026210915641\\
-0.196403477802733	-0.000475391880139564\\
-0.196412361544157	-0.000416189896177421\\
-0.196420034836428	-0.000354383490479893\\
-0.196426462314456	-0.000291571720909878\\
-0.196431639021844	-0.000229204982860831\\
-0.19643558728218	-0.00016856992820713\\
-0.196438353321733	-0.000110779445977927\\
-0.19644000374136	-5.67673826077364e-05\\
-0.196440621928325	-7.28761586976656e-06\\
-0.196440304490503	3.70829532361228e-05\\
-0.196439157786344	7.5937962639161e-05\\
-0.19643729461431	0.000109032200796833\\
-0.196434831115464	0.000136269774062447\\
-0.196431883932787	0.000157690335852445\\
-0.196428567660794	0.000173453872767904\\
-0.196424992609328	0.000183824522788645\\
-0.196421262896224	0.000189153872523717\\
-0.196417474874933	0.00018986414569877\\
-0.196413715895421	0.000186431654848662\\
-0.196410063389641	0.000179370844035298\\
-0.196406584266849	0.000169219203566828\\
-0.196403334598891	0.000156523289552291\\
-0.196400359571463	0.000141826032750259\\
-0.196397693674143	0.000125655473868225\\
-0.196395361099717	0.000108515016939315\\
-0.196393376321967	9.0875249763589e-05\\
-0.196391744820477	7.31673410974132e-05\\
-0.196390463921226	5.57779889883703e-05\\
-0.196389523722546	3.90458636608804e-05\\
-0.19638890807744	2.32594619964388e-05\\
-0.196388595605157	8.65626889368087e-06\\
-0.196388560707139	-4.57689626753854e-06\\
-0.196388774565094	-1.63024823877089e-05\\
-0.196389206101652	-2.64299012235902e-05\\
-0.196389822887006	-3.49124606234819e-05\\
-0.196390591977841	-4.17436838554552e-05\\
-0.196391480677811	-4.69531597973027e-05\\
-0.196392457211621	-5.06020632610182e-05\\
-0.196393491307509	-5.27784768081796e-05\\
-0.196394554685423	-5.3592635533728e-05\\
-0.196395621450491	-5.3172204919183e-05\\
-0.196396668393485	-5.16576892783949e-05\\
-0.196397675201749	-4.91980551140525e-05\\
-0.196398624585632	-4.59466400358766e-05\\
-0.196399502326732	-4.20574042416799e-05\\
-0.196400297255248	-3.76815681755183e-05\\
-0.196401001164474	-3.29646670449435e-05\\
-0.196401608670977	-2.804404074086e-05\\
-0.196402117029215	-2.30467664205092e-05\\
-0.196402525909431	-1.80880308093823e-05\\
-0.196402837147472	-1.32699302156647e-05\\
-0.19640305447489	-8.68067838644127e-06\\
-0.196403183237179	-4.39419576780953e-06\\
-0.19640323010746	-4.70048372669396e-07\\
-0.196403202802217	3.0462995954661e-06\\
-0.196403109804951	6.12295814750308e-06\\
-0.196402960102824	8.74084944813003e-06\\
-0.196402762940559	1.08927525337421e-05\\
-0.19640252759501	1.25821957929206e-05\\
-0.196402263173052	1.38222371095509e-05\\
-0.19640197843462	1.46341697334629e-05\\
-0.19640168164202	1.50461894742326e-05\\
-0.19640138043594	1.50920559081058e-05\\
-0.196401081737981	1.48097768797317e-05\\
-0.196400791678958	1.42403420346771e-05\\
-0.196400515551788	1.34265272736522e-05\\
-0.196400257787333	1.24117882273067e-05\\
-0.196400021951288	1.12392569624475e-05\\
-0.196399810759929	9.95085245514282e-06\\
-0.196399626112386	8.58651176771641e-06\\
-0.19639946913698	7.18354555917511e-06\\
-0.196399340249142	5.77611850760551e-06\\
-0.196399239218429	4.39485246195304e-06\\
-0.196399165242249	3.06654777593174e-06\\
-0.196399117023979	1.81401618770671e-06\\
-0.196399092853358	6.56016957867323e-07\\
-0.196399090687166	-3.92713375374498e-07\\
-0.196399108228456	-1.32134822672381e-06\\
-0.196399143002771	-2.12278644773356e-06\\
-0.196399192430053	-2.79340766029534e-06\\
-0.196399253891152	-3.33277908359797e-06\\
-0.196399324788092	-3.74332531694055e-06\\
-0.19639940259746	-4.02997207959999e-06\\
-0.196399484916517	-4.19977433252505e-06\\
-0.196399569501809	-4.26153839583332e-06\\
-0.196399654300258	-4.22544681311088e-06\\
-0.196399737472861	-4.1026936802302e-06\\
-0.196399817411283	-3.90513715964325e-06\\
-0.196399892747736	-3.64497477811643e-06\\
-0.196399962358665	-3.33444603028976e-06\\
-0.196400025362798	-2.98556576283637e-06\\
-0.196400081114224	-2.60989076550366e-06\\
-0.196400129191161	-2.218321016767e-06\\
-0.196400169381123	-1.82093618161794e-06\\
-0.196400201663182	-1.42686707038653e-06\\
-0.196400226188018	-1.04420112301273e-06\\
-0.196400243256415	-6.7992029428865e-07\\
-0.196400253296837	-3.39869236976043e-07\\
-0.196400256842651	-2.87512282870495e-08\\
-0.196400254509532	2.49851023315095e-07\\
-0.196400246973514	4.93432785964032e-07\\
-0.196400234950078	7.0050616296502e-07\\
-0.196400219174629	8.70523672591439e-07\\
-0.196400200384622	1.00378983958205e-06\\
-0.19640017930355	1.10136393727256e-06\\
-0.196400156626929	1.16495692770169e-06\\
-0.196400133010388	1.19682541621646e-06\\
-0.196400109059864	1.19966521083814e-06\\
-0.196400085323925	1.17650680975245e-06\\
-0.196400062288121	1.13061484907639e-06\\
-0.1964000403713	1.06539324218335e-06\\
-0.196400019923739	9.84297440442816e-07\\
-0.196400001226941	8.90754928706272e-07\\
-0.196399984494933	7.88094789316851e-07\\
-0.196399969876865	6.79486877208646e-07\\
-0.196399957460723	5.67890878877542e-07\\
-0.196399947277963	4.56015293859302e-07\\
-0.196399939308851	3.4628617917587e-07\\
-0.196399933488343	2.40825256625499e-07\\
-0.196399929712296	1.41436879763646e-07\\
-0.196399927843872	4.96031787866613e-08\\
-0.196399927719942	-3.351336219648e-08\\
-0.196399929157385	-1.0706077580025e-07\\
-0.196399931959138	-1.70482780892378e-07\\
-0.1963999359199	-2.23499217577583e-07\\
-0.196399940831409	-2.66082635813625e-07\\
-0.196399946487218	-2.98431979350866e-07\\
-0.196399952686922	-3.20944208875851e-07\\
-0.196399959239807	-3.34184713124408e-07\\
-0.196399965967906	-3.38857261916736e-07\\
-0.19639997270845	-3.3577419900066e-07\\
-0.196399979315737	-3.25827476665985e-07\\
-0.196399985662436	-3.09961072808562e-07\\
-0.196399991640356	-2.89145234200205e-07\\
-0.196399997160729	-2.64352895684716e-07\\
-0.196400002154038	-2.36538554521104e-07\\
-0.19640000656946	-2.06619788500895e-07\\
-0.19640001037396	-1.75461535745214e-07\\
-0.196400013551108	-1.43863176149672e-07\\
-0.196400016099662	-1.12548383501831e-07\\
-0.196400018031973	-8.21576965348569e-08\\
-0.196400019372279	-5.3243644049239e-08\\
-0.196400020154915	-2.62682903207079e-08\\
-0.196400020422507	-1.60296464990495e-09\\
-0.19640002022417	2.04700234540667e-08\\
-0.19640001961377	3.97539537955183e-08\\
-0.196400018648265	5.61327970771686e-08\\
-0.196400017386149	6.95651027893263e-08\\
-0.196400015886043	8.007694574097e-08\\
-0.196400014205422	8.77541801447279e-08\\
-0.196400012399507	9.27342297396549e-08\\
-0.196400010520323	9.51976572016733e-08\\
-0.196400008615921	9.53596981378979e-08\\
-0.196400006729778	9.34619631687283e-08\\
-0.19640000490035	8.97644506503426e-08\\
-0.196400003160781	8.45380214720137e-08\\
-0.196400001538762	7.80574379577459e-08\\
-0.196400000056517	7.05950657930998e-08\\
-0.196399998730909	6.24152978190295e-08\\
-0.196399997573652	5.37697345537325e-08\\
-0.196399996591604	4.4893157413739e-08\\
-0.196399995787141	3.60002986310448e-08\\
-0.196399995158584	2.7283368453368e-08\\
-0.196399994700662	1.89103401826429e-08\\
-0.196399994405012	1.10239353201536e-08\\
-0.196399994260687	3.7412498654632e-09\\
-0.196399994254662	-2.84601830990994e-09\\
-0.196399994372339	-8.67083238542676e-09\\
-0.196399994598023	-1.36896256552888e-08\\
-0.19639999491538	-1.78807355588617e-08\\
-0.196399995307848	-2.12425337320354e-08\\
-0.196399995759023	-2.37913285738856e-08\\
-0.196399996252989	-2.55591071640637e-08\\
-0.19639999677461	-2.65911780372718e-08\\
-0.196399997309766	-2.6943780540023e-08\\
-0.196399997845555	-2.66817224980898e-08\\
-0.196399998370432	-2.58760727289697e-08\\
-0.196399998874318	-2.46019761229732e-08\\
-0.196399999348655	-2.29366080573001e-08\\
-0.19639999978643	-2.09573086662473e-08\\
-0.19640000018216	-1.87399025186608e-08\\
-0.196400000531845	-1.63572407840817e-08\\
-0.196400000832901	-1.38779580050041e-08\\
-0.196400001084055	-1.13654462507995e-08\\
-0.196400001285245	-8.87705964291996e-09\\
-0.19640000143748	-6.46353026656499e-09\\
-0.196400001542714	-4.16858125795727e-09\\
-0.196400001603698	-2.02873873256237e-09\\
-0.196400001623837	-7.3318795479338e-11\\
-0.196400001607051	1.67543312556973e-09\\
-0.196400001557631	3.20206949844248e-09\\
-0.19640000148011	4.4975446700235e-09\\
-0.196400001379143	5.55872881058406e-09\\
-0.196400001259387	6.38784147799498e-09\\
-0.19640000112541	6.99183866359476e-09\\
-0.196400000981595	7.38175565118127e-09\\
-0.19640000083207	7.5720381076394e-09\\
-0.196400000680647	7.57987106414504e-09\\
-0.19640000053077	7.4245157799524e-09\\
-0.196400000385485	7.12667780344844e-09\\
-0.196400000247415	6.70791056034403e-09\\
-0.196400000118749	6.19006157442925e-09\\
-0.196400000001242	5.59477331130154e-09\\
-0.196399999896221	4.94304541742707e-09\\
-0.196399999804608	4.25484392163611e-09\\
-0.196399999726935	3.54879647890272e-09\\
-0.196399999663383	2.84192669397498e-09\\
-0.196399999613809	2.14946072052413e-09\\
-0.196399999577786	1.48469803118445e-09\\
-0.196399999554643	8.58927040603419e-10\\
-0.196399999543503	2.81398015999912e-10\\
-0.196399999543328	-2.40655939620638e-10\\
-0.196399999552952	-7.0195993462363e-10\\
-0.196399999571127	-1.09910291978821e-09\\
-0.196399999596553	-1.43041090083784e-09\\
-0.196399999627912	-1.69579994491187e-09\\
-0.196399999663902	-1.89660354088517e-09\\
-0.196399999703258	-2.03540140297775e-09\\
-0.196399999744779	-2.11581974163266e-09\\
-0.196399999787344	-2.14235584827804e-09\\
-0.196399999829932	-2.12017903233885e-09\\
-0.196399999871627	-2.05495109817377e-09\\
-0.196399999911632	-1.95265392743948e-09\\
-0.196399999949269	-1.81942716448447e-09\\
-0.196399999983985	-1.66141689295074e-09\\
-0.196400000015346	-1.48464829319295e-09\\
-0.19640000004304	-1.29490351774564e-09\\
-0.196400000066862	-1.09762943178993e-09\\
-0.196400000086715	-8.97854346426641e-10\\
-0.196400000102597	-7.00120850183339e-10\\
-0.19640000011459	-5.0845005983291e-10\\
-0.196400000122851	-3.26300209074759e-10\\
-0.196400000127601	-1.56558543906726e-10\\
-0.196400000129112	-1.53943524594524e-12\\
-0.196400000127697	1.37003630662491e-10\\
-0.196400000123697	2.57859178454112e-10\\
-0.196400000117474	3.60321217307558e-10\\
-0.196400000109398	4.44152825629374e-10\\
-0.196400000099838	5.09545516891308e-10\\
-0.196400000089158	5.57060841899215e-10\\
-0.196400000077705	5.87582760225303e-10\\
-0.196400000065808	6.02269123461951e-10\\
-0.196400000053768	6.02492611356809e-10\\
-0.196400000041859	5.89786330884579e-10\\
-0.196400000030321	5.65800628571367e-10\\
-0.196400000019363	5.32250576945614e-10\\
-0.196400000009156	4.90872564817835e-10\\
-0.196399999999841	4.43386993786987e-10\\
-0.196399999991521	3.91462084969874e-10\\
-0.196399999984269	3.36681016399609e-10\\
-0.196399999978125	2.80522938211902e-10\\
-0.196399999973105	2.24337992626999e-10\\
-0.196399999969195	1.69328218113662e-10\\
-0.196399999966362	1.16551546192056e-10\\
-0.196399999964551	6.68991528840479e-11\\
-0.196399999963692	2.1101675962143e-11\\
-0.196399999963702	-2.0270896072816e-11\\
-0.196399999964488	-5.6803561854224e-11\\
-0.196399999965951	-8.82299788784735e-11\\
-0.196399999967988	-1.14418696739449e-10\\
-0.196399999970494	-1.35369382370243e-10\\
-0.196399999973365	-1.51188506158917e-10\\
-0.1963999999765	-1.62084345944891e-10\\
-0.196399999979805	-1.68348335272128e-10\\
-0.196399999983191	-1.70339298222189e-10\\
-0.196399999986576	-1.68469460604115e-10\\
-0.196399999989888	-1.63190572166627e-10\\
-0.196399999993064	-1.54978252453475e-10\\
-0.19639999999605	-1.44321221640098e-10\\
-0.196399999998803	-1.31708421946541e-10\\
-0.196400000001288	-1.17617471317999e-10\\
-0.196400000003482	-1.0250778004206e-10\\
-0.196400000005367	-8.68106697637927e-11\\
-0.196400000006936	-7.09254877051535e-11\\
-0.196400000008189	-5.52138335052632e-11\\
-0.196400000009134	-3.99924537930474e-11\\
-0.196400000009783	-2.55347964994712e-11\\
-0.196400000010152	-1.20695675676075e-11\\
-0.196400000010265	2.18491891246231e-13\\
-0.196400000010147	1.11947118242028e-11\\
};
\addlegendentry{$x_{RG}$}

\end{axis}
\end{tikzpicture}%
